Versatile Skill Control via Self-supervised Adversarial Imitation of Unlabeled Mixed Motions

Learning diverse skills is one of the main challenges in robotics. To this end, imitation learning approaches have achieved impressive results. These methods require explicitly labeled datasets or assume consistent skill execution to enable learning and active control of individual behaviors, which limits their applicability. In this work, we propose a cooperative adversarial method for obtaining single versatile policies with controllable skill sets from unlabeled datasets containing diverse state transition patterns by maximizing their discriminability. Moreover, we show that by utilizing unsupervised skill discovery in the generative adversarial imitation learning framework, novel and useful skills emerge with successful task fulfillment. Finally, the obtained versatile policies are tested on an agile quadruped robot called Solo 8 and present faithful replications of diverse skills encoded in the demonstrations.

==> plots/c0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c=0 \mid z)\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {%
0 0.252066731452942
10 0.232447624206543
20 0.16812539100647
30 0.157669425010681
40 0.115244746208191
50 0.105117559432983
60 0.113181114196777
70 0.127716422080994
80 0.114518046379089
90 0.104062080383301
100 0.0980396270751953
110 0.0771616697311401
120 0.0799165964126587
130 0.0759367942810059
140 0.0816968679428101
150 0.0716249942779541
160 0.0651483535766602
170 0.0561432838439941
180 0.0640605688095093
190 0.0587489604949951
200 0.061546802520752
210 0.0676628351211548
220 0.0850669145584106
230 0.0751948356628418
240 0.0701898336410522
250 0.0743007659912109
260 0.0742363929748535
270 0.0909416675567627
280 0.0941159725189209
290 0.0981101989746094
300 0.0911843776702881
310 0.0895131826400757
320 0.0820462703704834
330 0.0705921649932861
340 0.0664138793945312
350 0.0571169853210449
360 0.0472263097763062
370 0.0436028242111206
380 0.035528302192688
390 0.0375462770462036
400 0.0283588171005249
410 0.0266640186309814
420 0.0286777019500732
430 0.0293999910354614
440 0.0211701393127441
450 0.0169333219528198
460 0.0172924995422363
470 0.0214266777038574
480 0.0182983875274658
490 0.016227126121521
500 0.0177366733551025
520 0.0191558599472046
530 0.01692795753479
540 0.0170673131942749
550 0.0186973810195923
560 0.019136905670166
570 0.0161893367767334
580 0.0171041488647461
590 0.0160911083221436
600 0.0210839509963989
610 0.017635703086853
620 0.0186511278152466
630 0.0170133113861084
640 0.0237389802932739
650 0.0194648504257202
660 0.0194903612136841
670 0.0182681083679199
680 0.0240800380706787
690 0.020053505897522
700 0.0167920589447021
710 0.0174208879470825
720 0.0199384689331055
730 0.01899254322052
740 0.0150558948516846
750 0.0155872106552124
760 0.0140813589096069
770 0.0155279636383057
780 0.0102357864379883
800 0.00999748706817627
810 0.0134792327880859
820 0.00879919528961182
840 0.00928676128387451
850 0.0170344114303589
860 0.00846993923187256
870 0.00806701183319092
880 0.0112706422805786
890 0.0182192325592041
900 0.0132811069488525
910 0.00964474678039551
920 0.0108304023742676
930 0.0177501440048218
940 0.0130645036697388
950 0.0110398530960083
960 0.0101718902587891
970 0.0145423412322998
980 0.011910080909729
990 0.00839686393737793
1000 0.00784552097320557
1010 0.0107779502868652
1020 0.0115455389022827
1030 0.00703704357147217
1040 0.00811219215393066
1050 0.00826895236968994
1060 0.0137808322906494
1070 0.00654399394989014
1080 0.00712919235229492
1090 0.00563263893127441
1100 0.0142533779144287
1110 0.00680029392242432
1120 0.00557434558868408
1130 0.00578975677490234
1140 0.0146081447601318
1150 0.00747418403625488
1160 0.00666189193725586
1170 0.00761520862579346
1180 0.0124524831771851
1190 0.00933372974395752
1200 0.00810742378234863
1210 0.00870740413665771
1220 0.0129250288009644
1230 0.0123322010040283
1240 0.00823962688446045
1250 0.0111261606216431
1260 0.011235237121582
1270 0.0147396326065063
1280 0.0110418796539307
1290 0.0111211538314819
1300 0.0108057260513306
1310 0.0157182216644287
1320 0.0108755826950073
1330 0.0118470191955566
1340 0.0109506845474243
1350 0.0164659023284912
1360 0.0119427442550659
1370 0.0117267370223999
1380 0.0106943845748901
1390 0.0150203704833984
1400 0.0121134519577026
1410 0.00977218151092529
1420 0.00924122333526611
1430 0.012439489364624
1440 0.00913143157958984
1450 0.00749564170837402
1460 0.00685453414916992
1480 0.0107930898666382
1490 0.00668668746948242
1500 0.00598001480102539
1510 0.00764977931976318
1520 0.0101183652877808
1530 0.0048983097076416
1540 0.005104660987854
1550 0.00488340854644775
1560 0.0105640888214111
1570 0.00550377368927002
1580 0.00523090362548828
1590 0.00583946704864502
1600 0.0101162195205688
1610 0.00705325603485107
1620 0.005576491355896
1630 0.00629496574401855
1640 0.0106704235076904
1650 0.00808370113372803
1660 0.00642633438110352
1680 0.00901079177856445
1690 0.00791358947753906
1700 0.00566554069519043
1710 0.00619614124298096
1720 0.00785410404205322
1730 0.0105220079421997
1740 0.00764930248260498
1760 0.00775611400604248
1770 0.0115419626235962
1780 0.00764524936676025
1790 0.00642848014831543
1800 0.0071408748626709
1810 0.0122390985488892
1820 0.0072932243347168
1830 0.00816762447357178
1840 0.00744545459747314
1850 0.0126088857650757
1860 0.00827956199645996
1870 0.00826966762542725
1890 0.0129945278167725
1900 0.00885903835296631
1910 0.00803112983703613
1920 0.00822126865386963
1940 0.0112701654434204
1950 0.00771331787109375
1970 0.00789868831634521
1980 0.0113019943237305
1990 0.0068434476852417
2000 0.00835204124450684
2010 0.00810861587524414
2020 0.0110200643539429
2030 0.00845801830291748
2040 0.00891661643981934
2050 0.00857603549957275
2060 0.0133371353149414
2070 0.00868058204650879
2090 0.00827157497406006
2100 0.013115406036377
2110 0.00883758068084717
2120 0.00796353816986084
2130 0.00780987739562988
2140 0.0100604295730591
2150 0.0102027654647827
2160 0.00828266143798828
2170 0.00835108757019043
2190 0.0115903615951538
2200 0.0102472305297852
2220 0.00951576232910156
2230 0.0128707885742188
2240 0.0087047815322876
2250 0.00926852226257324
2260 0.00847280025482178
2270 0.0111896991729736
2290 0.00842869281768799
2300 0.00974035263061523
2310 0.0133242607116699
2320 0.0106216669082642
2330 0.0102472305297852
2340 0.011339545249939
2350 0.0133973360061646
2360 0.0118299722671509
2370 0.0144436359405518
2380 0.0152417421340942
2390 0.0155422687530518
2400 0.0150669813156128
2410 0.0133180618286133
2420 0.0122870206832886
2430 0.0148521661758423
2440 0.0150424242019653
2450 0.0118869543075562
2460 0.0100399255752563
2470 0.00907289981842041
2480 0.0108777284622192
2490 0.00898957252502441
2500 0.00901079177856445
2510 0.0113512277603149
2520 0.0132211446762085
2530 0.0106555223464966
2540 0.00940346717834473
2550 0.0109001398086548
2560 0.0136153697967529
2570 0.0104278326034546
2590 0.0129876136779785
2600 0.0156553983688354
2610 0.0147345066070557
2620 0.0132067203521729
2630 0.0144728422164917
2640 0.0134842395782471
2650 0.0110774040222168
2670 0.0116899013519287
2680 0.0113729238510132
2690 0.0126771926879883
2700 0.0116413831710815
2710 0.0126125812530518
2720 0.0124200582504272
2730 0.0148978233337402
2740 0.0103718042373657
2750 0.0118681192398071
2760 0.0108402967453003
2770 0.0140399932861328
2780 0.0125312805175781
2790 0.0142155885696411
2800 0.0153844356536865
2810 0.0174070596694946
2820 0.0165257453918457
2830 0.0151196718215942
2840 0.0152230262756348
2850 0.0173869132995605
2870 0.0140209197998047
2880 0.0200942754745483
2890 0.0131617784500122
2900 0.0186914205551147
2910 0.0174295902252197
2920 0.0174078941345215
2930 0.014773964881897
2940 0.0185177326202393
2950 0.0181828737258911
2960 0.0159891843795776
2980 0.0197656154632568
3010 0.0179897546768188
3020 0.0162512063980103
3030 0.0177944898605347
3050 0.0140310525894165
3060 0.0148342847824097
3070 0.0129538774490356
3080 0.0129066705703735
3090 0.0152783393859863
3100 0.0167109966278076
3110 0.016141414642334
3120 0.0198757648468018
3140 0.0185467004776001
3150 0.0214738845825195
3160 0.0172837972640991
3170 0.017292857170105
3190 0.0193865299224854
3200 0.0182732343673706
3210 0.0191078186035156
3230 0.0196009874343872
3240 0.0179342031478882
3250 0.0209757089614868
3270 0.0227212905883789
3280 0.0180215835571289
3290 0.0168802738189697
3300 0.0179882049560547
3310 0.0182249546051025
3320 0.0162789821624756
3330 0.0168026685714722
3340 0.0164191722869873
3350 0.0179823637008667
3360 0.0186420679092407
3370 0.0157049894332886
3390 0.0221810340881348
3400 0.021062970161438
3410 0.0223647356033325
3420 0.0189523696899414
3430 0.0201948881149292
3440 0.0199325084686279
3450 0.0214358568191528
3460 0.0185772180557251
3480 0.022918701171875
3490 0.0201829671859741
3500 0.0225429534912109
3510 0.0227220058441162
3520 0.0261337757110596
3530 0.0205789804458618
3540 0.0228374004364014
3550 0.0259023904800415
3580 0.0223574638366699
3590 0.0258810520172119
3610 0.023425817489624
3620 0.0294210910797119
3630 0.0258370637893677
3640 0.0314995050430298
3650 0.0291838645935059
3660 0.0279080867767334
3670 0.0281528234481812
3680 0.0272585153579712
3690 0.0234038829803467
3710 0.0223008394241333
3720 0.0280373096466064
3730 0.0289149284362793
3740 0.0319849252700806
3750 0.0398826599121094
3760 0.0375614166259766
3770 0.0379012823104858
3780 0.042670726776123
3790 0.0393460988998413
3800 0.0375937223434448
3810 0.0441261529922485
3820 0.0455793142318726
3830 0.0489521026611328
3840 0.0502893924713135
3850 0.0474082231521606
3860 0.0378024578094482
3870 0.0440232753753662
3880 0.058422327041626
3890 0.0589799880981445
3900 0.0498749017715454
3910 0.0508402585983276
3920 0.0548387765884399
3930 0.0549347400665283
3940 0.0516213178634644
3950 0.0492408275604248
3960 0.061543345451355
3970 0.0605994462966919
3980 0.0560650825500488
3990 0.0549263954162598
4000 0.0689127445220947
4010 0.0615137815475464
4020 0.0713462829589844
4030 0.0659010410308838
4040 0.0706673860549927
4050 0.0765290260314941
4060 0.0796018838882446
4070 0.0821775197982788
4080 0.0912039279937744
4090 0.093428373336792
4100 0.0755940675735474
4110 0.0702723264694214
4120 0.0821678638458252
4130 0.0936442613601685
4140 0.0977126359939575
4150 0.0885475873947144
4160 0.0950887203216553
4170 0.0977565050125122
4180 0.105053305625916
4190 0.0901827812194824
4200 0.0886049270629883
4210 0.0946089029312134
4220 0.106922626495361
4230 0.118491411209106
4240 0.116231918334961
4250 0.115039348602295
4260 0.123699307441711
4270 0.126882672309875
4280 0.14052140712738
4290 0.140499114990234
4300 0.137942433357239
4320 0.14131772518158
4330 0.142827749252319
4340 0.126640915870667
4350 0.115623116493225
4360 0.115682125091553
4370 0.116129398345947
4380 0.124608039855957
4390 0.111053943634033
4410 0.102497577667236
4420 0.1103595495224
4430 0.104195594787598
4440 0.1101393699646
4450 0.119133472442627
4460 0.111082077026367
4470 0.123410224914551
4480 0.1247878074646
4490 0.112333297729492
4500 0.111957311630249
};
\addplot
table {%
0 0.263821721076965
10 0.233244895935059
20 0.168590664863586
30 0.152270436286926
40 0.082794189453125
50 0.0425468683242798
60 0.0321565866470337
70 0.0244073867797852
80 0.0209596157073975
90 0.0219153165817261
100 0.0267547369003296
110 0.0241315364837646
120 0.0252892971038818
130 0.0254156589508057
140 0.0337704420089722
150 0.024750828742981
160 0.0258150100708008
170 0.0249186754226685
180 0.02814781665802
190 0.0202013254165649
210 0.0188871622085571
220 0.0240124464035034
230 0.0199108123779297
240 0.0193068981170654
250 0.0193339586257935
270 0.0201878547668457
280 0.0185098648071289
290 0.0185883045196533
300 0.0192705392837524
310 0.0208103656768799
320 0.0186198949813843
330 0.0181264877319336
340 0.0187896490097046
350 0.0240066051483154
360 0.0206265449523926
370 0.02071213722229
380 0.020260214805603
390 0.0249576568603516
400 0.0226175785064697
410 0.0238422155380249
420 0.021978497505188
430 0.0269342660903931
440 0.024591326713562
450 0.0254108905792236
460 0.0245538949966431
470 0.0275727510452271
480 0.025152325630188
490 0.0244802236557007
500 0.024361252784729
510 0.0274685621261597
530 0.0266745090484619
540 0.0258874893188477
550 0.0255990028381348
560 0.0288749933242798
570 0.0261855125427246
580 0.0269942283630371
590 0.0256609916687012
600 0.0294650793075562
610 0.0269951820373535
620 0.0255205631256104
630 0.0251685380935669
640 0.0284355878829956
650 0.0264817476272583
660 0.0271639823913574
670 0.0263365507125854
680 0.0304868221282959
690 0.0271140336990356
700 0.0254950523376465
720 0.0271856784820557
730 0.0263686180114746
740 0.0250521898269653
750 0.0247174501419067
760 0.0263223648071289
770 0.0267828702926636
780 0.0233532190322876
790 0.0229651927947998
800 0.023221492767334
810 0.0282623767852783
820 0.0236983299255371
840 0.0244297981262207
850 0.0306562185287476
860 0.0259319543838501
870 0.0255637168884277
880 0.0268081426620483
890 0.0315613746643066
900 0.0260320901870728
910 0.0263996124267578
920 0.0249699354171753
930 0.0310132503509521
940 0.0283159017562866
950 0.0288119316101074
960 0.0277438163757324
970 0.0308325290679932
980 0.0290135145187378
990 0.0259877443313599
1000 0.0252803564071655
1010 0.0280190706253052
1020 0.0291986465454102
1030 0.0270196199417114
1050 0.0259658098220825
1060 0.0288333892822266
1070 0.0240044593811035
1090 0.0233081579208374
1100 0.0287280082702637
1110 0.022658109664917
1130 0.0231493711471558
1140 0.027931809425354
1150 0.0247811079025269
1160 0.0244600772857666
1170 0.0257673263549805
1180 0.0299386978149414
1190 0.0259778499603271
1210 0.0260423421859741
1220 0.0272291898727417
1230 0.0267806053161621
1240 0.0235825777053833
1250 0.0237118005752563
1260 0.0249462127685547
1270 0.0272440910339355
1280 0.0225509405136108
1290 0.0234447717666626
1300 0.0231622457504272
1310 0.02632737159729
1320 0.023255467414856
1330 0.0219403505325317
1340 0.0216550827026367
1350 0.0279082059860229
1360 0.0233750343322754
1370 0.0220756530761719
1380 0.0219007730484009
1390 0.0254247188568115
1400 0.0237349271774292
1410 0.0228110551834106
1420 0.0214723348617554
1430 0.0274190902709961
1440 0.0254102945327759
1450 0.0239195823669434
1460 0.0235198736190796
1470 0.0253462791442871
1480 0.0281274318695068
1490 0.0238990783691406
1510 0.0235482454299927
1520 0.0273146629333496
1530 0.022953987121582
1550 0.0223227739334106
1560 0.0289691686630249
1570 0.0231280326843262
1580 0.0229891538619995
1590 0.0221775770187378
1600 0.0288254022598267
1610 0.0244871377944946
1620 0.0236109495162964
1630 0.0233235359191895
1640 0.0287317037582397
1660 0.0251635313034058
1670 0.0250425338745117
1680 0.0273230075836182
1690 0.0274828672409058
1700 0.0256067514419556
1710 0.0250155925750732
1720 0.0256469249725342
1730 0.0288722515106201
1740 0.0263822078704834
1750 0.0244737863540649
1760 0.0239821672439575
1770 0.0281339883804321
1780 0.0221734046936035
1790 0.0217419862747192
1800 0.0220625400543213
1810 0.028343677520752
1820 0.0239080190658569
1830 0.0260144472122192
1840 0.025896430015564
1850 0.0321090221405029
1860 0.0284630060195923
1880 0.0284023284912109
1890 0.0318878889083862
1900 0.0290451049804688
1910 0.0276201963424683
1920 0.0276442766189575
1930 0.0296788215637207
1940 0.0292091369628906
1950 0.0267192125320435
1970 0.0270607471466064
1980 0.031558632850647
1990 0.026118278503418
2000 0.0235724449157715
2010 0.0251263380050659
2020 0.0288612842559814
2030 0.022210955619812
2040 0.0237565040588379
2050 0.024632453918457
2060 0.0301662683486938
2070 0.0258536338806152
2080 0.0266199111938477
2090 0.0263891220092773
2100 0.0277615785598755
2110 0.0266852378845215
2120 0.0251288414001465
2130 0.0266182422637939
2140 0.0287718772888184
2150 0.0260938405990601
2160 0.0252814292907715
2180 0.0257396697998047
2190 0.0283108949661255
2200 0.0249768495559692
2210 0.0240485668182373
2220 0.0245251655578613
2230 0.0270546674728394
2240 0.0238916873931885
2250 0.0215641260147095
2260 0.0232113599777222
2270 0.0274713039398193
2280 0.0237627029418945
2290 0.0231072902679443
2300 0.0249030590057373
2310 0.0295882225036621
2320 0.027010440826416
2330 0.0248212814331055
2340 0.025455117225647
2350 0.0297737121582031
2360 0.0284076929092407
2370 0.0277657508850098
2390 0.029426097869873
2400 0.0293728113174438
2410 0.0269720554351807
2420 0.0276662111282349
2430 0.0260354280471802
2440 0.0272420644760132
2450 0.020784854888916
2460 0.0196578502655029
2470 0.0207381248474121
2480 0.0243849754333496
2490 0.0188418626785278
2500 0.0185756683349609
2510 0.018978476524353
2520 0.02490234375
2540 0.023470401763916
2550 0.0246471166610718
2560 0.0273815393447876
2570 0.0255712270736694
2590 0.0253454446792603
2600 0.0279384851455688
2610 0.0268301963806152
2620 0.0248547792434692
2630 0.0241869688034058
2640 0.0261934995651245
2650 0.0242340564727783
2660 0.0218172073364258
2670 0.020990252494812
2680 0.0211838483810425
2690 0.0231510400772095
2700 0.0194792747497559
2710 0.0207723379135132
2720 0.0214256048202515
2730 0.0239102840423584
2740 0.0205035209655762
2750 0.0212846994400024
2760 0.0213824510574341
2770 0.0264712572097778
2780 0.0223749876022339
2790 0.023266077041626
2800 0.0246585607528687
2810 0.0273407697677612
2840 0.024333119392395
2850 0.0271570682525635
2870 0.0252871513366699
2880 0.0269994735717773
2890 0.0261286497116089
2900 0.0271314382553101
2910 0.0242630243301392
2920 0.0244762897491455
2930 0.025208592414856
2940 0.0264723300933838
2950 0.0238076448440552
2960 0.0241843461990356
2970 0.0225425958633423
2980 0.0258828401565552
2990 0.0232242345809937
3000 0.0240852832794189
3010 0.0238250494003296
3020 0.0268938541412354
3030 0.0219016075134277
3040 0.021173357963562
3050 0.0208503007888794
3060 0.024330735206604
3070 0.021090030670166
3080 0.0198197364807129
3100 0.0216648578643799
3110 0.0237421989440918
3120 0.0224583148956299
3130 0.0221661329269409
3140 0.0231583118438721
3150 0.0246390104293823
3160 0.0235037803649902
3170 0.0239894390106201
3180 0.0233720541000366
3190 0.025876522064209
3200 0.0230376720428467
3210 0.0219578742980957
3220 0.0224969387054443
3230 0.0244145393371582
3240 0.0210415124893188
3250 0.0223923921585083
3260 0.0219391584396362
3270 0.0248355865478516
3280 0.0216348171234131
3290 0.0204918384552002
3300 0.0211631059646606
3310 0.0253524780273438
3320 0.0244483947753906
3330 0.0227655172348022
3340 0.0225389003753662
3360 0.0229706764221191
3370 0.0214595794677734
3390 0.0227563381195068
3400 0.0257717370986938
3410 0.0228427648544312
3420 0.0228875875473022
3430 0.0235713720321655
3440 0.0253159999847412
3450 0.022053599357605
3460 0.0234476327896118
3470 0.0243096351623535
3480 0.0268417596817017
3490 0.0241479873657227
3510 0.0258389711380005
3520 0.0278863906860352
3530 0.0249931812286377
3540 0.0241786241531372
3560 0.0254888534545898
3570 0.0254181623458862
3580 0.0233622789382935
3590 0.024235725402832
3600 0.0228712558746338
3610 0.0243972539901733
3620 0.0227652788162231
3640 0.0224101543426514
3650 0.0248939990997314
3660 0.0232483148574829
3670 0.0238150358200073
3680 0.0237644910812378
3690 0.0268614292144775
3700 0.0235831737518311
3710 0.0226970911026001
3720 0.0227313041687012
3730 0.0263230800628662
3740 0.0212267637252808
3750 0.0200754404067993
3760 0.0209660530090332
3770 0.0228116512298584
3780 0.0204497575759888
3800 0.0201964378356934
3820 0.0221720933914185
3840 0.0206310749053955
3850 0.02180016040802
3860 0.0222312211990356
3870 0.0212092399597168
3890 0.0205581188201904
3900 0.0218679904937744
3910 0.0207288265228271
3930 0.0209777355194092
3940 0.0240721702575684
3950 0.020757794380188
3960 0.01951003074646
3970 0.0174789428710938
3980 0.0215665102005005
3990 0.0186583995819092
4000 0.0193287134170532
4010 0.0188366174697876
4020 0.0201416015625
4030 0.0209915637969971
4040 0.0199023485183716
4050 0.0202028751373291
4060 0.0223699808120728
4070 0.0230762958526611
4080 0.0219628810882568
4090 0.0217281579971313
4100 0.0224423408508301
4110 0.0238806009292603
4120 0.0230419635772705
4130 0.023566722869873
4140 0.0222690105438232
4150 0.0247025489807129
4160 0.0246492624282837
4170 0.023242712020874
4190 0.0256929397583008
4200 0.023647665977478
4210 0.0227242708206177
4220 0.0230273008346558
4230 0.0242074728012085
4240 0.0231410264968872
4250 0.0207891464233398
4260 0.0203481912612915
4280 0.0202863216400146
4290 0.0187486410140991
4300 0.0195561647415161
4310 0.0209811925888062
4320 0.0211622714996338
4330 0.0206468105316162
4350 0.020901083946228
4360 0.0227621793746948
4370 0.0202854871749878
4380 0.0215526819229126
4390 0.0217176675796509
4400 0.0234115123748779
4410 0.0200886726379395
4430 0.0216741561889648
4440 0.0243028402328491
4450 0.0203883647918701
4460 0.0184884071350098
4470 0.0198442935943604
4480 0.020633339881897
4490 0.0190186500549316
4500 0.0189845561981201
};
\addplot
table {%
0 0.247630715370178
10 0.212503790855408
20 0.191189050674438
30 0.245885968208313
40 0.437481999397278
50 0.582751274108887
60 0.658627986907959
70 0.692414045333862
80 0.754088640213013
90 0.811790227890015
100 0.794408321380615
110 0.837899684906006
120 0.835928440093994
130 0.808976411819458
140 0.777217388153076
150 0.75928008556366
160 0.719998955726624
170 0.704013705253601
180 0.612955570220947
190 0.59101665019989
200 0.538573741912842
210 0.481064677238464
220 0.439799904823303
230 0.45040488243103
240 0.403895020484924
250 0.395302176475525
260 0.410510540008545
270 0.401198506355286
280 0.387300372123718
290 0.381138443946838
300 0.384384274482727
310 0.364482879638672
330 0.357573628425598
340 0.37419331073761
350 0.347771883010864
360 0.354361772537231
370 0.337878942489624
390 0.327252864837646
400 0.332541227340698
420 0.322194576263428
430 0.313689827919006
440 0.305690169334412
450 0.304334163665771
460 0.298880338668823
470 0.288452863693237
480 0.281806349754333
490 0.282847881317139
500 0.290046811103821
510 0.279774785041809
520 0.263403415679932
530 0.260336399078369
540 0.253164649009705
550 0.26634693145752
560 0.276523470878601
570 0.257844209671021
580 0.24583101272583
590 0.239232659339905
600 0.227016448974609
620 0.2246333360672
630 0.231812357902527
640 0.250102400779724
650 0.236858606338501
660 0.226573944091797
670 0.215062379837036
680 0.22649872303009
690 0.217477440834045
700 0.223764657974243
710 0.215606331825256
720 0.236759901046753
730 0.235686898231506
740 0.23288106918335
750 0.229297161102295
760 0.2359379529953
770 0.240712761878967
780 0.221694588661194
790 0.226176500320435
800 0.225783944129944
810 0.230103731155396
820 0.251822352409363
830 0.258763790130615
850 0.256224632263184
860 0.250406622886658
870 0.238452672958374
880 0.232409834861755
890 0.241945862770081
900 0.233030080795288
910 0.233067035675049
920 0.234228730201721
930 0.255663871765137
940 0.234270095825195
950 0.227600455284119
960 0.239108443260193
970 0.247315168380737
980 0.251141428947449
990 0.248039603233337
1000 0.254021763801575
1010 0.263152241706848
1020 0.281839728355408
1030 0.281652212142944
1040 0.271204948425293
1050 0.265663385391235
1060 0.30362069606781
1070 0.288492441177368
1080 0.275447249412537
1090 0.278443932533264
1100 0.31620454788208
1110 0.294243812561035
1120 0.302437663078308
1130 0.281107306480408
1140 0.332778453826904
1150 0.338765025138855
1160 0.328362941741943
1170 0.323826313018799
1180 0.359179019927979
1190 0.365322351455688
1200 0.36248791217804
1210 0.316901803016663
1220 0.33965003490448
1230 0.359713077545166
1240 0.345276117324829
1250 0.343322277069092
1260 0.371762037277222
1270 0.376989841461182
1280 0.355728983879089
1290 0.362079381942749
1300 0.379120588302612
1310 0.367515802383423
1320 0.31423819065094
1330 0.341653108596802
1340 0.336442947387695
1350 0.371185660362244
1360 0.358361840248108
1370 0.376687407493591
1380 0.382926225662231
1390 0.442212343215942
1400 0.453912734985352
1410 0.49562680721283
1420 0.510788440704346
1430 0.504618644714355
1440 0.532819151878357
1450 0.51205575466156
1460 0.528684377670288
1470 0.565122604370117
1480 0.564495325088501
1490 0.55383825302124
1500 0.536498665809631
1510 0.536985635757446
1520 0.54706871509552
1530 0.505685448646545
1540 0.521317958831787
1550 0.528757572174072
1560 0.484782099723816
1570 0.480880856513977
1580 0.503417491912842
1590 0.505062580108643
1600 0.552572965621948
1610 0.502835750579834
1620 0.492273688316345
1630 0.500546455383301
1640 0.517632484436035
1650 0.507534980773926
1660 0.534815907478333
1670 0.536598443984985
1680 0.543404817581177
1690 0.555601119995117
1700 0.499596834182739
1710 0.518329739570618
1720 0.51918089389801
1730 0.549248218536377
1740 0.525142788887024
1750 0.525876760482788
1760 0.505396723747253
1770 0.526507139205933
1780 0.498078584671021
1790 0.482886910438538
1800 0.456932663917542
1810 0.517887830734253
1820 0.486777544021606
1830 0.493579864501953
1840 0.515263557434082
1850 0.557186603546143
1860 0.506242752075195
1870 0.481312155723572
1880 0.500597715377808
1890 0.563115835189819
1900 0.591258525848389
1910 0.54735279083252
1920 0.551090955734253
1930 0.560707569122314
1940 0.516255378723145
1950 0.521615505218506
1960 0.508433103561401
1970 0.522382736206055
1980 0.481894493103027
2000 0.43353283405304
2010 0.435018062591553
2020 0.482182860374451
2030 0.478063464164734
2040 0.44519829750061
2050 0.465013265609741
2060 0.483642578125
2070 0.451115608215332
2080 0.405906915664673
2090 0.4194655418396
2100 0.490107774734497
2110 0.456161260604858
2120 0.446511745452881
2130 0.415936708450317
2140 0.460548520088196
2150 0.473509550094604
2160 0.437018156051636
2170 0.425357103347778
2180 0.446624517440796
2190 0.475683927536011
2200 0.443292617797852
2210 0.466960191726685
2220 0.451207399368286
2230 0.485966682434082
2240 0.431212186813354
2250 0.44938588142395
2260 0.463998794555664
2270 0.491435527801514
2280 0.460880637168884
2290 0.498626232147217
2300 0.467455863952637
2310 0.516277313232422
2320 0.465333461761475
2330 0.48608136177063
2340 0.477018237113953
2350 0.528512239456177
2360 0.471953868865967
2370 0.475956439971924
2380 0.459336280822754
2390 0.455697417259216
2400 0.430931806564331
2410 0.494388699531555
2420 0.476102709770203
2430 0.499729633331299
2440 0.558734893798828
2450 0.501162767410278
2460 0.503386497497559
2470 0.489263534545898
2480 0.541489720344543
2490 0.505990386009216
2500 0.5051349401474
2510 0.503484964370728
2520 0.539370775222778
2530 0.477716207504272
2540 0.466868758201599
2550 0.442203521728516
2560 0.483342885971069
2570 0.430771231651306
2580 0.41773509979248
2590 0.44347608089447
2600 0.494591593742371
2610 0.453789234161377
2620 0.432228207588196
2630 0.413781642913818
2640 0.437674045562744
2650 0.457000494003296
2660 0.430307149887085
2670 0.441395878791809
2680 0.436669588088989
2690 0.503236055374146
2700 0.422447681427002
2710 0.435037016868591
2720 0.443964719772339
2730 0.459352970123291
2740 0.403092980384827
2750 0.432644486427307
2760 0.438726186752319
2770 0.518046140670776
2780 0.497605681419373
2790 0.479723334312439
2800 0.465801239013672
2810 0.52393651008606
2820 0.470096826553345
2830 0.453065395355225
2840 0.474676132202148
2850 0.491330623626709
2860 0.51850700378418
2870 0.484549164772034
2880 0.484310984611511
2890 0.477484107017517
2900 0.48735523223877
2910 0.490466833114624
2920 0.521962404251099
2930 0.511778473854065
2940 0.547890305519104
2950 0.449370384216309
2960 0.439722299575806
2970 0.458172202110291
2980 0.496683359146118
2990 0.435555577278137
3000 0.439107537269592
3010 0.46485710144043
3020 0.511437654495239
3030 0.483542680740356
3040 0.48016345500946
3050 0.516191959381104
3060 0.545249938964844
3070 0.558598518371582
3080 0.51186990737915
3090 0.487608671188354
3100 0.484737634658813
3110 0.474420428276062
3120 0.441710710525513
3130 0.447248935699463
3140 0.444677829742432
3150 0.478246927261353
3160 0.420699715614319
3170 0.446779012680054
3180 0.466354608535767
3190 0.519344449043274
3200 0.491911172866821
3210 0.495471119880676
3220 0.487421989440918
3230 0.530917882919312
3240 0.489341735839844
3250 0.458865284919739
3260 0.469952583312988
3270 0.496912002563477
3280 0.500330090522766
3290 0.447886347770691
3300 0.431433200836182
3310 0.430693984031677
3320 0.423946857452393
3330 0.394320845603943
3340 0.430818438529968
3350 0.442985653877258
3360 0.466706514358521
3370 0.397656321525574
3380 0.400897264480591
3390 0.401795387268066
3400 0.412230610847473
3410 0.389974355697632
3420 0.411627769470215
3430 0.381538987159729
3440 0.424165606498718
3450 0.422903180122375
3460 0.424547433853149
3470 0.407603025436401
3480 0.465521097183228
3490 0.424499034881592
3500 0.385952472686768
3510 0.406162738800049
3520 0.473883390426636
3530 0.468798756599426
3540 0.446995615959167
3550 0.473358392715454
3560 0.488589286804199
3570 0.490157604217529
3580 0.509143114089966
3590 0.529881000518799
3600 0.586106538772583
3610 0.598504900932312
3620 0.53522801399231
3630 0.557803153991699
3640 0.544574618339539
3650 0.586553573608398
3660 0.563532590866089
3670 0.575820684432983
3680 0.573283195495605
3690 0.616055965423584
3700 0.584025859832764
3710 0.594953298568726
3720 0.589238166809082
3730 0.648206233978271
3740 0.603445529937744
3750 0.594094395637512
3760 0.560275316238403
3770 0.58191442489624
3780 0.638223648071289
3790 0.587055206298828
3800 0.627533793449402
3810 0.610060691833496
3820 0.634340286254883
3830 0.571283340454102
3840 0.562545776367188
3850 0.584918022155762
3860 0.610989093780518
3870 0.548436403274536
3880 0.51799213886261
3890 0.532905101776123
3900 0.582251906394958
3910 0.509317398071289
3920 0.526875495910645
3930 0.516085028648376
3940 0.510554909706116
3960 0.588757514953613
3970 0.599374055862427
3980 0.623594880104065
3990 0.54118013381958
4000 0.550628185272217
4010 0.535260677337646
4020 0.560909867286682
4030 0.528927206993103
4040 0.510231971740723
4050 0.536258459091187
4060 0.513608455657959
4070 0.534176349639893
4080 0.503359317779541
4090 0.49602472782135
4100 0.462121486663818
4110 0.548990964889526
4120 0.523143768310547
4130 0.473734617233276
4140 0.479802131652832
4150 0.523053646087646
4160 0.465924501419067
4170 0.452993154525757
4180 0.467334747314453
4190 0.516831994056702
4200 0.501254796981812
4210 0.493859052658081
4220 0.491965651512146
4230 0.506780385971069
4240 0.518587231636047
4250 0.52584981918335
4260 0.545998096466064
4270 0.552930116653442
4280 0.534340381622314
4290 0.538267493247986
4300 0.541415929794312
4310 0.542401909828186
4320 0.539755582809448
4330 0.517163753509521
4340 0.500077486038208
4350 0.510830283164978
4360 0.522283434867859
4370 0.523628830909729
4380 0.510374546051025
4390 0.490907192230225
4400 0.511802196502686
4410 0.501765966415405
4420 0.497726559638977
4430 0.499407529830933
4440 0.56642746925354
4450 0.566111087799072
4460 0.569319725036621
4470 0.567575454711914
4480 0.606625080108643
4490 0.639444589614868
4500 0.642825365066528
};
\addplot
table {%
0 0.258989453315735
10 0.237615585327148
20 0.172987580299377
30 0.163866877555847
40 0.129437804222107
50 0.0890799760818481
60 0.0585356950759888
70 0.0533053874969482
80 0.0514100790023804
90 0.0583121776580811
100 0.0592527389526367
110 0.0442072153091431
120 0.0523266792297363
130 0.0452034473419189
140 0.0480289459228516
150 0.033111572265625
160 0.0368242263793945
170 0.0370017290115356
180 0.0478451251983643
190 0.0297322273254395
200 0.0252453088760376
210 0.0220605134963989
220 0.0391949415206909
230 0.0304840803146362
240 0.0246515274047852
250 0.0278172492980957
260 0.0315909385681152
270 0.037385106086731
280 0.033455491065979
290 0.0455093383789062
300 0.0382540225982666
310 0.0388332605361938
320 0.0418286323547363
330 0.0635514259338379
340 0.0733475685119629
350 0.073212742805481
360 0.0764641761779785
370 0.0729134082794189
380 0.0884184837341309
390 0.0720415115356445
400 0.0826817750930786
410 0.100653052330017
420 0.0882799625396729
430 0.106809854507446
440 0.113705039024353
450 0.129554271697998
460 0.133512496948242
470 0.13140344619751
480 0.113681793212891
490 0.128493070602417
500 0.128642916679382
510 0.12725293636322
520 0.126832365989685
530 0.132172822952271
540 0.125013589859009
550 0.143834590911865
560 0.139948964118958
570 0.152283906936646
580 0.161861300468445
600 0.149012088775635
610 0.135641098022461
620 0.148340821266174
630 0.143755793571472
650 0.138296723365784
660 0.135602235794067
670 0.152216553688049
680 0.145303964614868
690 0.165570378303528
700 0.158409953117371
710 0.176223754882812
720 0.153988003730774
730 0.136207342147827
740 0.108914494514465
750 0.123386859893799
760 0.114264011383057
770 0.106367826461792
780 0.100166440010071
790 0.112960338592529
800 0.111008405685425
810 0.119259476661682
820 0.125991106033325
830 0.128237724304199
840 0.123225688934326
850 0.104765772819519
860 0.0821343660354614
870 0.0689358711242676
880 0.0585567951202393
900 0.0709939002990723
910 0.0756096839904785
920 0.0839513540267944
930 0.0957149267196655
940 0.092275857925415
950 0.0901075601577759
960 0.0722095966339111
970 0.071172833442688
980 0.0601739883422852
990 0.0582536458969116
1000 0.0534422397613525
1010 0.0501558780670166
1020 0.0446251630783081
1030 0.0354201793670654
1040 0.0370256900787354
1050 0.0311936140060425
1060 0.0278757810592651
1070 0.0215661525726318
1080 0.0245834589004517
1090 0.0303831100463867
1100 0.0331718921661377
1110 0.0223572254180908
1120 0.0204756259918213
1130 0.0228662490844727
1140 0.0225257873535156
1150 0.0179986953735352
1160 0.0208785533905029
1170 0.0176880359649658
1180 0.0272008180618286
1190 0.0194669961929321
1200 0.0165414810180664
1210 0.0195029973983765
1220 0.0240890979766846
1230 0.0186958312988281
1240 0.0137187242507935
1250 0.013461709022522
1260 0.0150431394577026
1270 0.0134214162826538
1280 0.0156828165054321
1300 0.0134742259979248
1310 0.014948844909668
1320 0.0136443376541138
1330 0.0210502147674561
1340 0.024122953414917
1350 0.0180207490921021
1360 0.0153512954711914
1370 0.0168845653533936
1380 0.0204861164093018
1390 0.0164406299591064
1400 0.0130372047424316
1410 0.0142694711685181
1420 0.0161964893341064
1430 0.0149191617965698
1440 0.0129046440124512
1450 0.0104376077651978
1460 0.0113540887832642
1470 0.0116915702819824
1480 0.0149275064468384
1490 0.0114288330078125
1500 0.011278510093689
1510 0.0102758407592773
1520 0.0113918781280518
1530 0.00784730911254883
1540 0.00810825824737549
1550 0.00747239589691162
1560 0.010223388671875
1570 0.00546944141387939
1590 0.00711369514465332
1600 0.00894999504089355
1610 0.00674474239349365
1620 0.00971782207489014
1630 0.00896835327148438
1640 0.0113533735275269
1650 0.00700068473815918
1670 0.00659549236297607
1680 0.0105627775192261
1690 0.00803244113922119
1700 0.00723433494567871
1720 0.00731909275054932
1730 0.00940847396850586
1740 0.00661277770996094
1750 0.00442934036254883
1760 0.00587558746337891
1770 0.0109769105911255
1790 0.0117686986923218
1800 0.0140073299407959
1820 0.0123692750930786
1830 0.0134190320968628
1840 0.0128394365310669
1850 0.0155833959579468
1860 0.0126481056213379
1870 0.00850224494934082
1880 0.0135359764099121
1890 0.01267409324646
1900 0.0124479532241821
1910 0.0102889537811279
1920 0.0121585130691528
1930 0.0150038003921509
1940 0.0158112049102783
1960 0.0162864923477173
1970 0.018125057220459
1980 0.0178166627883911
1990 0.0186123847961426
2000 0.0155656337738037
2010 0.0175979137420654
2020 0.022577166557312
2030 0.0233851671218872
2040 0.0262727737426758
2050 0.0254077911376953
2060 0.0279387235641479
2070 0.0243582725524902
2080 0.0285462141036987
2090 0.0299714803695679
2100 0.0322579145431519
2110 0.0289095640182495
2120 0.0334837436676025
2130 0.0359091758728027
2140 0.0311102867126465
2150 0.0292941331863403
2160 0.0332658290863037
2170 0.0387603044509888
2180 0.0384936332702637
2190 0.0387262105941772
2200 0.03525710105896
2210 0.0335595607757568
2220 0.0355232954025269
2230 0.0401697158813477
2240 0.0332884788513184
2250 0.0362129211425781
2260 0.0338711738586426
2270 0.0352357625961304
2290 0.0334810018539429
2300 0.0344598293304443
2310 0.03773033618927
2320 0.0288054943084717
2330 0.0295182466506958
2340 0.0348672866821289
2350 0.0381772518157959
2360 0.0380899906158447
2370 0.0367261171340942
2380 0.0396729707717896
2390 0.0405768156051636
2400 0.0430210828781128
2410 0.0435725450515747
2430 0.0412822961807251
2440 0.0413901805877686
2450 0.0406192541122437
2460 0.0380858182907104
2480 0.0401557683944702
2490 0.0372123718261719
2500 0.0391781330108643
2510 0.0391271114349365
2520 0.0477933883666992
2530 0.0415765047073364
2540 0.0393309593200684
2550 0.0441266298294067
2560 0.047640323638916
2570 0.0477602481842041
2580 0.0410807132720947
2590 0.0500442981719971
2600 0.0535833835601807
2610 0.0446789264678955
2620 0.0478050708770752
2630 0.0468575954437256
2640 0.0469694137573242
2650 0.0447820425033569
2660 0.0366337299346924
2670 0.0386949777603149
2680 0.0447695255279541
2690 0.0465402603149414
2700 0.0427627563476562
2710 0.0469801425933838
2730 0.0355712175369263
2740 0.0284762382507324
2750 0.0307571887969971
2760 0.0288738012313843
2770 0.0366027355194092
2780 0.02922523021698
2790 0.0309876203536987
2800 0.0298683643341064
2810 0.0320503711700439
2820 0.0321643352508545
2840 0.0332478284835815
2850 0.031391978263855
2860 0.0267379283905029
2870 0.02161705493927
2880 0.0285511016845703
2890 0.0261017084121704
2900 0.0293418169021606
2910 0.0229407548904419
2930 0.0213323831558228
2940 0.0270278453826904
2950 0.0251871347427368
2960 0.0243474245071411
2970 0.022851824760437
2980 0.0274914503097534
2990 0.0266278982162476
3000 0.0223822593688965
3010 0.0231176614761353
3020 0.0217139720916748
3030 0.0174238681793213
3040 0.0202648639678955
3050 0.0215326547622681
3060 0.0218217372894287
3070 0.0201841592788696
3080 0.0254141092300415
3090 0.0214283466339111
3100 0.0252619981765747
3110 0.023248553276062
3120 0.0228347778320312
3130 0.0248705148696899
3140 0.0231642723083496
3150 0.0288219451904297
3160 0.0271812677383423
3170 0.0267907381057739
3190 0.0282360315322876
3200 0.0260382890701294
3210 0.0271295309066772
3220 0.0304033756256104
3230 0.0300517082214355
3250 0.0276228189468384
3260 0.0303905010223389
3270 0.0380517244338989
3280 0.0337854623794556
3290 0.0352059602737427
3310 0.0396366119384766
3320 0.0365663766860962
3330 0.0368156433105469
3340 0.0391793251037598
3350 0.0427876710891724
3360 0.0426503419876099
3370 0.0359516143798828
3380 0.0340900421142578
3390 0.0432207584381104
3400 0.0436036586761475
3410 0.0401601791381836
3420 0.0392853021621704
3430 0.0446932315826416
3440 0.0484552383422852
3450 0.0364536046981812
3460 0.0358666181564331
3470 0.0385556221008301
3480 0.0389779806137085
3490 0.0362832546234131
3500 0.0327235460281372
3510 0.0392657518386841
3520 0.0345509052276611
3530 0.0314314365386963
3550 0.0273087024688721
3560 0.0227475166320801
3570 0.0228705406188965
3580 0.0163675546646118
3590 0.0142312049865723
3610 0.0193549394607544
3620 0.0174959897994995
3630 0.0196820497512817
3640 0.0193936824798584
3650 0.0198444128036499
3660 0.0217483043670654
3670 0.0256359577178955
3680 0.0209834575653076
3690 0.0212185382843018
3700 0.0179585218429565
3720 0.0205385684967041
3730 0.0193014144897461
3740 0.0191739797592163
3750 0.0148303508758545
3760 0.0176287889480591
3770 0.018923282623291
3780 0.0175397396087646
3790 0.0143227577209473
3800 0.0166717767715454
3810 0.0159451961517334
3820 0.0145398378372192
3830 0.0114043951034546
3840 0.0140311717987061
3850 0.0125248432159424
3860 0.0158276557922363
3870 0.0134776830673218
3880 0.0158504247665405
3890 0.0155453681945801
3900 0.0160738229751587
3910 0.0148810148239136
3920 0.01417076587677
3930 0.0144139528274536
3940 0.0173847675323486
3950 0.0143260955810547
3960 0.0132204294204712
3980 0.0158349275588989
3990 0.0140634775161743
4000 0.0114296674728394
4020 0.014426589012146
4030 0.0153802633285522
4040 0.0134232044219971
4050 0.0137101411819458
4060 0.0131829977035522
4070 0.0135947465896606
4080 0.0147175788879395
4090 0.0123192071914673
4100 0.0151768922805786
4110 0.0162285566329956
4120 0.0114452838897705
4130 0.0142068862915039
4140 0.0145014524459839
4150 0.0186682939529419
4160 0.0153347253799438
4180 0.00965142250061035
4190 0.0119040012359619
4200 0.00963866710662842
4210 0.00837492942810059
4220 0.00925552845001221
4230 0.0111114978790283
4240 0.00925910472869873
4250 0.0103102922439575
4260 0.0104891061782837
4270 0.00984954833984375
4280 0.00870645046234131
4290 0.0064539909362793
4300 0.00618493556976318
4310 0.00658512115478516
4320 0.00972199440002441
4330 0.0113166570663452
4340 0.0095980167388916
4350 0.00922620296478271
4370 0.0111963748931885
4380 0.00855326652526855
4390 0.00927221775054932
4410 0.0096430778503418
4420 0.0105664730072021
4430 0.0109449625015259
4440 0.0105756521224976
4450 0.00924742221832275
4460 0.00905168056488037
4470 0.0134642124176025
4480 0.0137792825698853
4490 0.0170799493789673
4500 0.0199903249740601
};
\addplot [black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/c1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c=1 \mid z)\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {%
0 0.183314561843872
10 0.179776430130005
20 0.232834696769714
30 0.220312833786011
40 0.167553901672363
50 0.133633375167847
60 0.147561430931091
70 0.17430305480957
80 0.164993047714233
90 0.164198517799377
100 0.145673394203186
110 0.134298801422119
120 0.12943422794342
130 0.139773964881897
140 0.116684675216675
150 0.1115483045578
160 0.129140257835388
170 0.118993759155273
180 0.0912580490112305
190 0.0664722919464111
200 0.0714852809906006
210 0.0922584533691406
220 0.0765358209609985
230 0.0716233253479004
240 0.0720977783203125
250 0.0880388021469116
260 0.0977061986923218
270 0.0698409080505371
280 0.0660053491592407
290 0.0650811195373535
300 0.0541366338729858
310 0.0531845092773438
330 0.0318021774291992
340 0.0351870059967041
350 0.0306965112686157
360 0.0213239192962646
370 0.0175246000289917
380 0.0164107084274292
390 0.0221433639526367
400 0.016453742980957
410 0.0142426490783691
430 0.018114447593689
440 0.0117080211639404
450 0.00825190544128418
460 0.0105267763137817
470 0.0144758224487305
480 0.0114835500717163
500 0.00995802879333496
510 0.0144627094268799
520 0.0113221406936646
530 0.00599658489227295
540 0.00765931606292725
550 0.00822830200195312
560 0.0100741386413574
570 0.00623178482055664
580 0.00643384456634521
590 0.00742828845977783
600 0.0126895904541016
610 0.0097121000289917
630 0.0112847089767456
640 0.0153261423110962
650 0.0109854936599731
660 0.0110554695129395
670 0.0104391574859619
680 0.0178346633911133
690 0.0122735500335693
700 0.0117123126983643
710 0.0117177963256836
720 0.0149861574172974
730 0.0126650333404541
740 0.0111753940582275
750 0.012137770652771
760 0.00914525985717773
770 0.0097343921661377
780 0.0047755241394043
790 0.00442993640899658
800 0.00614917278289795
810 0.00992763042449951
820 0.00430262088775635
830 0.00370991230010986
840 0.00381135940551758
850 0.00762641429901123
860 0.00343573093414307
870 0.00245022773742676
880 0.00360345840454102
890 0.0127321481704712
900 0.00514090061187744
910 0.00303387641906738
920 0.00407183170318604
930 0.0125402212142944
940 0.00604283809661865
950 0.00327968597412109
960 0.00461447238922119
970 0.00797224044799805
980 0.00840425491333008
990 0.00292932987213135
1000 0.00450408458709717
1010 0.00516581535339355
1020 0.00842273235321045
1030 0.00280070304870605
1050 0.003456711769104
1060 0.0129532814025879
1070 0.00380122661590576
1080 0.00399172306060791
1090 0.00218653678894043
1100 0.0161722898483276
1110 0.00530540943145752
1130 0.00444114208221436
1140 0.0168923139572144
1150 0.00726795196533203
1160 0.00423681735992432
1170 0.00472533702850342
1180 0.00977325439453125
1190 0.00772190093994141
1200 0.00411045551300049
1210 0.00531959533691406
1220 0.0072627067565918
1230 0.00862658023834229
1240 0.00382006168365479
1250 0.00416207313537598
1260 0.00491881370544434
1270 0.010190486907959
1280 0.00377798080444336
1300 0.0050194263458252
1310 0.0130341053009033
1320 0.00589728355407715
1330 0.00377607345581055
1340 0.00543642044067383
1350 0.0144743919372559
1360 0.00679516792297363
1370 0.00422334671020508
1380 0.0042719841003418
1390 0.0148576498031616
1400 0.00731229782104492
1410 0.00402772426605225
1420 0.00505483150482178
1430 0.00996923446655273
1440 0.00751924514770508
1450 0.00349688529968262
1460 0.0033423900604248
1470 0.0055469274520874
1480 0.00972104072570801
1490 0.00420045852661133
1500 0.00508427619934082
1510 0.00658309459686279
1520 0.0118480920791626
1530 0.00308060646057129
1540 0.00571894645690918
1550 0.00359952449798584
1560 0.0110435485839844
1570 0.00369203090667725
1580 0.00399172306060791
1590 0.00363051891326904
1600 0.0115373134613037
1610 0.00781619548797607
1620 0.00358176231384277
1630 0.00412917137145996
1640 0.0107882022857666
1660 0.00375449657440186
1670 0.00416052341461182
1680 0.00810885429382324
1690 0.00771713256835938
1700 0.00279426574707031
1720 0.00603878498077393
1730 0.0100820064544678
1740 0.00355982780456543
1750 0.00447821617126465
1760 0.00416433811187744
1770 0.00946521759033203
1780 0.00437402725219727
1790 0.00328505039215088
1800 0.00448012351989746
1810 0.0115796327590942
1820 0.00457978248596191
1830 0.00428664684295654
1840 0.00476372241973877
1850 0.0103447437286377
1860 0.0053706169128418
1870 0.00433433055877686
1880 0.00508522987365723
1890 0.00966858863830566
1910 0.00503337383270264
1920 0.00433087348937988
1930 0.00652146339416504
1940 0.00786268711090088
1950 0.00435268878936768
1960 0.00305676460266113
1980 0.00846588611602783
1990 0.00395083427429199
2010 0.00398945808410645
2020 0.0088425874710083
2030 0.00400948524475098
2040 0.00491070747375488
2050 0.00522911548614502
2060 0.0106724500656128
2070 0.00472378730773926
2080 0.0043562650680542
2090 0.00333046913146973
2100 0.00963151454925537
2110 0.00482392311096191
2120 0.00405049324035645
2130 0.00484144687652588
2140 0.00728130340576172
2150 0.00722992420196533
2160 0.0051504373550415
2170 0.00404775142669678
2180 0.00584614276885986
2190 0.00861072540283203
2200 0.00591886043548584
2210 0.00457763671875
2220 0.00408148765563965
2230 0.0096743106842041
2240 0.00525093078613281
2250 0.00515639781951904
2260 0.00400090217590332
2270 0.00980257987976074
2280 0.00432586669921875
2290 0.00619924068450928
2300 0.00388741493225098
2310 0.00995123386383057
2320 0.00587797164916992
2330 0.00366067886352539
2340 0.00523865222930908
2350 0.00942337512969971
2360 0.00802898406982422
2370 0.00784075260162354
2380 0.006661057472229
2390 0.00847136974334717
2400 0.00774741172790527
2410 0.00500929355621338
2420 0.00508689880371094
2430 0.00701212882995605
2440 0.0101416110992432
2450 0.00498723983764648
2460 0.00507915019989014
2470 0.00434935092926025
2480 0.00933516025543213
2490 0.00454831123352051
2500 0.00450348854064941
2510 0.00642991065979004
2520 0.0112427473068237
2530 0.00627827644348145
2540 0.0056312084197998
2550 0.00413322448730469
2560 0.0102216005325317
2570 0.00683939456939697
2580 0.00573635101318359
2590 0.0057373046875
2600 0.0090792179107666
2610 0.00906705856323242
2620 0.00622963905334473
2630 0.00643730163574219
2640 0.00789725780487061
2650 0.00837254524230957
2660 0.00623881816864014
2680 0.00688457489013672
2690 0.0103930234909058
2700 0.0060504674911499
2710 0.00592899322509766
2720 0.0064772367477417
2730 0.0119460821151733
2740 0.00537586212158203
2750 0.00570476055145264
2760 0.00504112243652344
2770 0.0106748342514038
2780 0.00561285018920898
2790 0.0046457052230835
2800 0.00598549842834473
2810 0.00951361656188965
2820 0.00593185424804688
2840 0.00618207454681396
2850 0.00972867012023926
2860 0.0098346471786499
2870 0.00681674480438232
2880 0.00924110412597656
2890 0.00664806365966797
2900 0.010993480682373
2910 0.00732672214508057
2920 0.00757622718811035
2930 0.00590300559997559
2940 0.0109491348266602
2950 0.00676703453063965
2960 0.00603485107421875
2970 0.00618565082550049
2980 0.0105962753295898
2990 0.00593054294586182
3010 0.00550448894500732
3020 0.0104577541351318
3030 0.00723600387573242
3040 0.0058516263961792
3050 0.00503814220428467
3060 0.00990962982177734
3070 0.00797128677368164
3080 0.00643670558929443
3090 0.00712776184082031
3100 0.00955080986022949
3110 0.0086442232131958
3120 0.00841391086578369
3130 0.00640428066253662
3140 0.00718629360198975
3150 0.0111370086669922
3160 0.00568187236785889
3170 0.00586116313934326
3180 0.00649917125701904
3190 0.0124163627624512
3200 0.00693929195404053
3210 0.00621187686920166
3220 0.00807631015777588
3230 0.0103733539581299
3240 0.00791382789611816
3250 0.00732755661010742
3260 0.00791585445404053
3270 0.0123403072357178
3280 0.00950849056243896
3290 0.00733101367950439
3300 0.00767874717712402
3310 0.0116547346115112
3330 0.00748956203460693
3340 0.0071721076965332
3350 0.0096442699432373
3360 0.0107861757278442
3370 0.00652635097503662
3380 0.00787758827209473
3390 0.0081171989440918
3400 0.0121022462844849
3410 0.00853157043457031
3420 0.00798487663269043
3430 0.00797700881958008
3440 0.0130031108856201
3450 0.00754618644714355
3460 0.00729489326477051
3470 0.00759661197662354
3480 0.0121393203735352
3490 0.00827229022979736
3500 0.00777614116668701
3510 0.00818431377410889
3520 0.0138552188873291
3530 0.00996887683868408
3540 0.00915861129760742
3550 0.0103806257247925
3560 0.0145190954208374
3570 0.0112859010696411
3580 0.00896406173706055
3590 0.00917172431945801
3600 0.0112637281417847
3610 0.0107161998748779
3620 0.00843346118927002
3630 0.00817310810089111
3640 0.00895845890045166
3650 0.0112267732620239
3660 0.00730431079864502
3670 0.00696706771850586
3680 0.00739657878875732
3690 0.0109543800354004
3700 0.00724589824676514
3710 0.00744760036468506
3720 0.00905299186706543
3730 0.0121358633041382
3740 0.0101677179336548
3750 0.0105348825454712
3760 0.0114181041717529
3770 0.0128824710845947
3780 0.013619065284729
3790 0.0104813575744629
3800 0.0110033750534058
3820 0.0149300098419189
3830 0.0127459764480591
3840 0.0129276514053345
3850 0.0139464139938354
3860 0.0137641429901123
3870 0.0119543075561523
3880 0.0149596929550171
3890 0.0168913602828979
3900 0.0173392295837402
3910 0.013066291809082
3920 0.0144994258880615
3930 0.0154787302017212
3940 0.0172148942947388
3950 0.0141874551773071
3960 0.0178917646408081
3970 0.0167508125305176
3980 0.017999529838562
3990 0.0171265602111816
4000 0.0184991359710693
4010 0.0186518430709839
4020 0.0226263999938965
4030 0.0194594860076904
4040 0.0194416046142578
4050 0.0222139358520508
4060 0.0195610523223877
4070 0.0235686302185059
4090 0.0232820510864258
4100 0.0197930335998535
4110 0.0225331783294678
4120 0.0217815637588501
4130 0.0283411741256714
4150 0.0245914459228516
4170 0.0231413841247559
4190 0.026806116104126
4200 0.0229021310806274
4210 0.0246473550796509
4220 0.0272283554077148
4230 0.03522789478302
4240 0.0345854759216309
4250 0.0365689992904663
4280 0.0471100807189941
4290 0.0512923002243042
4300 0.0546494722366333
4310 0.0544091463088989
4320 0.0536316633224487
4330 0.0606266260147095
4340 0.0622785091400146
4350 0.0663489103317261
4360 0.0745978355407715
4370 0.0950026512145996
4380 0.103959321975708
4390 0.0912721157073975
4400 0.0927126407623291
4410 0.0953148603439331
4420 0.0932366847991943
4430 0.0973242521286011
4440 0.10101044178009
4450 0.113730788230896
4460 0.109751462936401
4470 0.0968730449676514
4480 0.106996655464172
4490 0.102952718734741
4500 0.111793160438538
};
\addplot
table {%
0 0.174895644187927
10 0.178568005561829
20 0.225852251052856
30 0.213972330093384
40 0.123517274856567
50 0.0419081449508667
60 0.0197594165802002
70 0.0110796689987183
80 0.0101809501647949
90 0.0125197172164917
100 0.0194178819656372
110 0.00903904438018799
120 0.00720870494842529
130 0.00751054286956787
140 0.0207980871200562
150 0.00566887855529785
160 0.00404477119445801
170 0.0049663782119751
180 0.0173790454864502
190 0.00513350963592529
200 0.0031965970993042
210 0.00337517261505127
220 0.0152491331100464
230 0.00447690486907959
240 0.00264942646026611
250 0.00265741348266602
260 0.00876569747924805
270 0.00679492950439453
280 0.00235521793365479
290 0.0027003288269043
300 0.0048978328704834
310 0.00618875026702881
320 0.00177192687988281
330 0.00248622894287109
340 0.00233018398284912
350 0.00729811191558838
360 0.00235545635223389
370 0.00198554992675781
380 0.00224113464355469
390 0.00810766220092773
400 0.00249791145324707
410 0.00174522399902344
420 0.00165486335754395
430 0.00825870037078857
440 0.00389754772186279
450 0.0022883415222168
460 0.0020977258682251
470 0.00709211826324463
480 0.00345480442047119
490 0.00275325775146484
500 0.00317370891571045
510 0.00530338287353516
520 0.00463604927062988
530 0.00240433216094971
540 0.00218522548675537
550 0.00403189659118652
560 0.0062863826751709
570 0.00256657600402832
580 0.00237703323364258
590 0.00265645980834961
600 0.00860476493835449
610 0.00291562080383301
620 0.002358078956604
630 0.00290799140930176
640 0.00933551788330078
650 0.00353920459747314
670 0.00295841693878174
680 0.0086129903793335
690 0.00387203693389893
700 0.00318789482116699
710 0.0041731595993042
720 0.00857329368591309
730 0.00475287437438965
740 0.0031207799911499
760 0.00496411323547363
770 0.00647366046905518
780 0.00289523601531982
790 0.00275194644927979
800 0.00490105152130127
810 0.00881946086883545
820 0.00291347503662109
830 0.00316774845123291
840 0.0038917064666748
850 0.00936877727508545
860 0.00333487987518311
870 0.00301826000213623
880 0.00341987609863281
890 0.0118296146392822
900 0.00301337242126465
910 0.00279974937438965
920 0.00371253490447998
930 0.00870954990386963
940 0.00349116325378418
950 0.00282442569732666
960 0.00368058681488037
970 0.00720643997192383
980 0.00640642642974854
990 0.00334882736206055
1000 0.00273573398590088
1020 0.00638818740844727
1030 0.00323343276977539
1040 0.00378656387329102
1050 0.0037919282913208
1060 0.00887727737426758
1070 0.00344502925872803
1080 0.0025794506072998
1090 0.0038834810256958
1100 0.0105977058410645
1110 0.00423228740692139
1120 0.00282740592956543
1130 0.00373494625091553
1140 0.00984799861907959
1150 0.0049138069152832
1160 0.0035710334777832
1170 0.00382936000823975
1180 0.00987553596496582
1190 0.0059359073638916
1200 0.00395882129669189
1210 0.00348615646362305
1220 0.00731790065765381
1230 0.00615930557250977
1240 0.00249361991882324
1250 0.00343310832977295
1260 0.00497806072235107
1270 0.0101631879806519
1280 0.00319039821624756
1290 0.0030367374420166
1300 0.00370776653289795
1310 0.00868833065032959
1320 0.00392115116119385
1330 0.00281262397766113
1340 0.00297534465789795
1350 0.0117980241775513
1360 0.00423550605773926
1380 0.00328516960144043
1390 0.0120208263397217
1400 0.00565683841705322
1420 0.00290834903717041
1430 0.0072944164276123
1440 0.00734877586364746
1450 0.00371944904327393
1460 0.00425982475280762
1480 0.00903904438018799
1490 0.00339341163635254
1510 0.00483036041259766
1520 0.0105561017990112
1530 0.0040820837020874
1540 0.00390374660491943
1550 0.00452208518981934
1560 0.0117729902267456
1570 0.00596797466278076
1580 0.00597012042999268
1590 0.00471103191375732
1600 0.0118281841278076
1610 0.00640809535980225
1620 0.00478625297546387
1630 0.00400304794311523
1640 0.0098261833190918
1650 0.00660383701324463
1660 0.00455152988433838
1670 0.00495588779449463
1680 0.00715935230255127
1690 0.007895827293396
1700 0.00490522384643555
1710 0.00465977191925049
1720 0.0055614709854126
1730 0.00961291790008545
1740 0.0050579309463501
1750 0.00560605525970459
1760 0.0044710636138916
1770 0.0131946802139282
1780 0.00435066223144531
1790 0.00555753707885742
1800 0.00428485870361328
1810 0.0153999328613281
1820 0.0055091381072998
1830 0.00496089458465576
1840 0.00484740734100342
1850 0.0111955404281616
1860 0.00623083114624023
1870 0.00530898571014404
1880 0.00479733943939209
1890 0.00924646854400635
1900 0.00749540328979492
1910 0.00380563735961914
1930 0.00776791572570801
1940 0.00815534591674805
1950 0.006020188331604
1970 0.00506484508514404
1980 0.00951600074768066
1990 0.00509476661682129
2000 0.00486254692077637
2010 0.00545978546142578
2020 0.0125578641891479
2030 0.00559723377227783
2040 0.00474965572357178
2050 0.00594091415405273
2060 0.00929272174835205
2070 0.00576484203338623
2090 0.0046769380569458
2100 0.0105164051055908
2110 0.00542879104614258
2120 0.00399637222290039
2130 0.00347542762756348
2140 0.00860536098480225
2150 0.00729179382324219
2160 0.00358390808105469
2170 0.00428962707519531
2180 0.00567865371704102
2190 0.00862622261047363
2200 0.00483202934265137
2210 0.00498628616333008
2220 0.00562715530395508
2230 0.00919067859649658
2240 0.00452089309692383
2250 0.0044783353805542
2260 0.00563061237335205
2270 0.0102071762084961
2280 0.00474405288696289
2290 0.00392210483551025
2300 0.00416839122772217
2310 0.00960385799407959
2320 0.00593972206115723
2330 0.00461161136627197
2340 0.00488674640655518
2350 0.00970935821533203
2360 0.0064237117767334
2370 0.00419783592224121
2380 0.00444388389587402
2390 0.00761270523071289
2400 0.00667083263397217
2410 0.00487112998962402
2420 0.00462460517883301
2430 0.0055692195892334
2440 0.00901889801025391
2450 0.00416970252990723
2460 0.00421738624572754
2470 0.00542056560516357
2480 0.0107343196868896
2490 0.00379073619842529
2500 0.00477242469787598
2510 0.00347769260406494
2520 0.00868380069732666
2530 0.00459682941436768
2540 0.00468564033508301
2550 0.00437939167022705
2560 0.00831902027130127
2570 0.00411891937255859
2580 0.00374495983123779
2590 0.00428676605224609
2600 0.00662541389465332
2610 0.00734233856201172
2620 0.00529253482818604
2630 0.00435554981231689
2640 0.00554800033569336
2650 0.00632059574127197
2660 0.00397372245788574
2680 0.00438463687896729
2690 0.00839459896087646
2700 0.00403451919555664
2710 0.00581669807434082
2720 0.00515806674957275
2730 0.0086599588394165
2740 0.00458002090454102
2750 0.0054318904876709
2760 0.00434112548828125
2770 0.00995147228240967
2780 0.00551438331604004
2790 0.00518333911895752
2800 0.00428462028503418
2810 0.00819754600524902
2820 0.00500285625457764
2840 0.00348305702209473
2850 0.00559902191162109
2860 0.006461501121521
2870 0.00410199165344238
2880 0.00325179100036621
2890 0.00530743598937988
2900 0.00663769245147705
2910 0.00335860252380371
2920 0.00369381904602051
2930 0.00584423542022705
2940 0.00739502906799316
2950 0.00344586372375488
2960 0.00504863262176514
2970 0.00498032569885254
2980 0.0099942684173584
2990 0.00518429279327393
3000 0.00449156761169434
3010 0.0052717924118042
3020 0.00825083255767822
3040 0.00495970249176025
3050 0.00445556640625
3060 0.00949347019195557
3070 0.00585091114044189
3080 0.00416290760040283
3090 0.00399649143218994
3100 0.00661718845367432
3110 0.00628519058227539
3120 0.00339531898498535
3130 0.00384783744812012
3150 0.00631535053253174
3160 0.00353622436523438
3170 0.00361299514770508
3180 0.00442135334014893
3190 0.00718915462493896
3200 0.00387930870056152
3220 0.00365304946899414
3230 0.0087350606918335
3240 0.00478279590606689
3250 0.00412130355834961
3260 0.00393486022949219
3270 0.00868868827819824
3280 0.00466334819793701
3290 0.00377511978149414
3300 0.00350415706634521
3310 0.0067141056060791
3330 0.00456714630126953
3340 0.00404179096221924
3350 0.00517165660858154
3360 0.00687277317047119
3370 0.00449728965759277
3380 0.00446295738220215
3390 0.00551164150238037
3400 0.00815606117248535
3410 0.00444328784942627
3420 0.00508546829223633
3430 0.00463986396789551
3440 0.00702571868896484
3450 0.00422346591949463
3460 0.00481331348419189
3470 0.00394654273986816
3480 0.00824129581451416
3500 0.0038217306137085
3510 0.00490117073059082
3520 0.00943279266357422
3540 0.00396203994750977
3550 0.00510513782501221
3560 0.0076223611831665
3570 0.00828325748443604
3580 0.00538957118988037
3590 0.00605714321136475
3600 0.00522923469543457
3610 0.00913918018341064
3620 0.00461196899414062
3630 0.00548779964447021
3640 0.00451886653900146
3650 0.00951564311981201
3660 0.00401699542999268
3670 0.00567281246185303
3680 0.00512087345123291
3690 0.0101262331008911
3700 0.00623798370361328
3710 0.00482094287872314
3720 0.0050652027130127
3730 0.0136896371841431
3740 0.00768136978149414
3750 0.00452673435211182
3760 0.00457465648651123
3770 0.00974440574645996
3780 0.00769901275634766
3790 0.00476408004760742
3810 0.00696265697479248
3820 0.0081714391708374
3830 0.00471150875091553
3850 0.00490486621856689
3860 0.00770735740661621
3870 0.00548791885375977
3880 0.00368821620941162
3890 0.00479626655578613
3900 0.00711846351623535
3910 0.00512015819549561
3920 0.00397348403930664
3930 0.00481832027435303
3940 0.00918364524841309
3950 0.00573718547821045
3960 0.00443065166473389
3970 0.00450384616851807
3980 0.00862407684326172
3990 0.00586557388305664
4000 0.00421607494354248
4010 0.00470864772796631
4020 0.00690436363220215
4030 0.00619304180145264
4040 0.00418603420257568
4050 0.00455224514007568
4060 0.00658595561981201
4070 0.00684869289398193
4080 0.00347781181335449
4090 0.0043187141418457
4100 0.00390756130218506
4110 0.0080411434173584
4120 0.00459694862365723
4130 0.00473916530609131
4140 0.00427877902984619
4150 0.00716400146484375
4160 0.00448310375213623
4180 0.00495338439941406
4190 0.00904476642608643
4200 0.00495636463165283
4210 0.00423085689544678
4220 0.00456082820892334
4230 0.00887393951416016
4240 0.00612318515777588
4250 0.00385844707489014
4280 0.00741755962371826
4290 0.00415205955505371
4300 0.00412166118621826
4320 0.00640296936035156
4330 0.00395643711090088
4340 0.00454473495483398
4350 0.00553369522094727
4360 0.00792181491851807
4370 0.00521183013916016
4390 0.00535595417022705
4400 0.00948846340179443
4410 0.00423002243041992
4420 0.00404536724090576
4430 0.00522518157958984
4440 0.0101346969604492
4450 0.00609791278839111
4460 0.00361275672912598
4470 0.00566470623016357
4480 0.00851213932037354
4500 0.00466525554656982
};
\addplot
table {%
0 0.182224750518799
10 0.172867774963379
20 0.250865936279297
30 0.300649762153625
40 0.392840623855591
50 0.372152090072632
60 0.324143171310425
70 0.300651550292969
80 0.241342544555664
90 0.184520244598389
100 0.19618546962738
110 0.15960693359375
120 0.16027557849884
130 0.185741186141968
140 0.208649873733521
150 0.235802888870239
160 0.265775680541992
170 0.28793740272522
180 0.364474534988403
190 0.400441646575928
200 0.453662157058716
210 0.509395241737366
220 0.536522388458252
230 0.539800643920898
240 0.587602376937866
250 0.59262490272522
260 0.568778395652771
270 0.58448338508606
280 0.604883551597595
290 0.608710289001465
300 0.604598164558411
310 0.620348691940308
320 0.63227391242981
330 0.632952451705933
340 0.616300463676453
350 0.632832527160645
360 0.638875246047974
370 0.654486179351807
380 0.657651901245117
390 0.649415969848633
400 0.657510995864868
410 0.662476778030396
420 0.666725397109985
430 0.660759687423706
440 0.681455135345459
450 0.687319159507751
460 0.688684105873108
470 0.683913230895996
480 0.701232194900513
490 0.706814885139465
500 0.695289850234985
510 0.699838638305664
520 0.718323826789856
530 0.726244211196899
540 0.73121452331543
550 0.713053703308105
560 0.698648452758789
570 0.726129531860352
580 0.735683679580688
590 0.74126935005188
600 0.740397691726685
610 0.756303787231445
620 0.749171018600464
630 0.743218898773193
640 0.706758737564087
650 0.73487377166748
660 0.746279954910278
670 0.753587007522583
680 0.733311891555786
690 0.749856472015381
700 0.747622132301331
710 0.75054144859314
720 0.725423574447632
730 0.732860565185547
740 0.741246581077576
750 0.742785692214966
760 0.736815690994263
770 0.732742547988892
780 0.754320859909058
790 0.746658802032471
800 0.747429609298706
810 0.736086487770081
820 0.721106767654419
830 0.71734356880188
840 0.714625716209412
850 0.709803581237793
860 0.729244232177734
870 0.744976043701172
880 0.73791515827179
890 0.726216554641724
900 0.743623971939087
910 0.741946220397949
920 0.735832452774048
930 0.705333113670349
940 0.734231233596802
950 0.746005535125732
960 0.736620187759399
970 0.724494338035583
980 0.720619916915894
990 0.732060194015503
1000 0.727814793586731
1010 0.714895963668823
1020 0.6950364112854
1030 0.703667759895325
1040 0.713859796524048
1050 0.719319581985474
1060 0.673603534698486
1070 0.700060129165649
1080 0.712257385253906
1090 0.708735704421997
1100 0.66397762298584
1110 0.69733726978302
1120 0.687572240829468
1130 0.708480358123779
1140 0.644030094146729
1150 0.649768352508545
1160 0.662488698959351
1170 0.666634321212769
1180 0.623921751976013
1190 0.622444868087769
1200 0.630900144577026
1210 0.674200057983398
1220 0.650697946548462
1230 0.629861831665039
1240 0.649514079093933
1250 0.651198863983154
1260 0.620753526687622
1270 0.610089063644409
1280 0.638838410377502
1290 0.631915092468262
1300 0.61470365524292
1310 0.61846399307251
1320 0.678325653076172
1330 0.649215221405029
1340 0.655071377754211
1350 0.615089654922485
1360 0.63497519493103
1370 0.618657827377319
1380 0.611895203590393
1390 0.54688024520874
1400 0.539727926254272
1410 0.500502586364746
1420 0.48419201374054
1430 0.485849738121033
1440 0.459950923919678
1450 0.48454749584198
1460 0.466874957084656
1470 0.428417205810547
1480 0.427385807037354
1490 0.442382097244263
1500 0.45926296710968
1510 0.458523273468018
1520 0.441388368606567
1530 0.490504264831543
1540 0.474804997444153
1550 0.467322707176208
1560 0.502813339233398
1570 0.51457667350769
1580 0.492132663726807
1590 0.48905086517334
1600 0.432201147079468
1610 0.49272608757019
1620 0.503235816955566
1630 0.49496591091156
1640 0.469396471977234
1650 0.485604405403137
1660 0.459512233734131
1670 0.458159446716309
1680 0.447591781616211
1690 0.435645580291748
1700 0.49557363986969
1710 0.47771143913269
1720 0.474686741828918
1730 0.442915916442871
1740 0.471325635910034
1750 0.470055103302002
1760 0.488737225532532
1770 0.460884928703308
1780 0.495489716529846
1790 0.509201288223267
1800 0.536819934844971
1810 0.464960694313049
1820 0.507445096969604
1830 0.502150297164917
1840 0.478843688964844
1850 0.429181098937988
1860 0.487051725387573
1870 0.515047907829285
1880 0.447662115097046
1890 0.426411986351013
1900 0.402035355567932
1910 0.448409557342529
1920 0.445009827613831
1930 0.432218909263611
1940 0.475513458251953
1950 0.474229454994202
1960 0.488330602645874
1970 0.470952987670898
1980 0.50926399230957
1990 0.537202596664429
2000 0.561932325363159
2010 0.560229539871216
2020 0.505603075027466
2030 0.516957402229309
2040 0.550085306167603
2050 0.529779672622681
2060 0.502736330032349
2070 0.543449282646179
2080 0.588249921798706
2090 0.572633981704712
2100 0.495269775390625
2110 0.536676645278931
2120 0.547078371047974
2130 0.578091382980347
2140 0.528970241546631
2150 0.516480088233948
2160 0.556714057922363
2170 0.56772792339325
2180 0.545002698898315
2190 0.511844635009766
2200 0.550306797027588
2210 0.527809739112854
2220 0.540346503257751
2230 0.503231048583984
2240 0.562555313110352
2250 0.543520331382751
2260 0.528988480567932
2270 0.494553804397583
2280 0.530991196632385
2290 0.49375581741333
2300 0.525690793991089
2310 0.469910860061646
2320 0.527896642684937
2330 0.505580425262451
2340 0.514934778213501
2350 0.458429217338562
2360 0.517945766448975
2370 0.515545606613159
2380 0.532936811447144
2390 0.532986640930176
2400 0.558096647262573
2410 0.497691631317139
2420 0.514263391494751
2430 0.490844368934631
2440 0.426571130752563
2450 0.489972472190857
2460 0.486640095710754
2470 0.501597285270691
2480 0.445063233375549
2490 0.486118793487549
2500 0.485190033912659
2510 0.486862897872925
2520 0.445513129234314
2530 0.514270424842834
2540 0.525271654129028
2550 0.546971797943115
2560 0.500004529953003
2570 0.55768346786499
2580 0.572136163711548
2590 0.548387289047241
2600 0.493204355239868
2610 0.537675142288208
2620 0.558507204055786
2630 0.57714056968689
2640 0.551546692848206
2650 0.529088258743286
2660 0.559346199035645
2670 0.547171831130981
2680 0.551474571228027
2690 0.481309533119202
2700 0.568118810653687
2710 0.555449247360229
2720 0.543917179107666
2730 0.523678302764893
2740 0.587394952774048
2750 0.557028770446777
2760 0.551911115646362
2770 0.466812610626221
2780 0.492065906524658
2790 0.511161327362061
2800 0.526025295257568
2810 0.463599801063538
2820 0.521551847457886
2830 0.539018154144287
2840 0.515985250473022
2850 0.496148467063904
2860 0.471936345100403
2870 0.508797168731689
2880 0.456845641136169
2890 0.512471199035645
2900 0.498876810073853
2910 0.502813577651978
2920 0.470697283744812
2930 0.481178641319275
2940 0.439962267875671
2950 0.544090270996094
2960 0.554053425788879
2970 0.533772945404053
2980 0.49077832698822
2990 0.557166695594788
3000 0.553101301193237
3010 0.528392553329468
3020 0.474870443344116
3030 0.508201718330383
3040 0.513386249542236
3050 0.477391004562378
3060 0.444233179092407
3070 0.432533621788025
3080 0.481295585632324
3090 0.503500461578369
3100 0.504934549331665
3110 0.51242470741272
3120 0.551025152206421
3130 0.543258190155029
3140 0.547879934310913
3150 0.509507417678833
3160 0.572842121124268
3170 0.546887397766113
3180 0.528262615203857
3190 0.467119455337524
3200 0.500913619995117
3210 0.496868491172791
3220 0.505713939666748
3230 0.454275131225586
3240 0.499834060668945
3250 0.534323930740356
3260 0.52207350730896
3270 0.489299178123474
3280 0.491111636161804
3290 0.544787526130676
3300 0.559726715087891
3310 0.558343648910522
3320 0.565455198287964
3330 0.598997831344604
3340 0.560999155044556
3350 0.546845436096191
3360 0.522271275520325
3370 0.595074415206909
3380 0.590500354766846
3390 0.588465094566345
3400 0.574068069458008
3410 0.603111624717712
3420 0.581729888916016
3430 0.611282825469971
3440 0.561457395553589
3450 0.570343017578125
3460 0.567189812660217
3470 0.586252450942993
3480 0.520903587341309
3490 0.567074775695801
3500 0.606976985931396
3510 0.585089206695557
3520 0.51436185836792
3530 0.521447420120239
3540 0.546083331108093
3550 0.519848465919495
3560 0.503417730331421
3570 0.500774383544922
3580 0.484654664993286
3590 0.46358335018158
3600 0.408915519714355
3610 0.391678333282471
3620 0.460896968841553
3630 0.437853097915649
3640 0.449416756629944
3650 0.403816223144531
3660 0.432360172271729
3670 0.419168710708618
3680 0.419538259506226
3690 0.370836973190308
3700 0.408897280693054
3710 0.399913787841797
3720 0.404609799385071
3730 0.33887767791748
3740 0.389558553695679
3750 0.400809288024902
3760 0.433296680450439
3770 0.407989501953125
3780 0.35256552696228
3790 0.408115983009338
3800 0.364754557609558
3810 0.381334900856018
3820 0.356215238571167
3830 0.422844290733337
3840 0.42961311340332
3850 0.408904075622559
3860 0.375955700874329
3870 0.444341897964478
3880 0.475382208824158
3890 0.459316849708557
3900 0.404664516448975
3910 0.485648036003113
3920 0.465819120407104
3930 0.4783034324646
3940 0.477870941162109
3950 0.443207383155823
3960 0.405181884765625
3970 0.391862034797668
3980 0.36336362361908
3990 0.450771450996399
4000 0.444049477577209
4010 0.456557273864746
4020 0.426131248474121
4030 0.460472106933594
4040 0.484241127967834
4050 0.455743193626404
4060 0.477757573127747
4070 0.454919815063477
4080 0.48852527141571
4090 0.496614456176758
4100 0.529998302459717
4110 0.441658496856689
4120 0.470827460289001
4130 0.520694732666016
4140 0.513551354408264
4150 0.461176633834839
4160 0.526324272155762
4170 0.539516448974609
4180 0.52645206451416
4190 0.468855500221252
4200 0.491087794303894
4210 0.499618649482727
4220 0.50184953212738
4230 0.482880353927612
4240 0.471776366233826
4250 0.46752917766571
4260 0.444815039634705
4270 0.437490344047546
4280 0.455498456954956
4290 0.453558444976807
4300 0.450400590896606
4310 0.451379179954529
4320 0.448413014411926
4330 0.473987221717834
4340 0.491600155830383
4350 0.478617072105408
4360 0.463824272155762
4370 0.467062950134277
4380 0.48178505897522
4390 0.500995635986328
4400 0.475867629051208
4410 0.489328503608704
4420 0.495165824890137
4430 0.493276357650757
4440 0.420830368995667
4450 0.425714135169983
4460 0.422396659851074
4470 0.423770189285278
4480 0.379470586776733
4490 0.350386500358582
4500 0.348842859268188
};
\addplot
table {%
0 0.187451958656311
10 0.186961889266968
20 0.223451375961304
30 0.215076565742493
40 0.174715638160706
50 0.167348980903625
60 0.172306060791016
70 0.163618683815002
80 0.17103123664856
90 0.186524868011475
100 0.185744762420654
110 0.203488230705261
120 0.229785323143005
130 0.23636782169342
140 0.211676836013794
150 0.228110671043396
160 0.242844581604004
170 0.265055894851685
180 0.230812668800354
190 0.251572966575623
200 0.259517669677734
210 0.241050481796265
220 0.220248579978943
230 0.211670517921448
240 0.179949641227722
250 0.184133768081665
260 0.179181575775146
270 0.190561056137085
280 0.176467061042786
290 0.219481587409973
300 0.184626221656799
310 0.183583974838257
320 0.202013254165649
330 0.221400856971741
340 0.226600527763367
350 0.212290525436401
360 0.219859957695007
370 0.232232213020325
380 0.240315556526184
390 0.22260057926178
400 0.242529273033142
410 0.253947019577026
420 0.279048085212708
430 0.2845299243927
440 0.288280963897705
450 0.300996661186218
460 0.32496166229248
470 0.31890594959259
480 0.302776336669922
490 0.323743939399719
500 0.342875719070435
510 0.35562539100647
520 0.34220552444458
530 0.339719414710999
540 0.345191836357117
550 0.364236116409302
560 0.36263906955719
570 0.381033301353455
580 0.390372753143311
590 0.40546452999115
600 0.395694494247437
610 0.416882514953613
620 0.410151720046997
630 0.413329124450684
640 0.400257706642151
650 0.419387817382812
660 0.412683486938477
670 0.439757347106934
680 0.428087830543518
690 0.432034969329834
700 0.431950569152832
710 0.434662580490112
720 0.416743040084839
730 0.42104172706604
740 0.424070954322815
750 0.403186917304993
760 0.402010679244995
770 0.406928896903992
780 0.43249773979187
790 0.426872134208679
800 0.427740097045898
810 0.438034534454346
820 0.449275374412537
830 0.429541110992432
840 0.448636174201965
850 0.414793729782104
860 0.407986879348755
870 0.409666657447815
880 0.395286917686462
890 0.345331192016602
900 0.376495957374573
910 0.391598463058472
920 0.389229536056519
930 0.389729261398315
940 0.393694996833801
950 0.382127285003662
960 0.357477426528931
970 0.33888053894043
980 0.348213195800781
990 0.344127297401428
1000 0.339135646820068
1010 0.319222211837769
1020 0.301287174224854
1030 0.309609770774841
1040 0.293606042861938
1050 0.296182870864868
1060 0.264729022979736
1070 0.264538645744324
1080 0.253834843635559
1090 0.278990030288696
1100 0.264300584793091
1110 0.256328821182251
1120 0.242271900177002
1130 0.257004737854004
1140 0.258340716362
1150 0.281846523284912
1160 0.274309039115906
1170 0.245535254478455
1180 0.299190759658813
1190 0.27901566028595
1200 0.216262459754944
1210 0.210039258003235
1220 0.220100402832031
1230 0.223974943161011
1240 0.203051090240479
1250 0.199523687362671
1260 0.192617774009705
1270 0.198342084884644
1280 0.221457481384277
1290 0.193557381629944
1300 0.202914118766785
1310 0.199103832244873
1320 0.200320601463318
1330 0.232443928718567
1340 0.246365904808044
1350 0.200016260147095
1360 0.208496689796448
1370 0.177697062492371
1380 0.158676743507385
1390 0.139054536819458
1400 0.130988478660583
1410 0.148245334625244
1420 0.147317290306091
1440 0.0993996858596802
1460 0.116121053695679
1470 0.106660008430481
1480 0.113985896110535
1490 0.118154406547546
1500 0.114003896713257
1510 0.0980709791183472
1520 0.109503865242004
1530 0.0975297689437866
1540 0.106245636940002
1550 0.129695177078247
1560 0.135662913322449
1570 0.111977934837341
1580 0.104491829872131
1590 0.120800733566284
1600 0.100401639938354
1610 0.0833371877670288
1620 0.0979220867156982
1630 0.0991957187652588
1640 0.0999997854232788
1650 0.0959497690200806
1660 0.0878851413726807
1670 0.0920743942260742
1680 0.104890108108521
1690 0.0739434957504272
1700 0.0761785507202148
1710 0.0684072971343994
1720 0.0693279504776001
1730 0.0707589387893677
1740 0.067518949508667
1750 0.0730788707733154
1760 0.0770745277404785
1770 0.0889967679977417
1780 0.0769681930541992
1790 0.0910795927047729
1800 0.08152174949646
1810 0.0845935344696045
1820 0.0755343437194824
1830 0.0685180425643921
1840 0.0889915227890015
1850 0.0792866945266724
1870 0.0613224506378174
1880 0.09917151927948
1890 0.0931329727172852
1900 0.0822806358337402
1910 0.07303786277771
1920 0.093305230140686
1930 0.0974289178848267
1940 0.112359523773193
1950 0.0963348150253296
1960 0.0928288698196411
1970 0.108021378517151
1980 0.0992493629455566
1990 0.0845094919204712
2000 0.0745179653167725
2010 0.0809459686279297
2020 0.0788091421127319
2030 0.0703016519546509
2050 0.05548095703125
2060 0.0562386512756348
2070 0.0445064306259155
2080 0.0491739511489868
2090 0.0531975030899048
2100 0.0541629791259766
2110 0.0477793216705322
2120 0.0427761077880859
2130 0.046324610710144
2140 0.0489916801452637
2150 0.0462497472763062
2160 0.0430285930633545
2180 0.0517550706863403
2190 0.0509077310562134
2200 0.0482741594314575
2210 0.0505019426345825
2220 0.0550389289855957
2230 0.052802562713623
2240 0.0540140867233276
2250 0.047576904296875
2260 0.0427573919296265
2270 0.0482372045516968
2280 0.0450249910354614
2290 0.0459637641906738
2300 0.0461057424545288
2310 0.0467734336853027
2320 0.0432331562042236
2330 0.0466305017471313
2340 0.0574861764907837
2350 0.0534590482711792
2360 0.0534942150115967
2370 0.0491161346435547
2380 0.0517129898071289
2390 0.0537086725234985
2400 0.0561063289642334
2410 0.0559377670288086
2420 0.0549981594085693
2430 0.0570399761199951
2440 0.0572787523269653
2450 0.0593719482421875
2460 0.0688056945800781
2470 0.0559996366500854
2480 0.0515377521514893
2490 0.0516356229782104
2510 0.0611186027526855
2520 0.0560663938522339
2530 0.0569971799850464
2540 0.064915657043457
2550 0.0739421844482422
2560 0.0595384836196899
2570 0.0650335550308228
2590 0.0583955049514771
2600 0.0608488321304321
2610 0.0557131767272949
2620 0.0587631464004517
2630 0.0611491203308105
2640 0.0646400451660156
2650 0.0609198808670044
2660 0.0602363348007202
2670 0.0563297271728516
2680 0.0646765232086182
2690 0.0591118335723877
2700 0.0649139881134033
2710 0.0664012432098389
2720 0.0656347274780273
2740 0.0575610399246216
2750 0.0670562982559204
2760 0.066595196723938
2770 0.0584989786148071
2780 0.0644919872283936
2790 0.0645555257797241
2800 0.0697253942489624
2810 0.0709848403930664
2820 0.0688079595565796
2830 0.0706744194030762
2840 0.0712035894393921
2850 0.0677738189697266
2860 0.0600966215133667
2870 0.0562605857849121
2880 0.078120231628418
2890 0.0612239837646484
2900 0.0610015392303467
2910 0.0547182559967041
2920 0.0662634372711182
2930 0.0660750865936279
2940 0.054623007774353
2950 0.0653748512268066
2960 0.0752164125442505
2970 0.0624130964279175
2980 0.0638244152069092
2990 0.0628384351730347
3000 0.065363883972168
3010 0.0609321594238281
3020 0.0736532211303711
3030 0.0656919479370117
3040 0.0649353265762329
3050 0.0599987506866455
3060 0.0576413869857788
3070 0.0577435493469238
3080 0.059181809425354
3090 0.0601503849029541
3100 0.0554149150848389
3110 0.0493448972702026
3120 0.0582671165466309
3130 0.0588083267211914
3140 0.0667068958282471
3150 0.0558714866638184
3160 0.0508543252944946
3170 0.0536553859710693
3180 0.0550565719604492
3190 0.0532050132751465
3200 0.0520882606506348
3210 0.0638452768325806
3220 0.062251091003418
3230 0.0579506158828735
3240 0.0573595762252808
3250 0.0484074354171753
3260 0.0494210720062256
3270 0.0422650575637817
3280 0.0509655475616455
3290 0.0518252849578857
3300 0.0540105104446411
3310 0.0488241910934448
3320 0.0456193685531616
3330 0.0409210920333862
3340 0.0478930473327637
3350 0.053902268409729
3360 0.0527015924453735
3370 0.0568615198135376
3380 0.0551272630691528
3390 0.0612003803253174
3400 0.0496336221694946
3410 0.0537333488464355
3420 0.0541523694992065
3430 0.0605390071868896
3440 0.0598633289337158
3450 0.0617276430130005
3460 0.0556044578552246
3470 0.0539389848709106
3480 0.0500483512878418
3490 0.0500645637512207
3500 0.048206090927124
3510 0.0552690029144287
3520 0.0558596849441528
3530 0.0499950647354126
3540 0.0508140325546265
3550 0.0475368499755859
3560 0.049290657043457
3570 0.0568023920059204
3580 0.0518046617507935
3590 0.0508022308349609
3600 0.0472921133041382
3610 0.0596580505371094
3620 0.0561215877532959
3630 0.0584149360656738
3640 0.0620989799499512
3650 0.06087327003479
3660 0.0657486915588379
3670 0.0636318922042847
3680 0.0574344396591187
3700 0.0598524808883667
3710 0.0634618997573853
3720 0.0564587116241455
3730 0.0469105243682861
3740 0.0432053804397583
3750 0.049127459526062
3760 0.0429443120956421
3780 0.0479539632797241
3790 0.0409845113754272
3800 0.0519704818725586
3810 0.0453872680664062
3820 0.0426768064498901
3840 0.0434017181396484
3850 0.0342057943344116
3860 0.0462883710861206
3870 0.0398849248886108
3880 0.0411969423294067
3890 0.0449602603912354
3900 0.0430135726928711
3910 0.0414688587188721
3920 0.0479093790054321
3930 0.0402377843856812
3940 0.0375611782073975
3950 0.0369136333465576
3960 0.03725266456604
3970 0.042733907699585
3980 0.0468846559524536
3990 0.0484737157821655
4000 0.0400688648223877
4010 0.0378718376159668
4020 0.0399544239044189
4030 0.0475943088531494
4040 0.034819483757019
4050 0.037087082862854
4060 0.0353473424911499
4070 0.0383917093276978
4080 0.0361809730529785
4090 0.0377389192581177
4100 0.0437148809432983
4110 0.0420457124710083
4120 0.041271448135376
4130 0.0390783548355103
4140 0.0446668863296509
4150 0.0488969087600708
4160 0.0455114841461182
4170 0.0416483879089355
4180 0.045651912689209
4190 0.0370935201644897
4200 0.0354377031326294
4210 0.0299838781356812
4220 0.0321110486984253
4230 0.0357017517089844
4240 0.0408623218536377
4250 0.0450043678283691
4260 0.0443440675735474
4270 0.0428036451339722
4280 0.0396319627761841
4290 0.0349084138870239
4300 0.0351618528366089
4310 0.0322015285491943
4320 0.0394134521484375
4330 0.0341196060180664
4340 0.0317983627319336
4350 0.0316042900085449
4360 0.0289745330810547
4370 0.0233718156814575
4380 0.0205111503601074
4390 0.0265054702758789
4400 0.0260177850723267
4410 0.027834415435791
4420 0.027861475944519
4430 0.0265010595321655
4440 0.029119610786438
4450 0.0242607593536377
4460 0.0278501510620117
4470 0.0260301828384399
4480 0.0306394100189209
4490 0.028663158416748
4500 0.032711386680603
};
\addplot [black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/c2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c=2 \mid z)\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {%
0 0.220524072647095
10 0.19288444519043
20 0.25087308883667
30 0.274961471557617
40 0.328381180763245
50 0.383325815200806
60 0.335001349449158
70 0.274724364280701
80 0.287752628326416
90 0.290134072303772
100 0.298157811164856
110 0.279633045196533
120 0.272493124008179
130 0.286428928375244
140 0.276225090026855
150 0.313725709915161
160 0.331987380981445
170 0.339773654937744
180 0.313112139701843
190 0.310188055038452
200 0.313565015792847
210 0.344804644584656
220 0.280379056930542
230 0.31648325920105
240 0.350229978561401
250 0.313529253005981
260 0.329202055931091
270 0.284826755523682
280 0.295411467552185
290 0.266150712966919
300 0.264224171638489
310 0.274027824401855
320 0.294209003448486
330 0.276958346366882
340 0.290716171264648
350 0.304064273834229
360 0.298948645591736
370 0.30656886100769
380 0.273570656776428
390 0.2473304271698
400 0.259383082389832
410 0.327504396438599
420 0.328628897666931
430 0.277650952339172
440 0.2870854139328
450 0.254259824752808
460 0.281151413917542
470 0.259652614593506
480 0.259412407875061
490 0.264778137207031
500 0.270684361457825
510 0.275717735290527
520 0.237124562263489
530 0.195211291313171
540 0.20272171497345
550 0.194086313247681
560 0.151933908462524
570 0.152097821235657
580 0.167747974395752
590 0.154427766799927
600 0.142301559448242
610 0.149931073188782
620 0.16583263874054
630 0.146779656410217
640 0.162286639213562
650 0.168930053710938
660 0.160996675491333
670 0.134983897209167
680 0.128631711006165
690 0.132616877555847
700 0.10721492767334
710 0.110193252563477
720 0.0900382995605469
730 0.0824612379074097
740 0.0669952630996704
750 0.0697751045227051
760 0.0458054542541504
770 0.0494413375854492
780 0.029492974281311
790 0.0249357223510742
800 0.0257779359817505
810 0.0299203395843506
820 0.0216015577316284
830 0.0192133188247681
840 0.0192866325378418
850 0.0287718772888184
860 0.0154821872711182
870 0.014165997505188
880 0.0172533988952637
890 0.0275548696517944
900 0.0214062929153442
910 0.0164811611175537
920 0.0171831846237183
930 0.0223411321640015
940 0.0169748067855835
950 0.0135318040847778
960 0.0136988162994385
970 0.016308069229126
980 0.0139846801757812
990 0.0101733207702637
1000 0.00928449630737305
1010 0.0113503932952881
1020 0.0143376588821411
1030 0.00888633728027344
1040 0.00961816310882568
1050 0.00960755348205566
1060 0.014249324798584
1070 0.0083698034286499
1080 0.00814306735992432
1090 0.0068594217300415
1100 0.0140976905822754
1110 0.0070803165435791
1120 0.00690901279449463
1130 0.00804042816162109
1140 0.0144543647766113
1150 0.00926125049591064
1160 0.00888514518737793
1170 0.00951755046844482
1180 0.0126670598983765
1190 0.0110796689987183
1200 0.00892293453216553
1210 0.00965571403503418
1230 0.0135660171508789
1240 0.00874435901641846
1250 0.0112923383712769
1260 0.0114810466766357
1270 0.0156757831573486
1280 0.014310359954834
1290 0.014193058013916
1300 0.0119894742965698
1310 0.0167428255081177
1320 0.0123968124389648
1330 0.0131187438964844
1340 0.0123946666717529
1350 0.0174071788787842
1360 0.012363076210022
1370 0.0143951177597046
1380 0.0126402378082275
1390 0.0193341970443726
1410 0.0120913982391357
1420 0.00976717472076416
1430 0.0137264728546143
1440 0.00958788394927979
1450 0.00790238380432129
1460 0.00780761241912842
1470 0.00838673114776611
1480 0.0132853984832764
1490 0.00636637210845947
1510 0.00687479972839355
1520 0.0123199224472046
1530 0.00462758541107178
1540 0.00545728206634521
1550 0.00547730922698975
1560 0.0148667097091675
1570 0.00549149513244629
1580 0.00560832023620605
1590 0.00610947608947754
1600 0.0138139724731445
1610 0.00829946994781494
1620 0.00665879249572754
1630 0.00571155548095703
1640 0.0122498273849487
1650 0.00811398029327393
1660 0.00647449493408203
1670 0.00712859630584717
1680 0.0109193325042725
1690 0.00851094722747803
1700 0.00543415546417236
1710 0.00671553611755371
1720 0.00606906414031982
1730 0.011892557144165
1740 0.00570785999298096
1750 0.00696611404418945
1760 0.00628507137298584
1770 0.0121853351593018
1780 0.00728905200958252
1800 0.00564432144165039
1810 0.0132848024368286
1820 0.00657474994659424
1830 0.00742495059967041
1840 0.00614511966705322
1850 0.0127345323562622
1860 0.007568359375
1870 0.00664436817169189
1880 0.00742816925048828
1890 0.0121206045150757
1900 0.00879931449890137
1910 0.00608181953430176
1920 0.00599980354309082
1930 0.0083305835723877
1940 0.00992143154144287
1950 0.00636553764343262
1960 0.00539398193359375
1970 0.00789117813110352
1980 0.0119001865386963
1990 0.00546920299530029
2000 0.00571537017822266
2010 0.00665271282196045
2020 0.0123156309127808
2030 0.00715374946594238
2040 0.00897026062011719
2050 0.00932109355926514
2060 0.0156736373901367
2070 0.00987565517425537
2080 0.0105586051940918
2090 0.0090186595916748
2100 0.0175731182098389
2110 0.0104266405105591
2130 0.0100597143173218
2140 0.0127930641174316
2150 0.0114462375640869
2170 0.00988030433654785
2180 0.011671781539917
2190 0.0142426490783691
2200 0.00958561897277832
2210 0.0104702711105347
2220 0.0106457471847534
2230 0.0165020227432251
2240 0.00878453254699707
2250 0.0104998350143433
2260 0.0086824893951416
2270 0.0173089504241943
2280 0.00987040996551514
2290 0.0106031894683838
2300 0.0124183893203735
2310 0.0175157785415649
2320 0.012404203414917
2330 0.0119537115097046
2340 0.0157461166381836
2350 0.0203772783279419
2360 0.0187394618988037
2370 0.0204012393951416
2380 0.0225762128829956
2390 0.0202467441558838
2400 0.0233308076858521
2410 0.0185929536819458
2420 0.0157179832458496
2440 0.0232158899307251
2450 0.0161927938461304
2470 0.0106744766235352
2480 0.01783287525177
2490 0.0116982460021973
2500 0.0133811235427856
2510 0.0170148611068726
2520 0.0216484069824219
2530 0.0156933069229126
2540 0.0152792930603027
2550 0.0166051387786865
2560 0.0204554796218872
2570 0.0157880783081055
2580 0.0185528993606567
2590 0.0173656940460205
2600 0.0222216844558716
2610 0.0208649635314941
2620 0.0172877311706543
2630 0.01873779296875
2640 0.0197043418884277
2650 0.0162947177886963
2660 0.0148026943206787
2670 0.0158783197402954
2680 0.0148959159851074
2690 0.0177268981933594
2700 0.0143411159515381
2710 0.0165116786956787
2720 0.0159082412719727
2730 0.0224947929382324
2740 0.013373851776123
2750 0.0143640041351318
2760 0.013407826423645
2770 0.0211122035980225
2780 0.0189055204391479
2790 0.0221998691558838
2800 0.0227833986282349
2810 0.0287946462631226
2820 0.0282034873962402
2830 0.0255881547927856
2840 0.0266492366790771
2850 0.0315258502960205
2860 0.0252619981765747
2870 0.0228453874588013
2880 0.0241320133209229
2890 0.0182077884674072
2900 0.0309673547744751
2910 0.0207816362380981
2920 0.0238670110702515
2930 0.0211375951766968
2940 0.0227835178375244
2950 0.0210654735565186
2960 0.0158219337463379
2970 0.0182222127914429
2980 0.0245881080627441
3000 0.0188611745834351
3010 0.0166666507720947
3020 0.0188689231872559
3030 0.0223391056060791
3050 0.0158183574676514
3060 0.0204730033874512
3070 0.0193361043930054
3080 0.01759934425354
3090 0.0215116739273071
3100 0.0288207530975342
3110 0.0284628868103027
3120 0.0333750247955322
3130 0.0328508615493774
3140 0.0304449796676636
3150 0.0331591367721558
3160 0.0265387296676636
3170 0.0249950885772705
3180 0.0266551971435547
3190 0.027849555015564
3200 0.0244821310043335
3210 0.0263763666152954
3220 0.0297049283981323
3230 0.0348427295684814
3240 0.0275474786758423
3250 0.0290932655334473
3260 0.0273165702819824
3270 0.0288212299346924
3280 0.0266995429992676
3290 0.0249987840652466
3310 0.0259660482406616
3320 0.0219724178314209
3330 0.022723913192749
3340 0.0222541093826294
3350 0.0269206762313843
3360 0.0286251306533813
3370 0.0235958099365234
3380 0.0266891717910767
3390 0.0287075042724609
3400 0.0263040065765381
3410 0.0279463529586792
3420 0.0270625352859497
3430 0.0286147594451904
3440 0.0264891386032104
3450 0.027043342590332
3460 0.0243313312530518
3470 0.0247952938079834
3480 0.0319777727127075
3490 0.0243383646011353
3500 0.024306058883667
3510 0.0214210748672485
3520 0.0275230407714844
3530 0.023023247718811
3540 0.0229918956756592
3550 0.0241161584854126
3560 0.023104190826416
3570 0.0208901166915894
3580 0.0162705183029175
3590 0.0164234638214111
3600 0.019744873046875
3610 0.0204674005508423
3620 0.0194560289382935
3630 0.0169917345046997
3650 0.0236502885818481
3660 0.0189112424850464
3670 0.0173748731613159
3680 0.0163071155548096
3690 0.0178846120834351
3700 0.0148499011993408
3710 0.0131778717041016
3720 0.0147976875305176
3730 0.021753191947937
3740 0.0197446346282959
3750 0.0226060152053833
3760 0.0218675136566162
3770 0.027024507522583
3780 0.0307883024215698
3790 0.0289145708084106
3800 0.0289455652236938
3810 0.0320706367492676
3830 0.0486173629760742
3840 0.0473921298980713
3850 0.0456749200820923
3860 0.0423967838287354
3870 0.0436543226242065
3880 0.052187442779541
3890 0.0533839464187622
3900 0.0473097562789917
3910 0.0390907526016235
3930 0.0476597547531128
3940 0.04731285572052
3950 0.0407588481903076
3960 0.0420733690261841
3970 0.04909348487854
3980 0.0429975986480713
3990 0.0441257953643799
4000 0.0529334545135498
4010 0.0532692670822144
4020 0.0585041046142578
4030 0.050351619720459
4040 0.0536094903945923
4050 0.0593260526657104
4060 0.0567203760147095
4070 0.0628743171691895
4080 0.0569535493850708
4090 0.0546908378601074
4100 0.0501766204833984
4110 0.0563167333602905
4120 0.0536617040634155
4130 0.076417088508606
4140 0.0579332113265991
4150 0.0500528812408447
4160 0.048992395401001
4170 0.0506192445755005
4180 0.0481691360473633
4190 0.0474811792373657
4200 0.0477521419525146
4210 0.0473377704620361
4220 0.0445418357849121
4230 0.0567154884338379
4240 0.0464447736740112
4250 0.0472835302352905
4260 0.0467298030853271
4270 0.0446879863739014
4280 0.046294093132019
4290 0.0421733856201172
4300 0.0412671566009521
4310 0.0353316068649292
4320 0.0363515615463257
4340 0.0264919996261597
4360 0.0244756937026978
4370 0.0244932174682617
4380 0.0211666822433472
4400 0.0225375890731812
4410 0.0231019258499146
4420 0.0210096836090088
4430 0.024255633354187
4440 0.0208048820495605
4450 0.0213446617126465
4470 0.0208563804626465
4480 0.0226364135742188
4490 0.0261036157608032
4500 0.0222145318984985
};
\addplot
table {%
0 0.200651884078979
10 0.194851994514465
20 0.261389136314392
30 0.288522005081177
40 0.357438683509827
50 0.399550318717957
60 0.408442854881287
70 0.470189809799194
80 0.4673832654953
90 0.456796407699585
100 0.43194580078125
110 0.430774927139282
120 0.40396523475647
130 0.34850287437439
140 0.297226905822754
150 0.252779483795166
160 0.22189724445343
170 0.21477222442627
180 0.171586871147156
190 0.144155025482178
200 0.122878670692444
210 0.111795544624329
220 0.125783324241638
230 0.115782380104065
240 0.0985606908798218
250 0.0887229442596436
260 0.0932613611221313
270 0.0899728536605835
280 0.0777209997177124
290 0.0738247632980347
300 0.0796302556991577
310 0.0841525793075562
320 0.0665241479873657
330 0.0609949827194214
340 0.0499923229217529
350 0.0628963708877563
360 0.0451974868774414
370 0.0420362949371338
380 0.041750431060791
390 0.0625178813934326
400 0.0445832014083862
410 0.0434639453887939
420 0.0405747890472412
430 0.0626312494277954
440 0.0486923456192017
450 0.0461298227310181
460 0.0463525056838989
470 0.0588470697402954
480 0.0517984628677368
490 0.0476648807525635
500 0.0465835332870483
510 0.0548009872436523
520 0.0566084384918213
530 0.0473699569702148
550 0.0508370399475098
560 0.0634347200393677
570 0.051421046257019
580 0.0524581670761108
590 0.0512677431106567
600 0.0689252614974976
610 0.0538028478622437
620 0.050479531288147
630 0.0495659112930298
640 0.0671955347061157
650 0.0528913736343384
660 0.0505928993225098
670 0.0504621267318726
680 0.0626363754272461
690 0.0554245710372925
700 0.0510239601135254
710 0.0547131299972534
720 0.0625380277633667
730 0.0570604801177979
740 0.0510934591293335
750 0.0516754388809204
760 0.0572339296340942
770 0.0612006187438965
780 0.0532183647155762
790 0.0524238348007202
800 0.0534993410110474
810 0.0638531446456909
820 0.0506150722503662
830 0.0525221824645996
840 0.0505217313766479
850 0.0690900087356567
860 0.0523955821990967
870 0.0511698722839355
880 0.0522621870040894
890 0.0646185874938965
900 0.0508207082748413
910 0.050731897354126
920 0.0496612787246704
930 0.0633276700973511
940 0.0550302267074585
950 0.057233452796936
960 0.0584921836853027
970 0.0636097192764282
980 0.0623129606246948
990 0.0545803308486938
1000 0.0541956424713135
1020 0.0642622709274292
1030 0.0582820177078247
1040 0.0602350234985352
1050 0.0617234706878662
1060 0.0686709880828857
1070 0.0580148696899414
1080 0.0592896938323975
1090 0.0587399005889893
1100 0.0707272291183472
1110 0.0560559034347534
1130 0.0565915107727051
1140 0.0647417306900024
1150 0.0549032688140869
1160 0.056187629699707
1170 0.0558676719665527
1180 0.0644806623458862
1190 0.0587331056594849
1200 0.0516426563262939
1210 0.050923228263855
1220 0.054599404335022
1230 0.05376136302948
1240 0.0466282367706299
1250 0.044690728187561
1270 0.0530502796173096
1280 0.0444051027297974
1300 0.0471483469009399
1310 0.057382345199585
1320 0.0459221601486206
1330 0.0455330610275269
1340 0.0446445941925049
1350 0.0608639717102051
1360 0.0493170022964478
1370 0.0466004610061646
1380 0.047892689704895
1390 0.0598428249359131
1400 0.0508716106414795
1410 0.0451434850692749
1420 0.0484429597854614
1430 0.0530310869216919
1440 0.0560275316238403
1450 0.0491495132446289
1460 0.0531611442565918
1470 0.0582940578460693
1480 0.0588066577911377
1490 0.0554373264312744
1500 0.0559656620025635
1510 0.0606217384338379
1520 0.0682114362716675
1530 0.0596323013305664
1540 0.0611039400100708
1550 0.0620812177658081
1560 0.0686755180358887
1570 0.0591291189193726
1580 0.059575080871582
1590 0.0579228401184082
1600 0.0647107362747192
1610 0.0587038993835449
1620 0.0548906326293945
1630 0.0487091541290283
1640 0.0513656139373779
1650 0.051621675491333
1660 0.048425555229187
1670 0.0491535663604736
1680 0.0543087720870972
1690 0.0556725263595581
1700 0.0509940385818481
1710 0.0516574382781982
1720 0.0511848926544189
1730 0.0572594404220581
1740 0.0540761947631836
1750 0.0512994527816772
1760 0.053747296333313
1770 0.0629125833511353
1780 0.0535686016082764
1790 0.050814151763916
1800 0.0506232976913452
1810 0.0574960708618164
1820 0.0507848262786865
1840 0.0541712045669556
1850 0.0619469881057739
1860 0.0541812181472778
1870 0.0531266927719116
1880 0.0553299188613892
1890 0.0614616870880127
1900 0.0580122470855713
1910 0.0539119243621826
1920 0.0541520118713379
1930 0.0556150674819946
1940 0.0583269596099854
1950 0.0515141487121582
1960 0.0529837608337402
1970 0.0527361631393433
1980 0.0599738359451294
1990 0.0607292652130127
2000 0.0682108402252197
2010 0.0625715255737305
2020 0.0691826343536377
2030 0.0614025592803955
2040 0.0689762830734253
2050 0.0640957355499268
2060 0.0711233615875244
2070 0.0638972520828247
2080 0.0609315633773804
2090 0.0643506050109863
2100 0.0694754123687744
2110 0.0622900724411011
2120 0.0633628368377686
2130 0.0635921955108643
2140 0.0650502443313599
2150 0.0646431446075439
2160 0.061404824256897
2170 0.0675276517868042
2180 0.0716830492019653
2190 0.0774155855178833
2200 0.0795712471008301
2210 0.080458402633667
2220 0.0782591104507446
2230 0.083109974861145
2240 0.0747432708740234
2250 0.0733578205108643
2260 0.0724658966064453
2270 0.0774184465408325
2280 0.0694055557250977
2290 0.0667960643768311
2300 0.0710381269454956
2310 0.0777169466018677
2320 0.071933388710022
2330 0.0655257701873779
2340 0.0700355768203735
2350 0.0778493881225586
2360 0.0799262523651123
2370 0.0785624980926514
2380 0.0807543992996216
2390 0.0794379711151123
2400 0.0805672407150269
2410 0.0753021240234375
2420 0.0758191347122192
2430 0.0749657154083252
2440 0.0786513090133667
2460 0.0636638402938843
2470 0.062246561050415
2480 0.0717689990997314
2490 0.0599710941314697
2500 0.062103271484375
2510 0.0607287883758545
2520 0.0744800567626953
2530 0.0716043710708618
2540 0.0725467205047607
2550 0.0751264095306396
2560 0.0798628330230713
2570 0.0686963796615601
2580 0.0658246278762817
2590 0.0676862001419067
2600 0.0791668891906738
2610 0.0775715112686157
2620 0.0674840211868286
2630 0.0666449069976807
2640 0.0683290958404541
2650 0.0742840766906738
2660 0.0626544952392578
2670 0.0624686479568481
2680 0.0638190507888794
2690 0.0719186067581177
2700 0.057509183883667
2710 0.0626293420791626
2720 0.0628334283828735
2730 0.0710662603378296
2740 0.056247353553772
2750 0.0595972537994385
2760 0.0568128824234009
2770 0.075009822845459
2780 0.0662581920623779
2790 0.0661548376083374
2800 0.0638302564620972
2810 0.0754601955413818
2820 0.0700274705886841
2830 0.0640444755554199
2840 0.0589572191238403
2850 0.0659992694854736
2860 0.0712727308273315
2870 0.0599281787872314
2880 0.069954514503479
2890 0.0633367300033569
2900 0.0709483623504639
2910 0.0570416450500488
2920 0.0560311079025269
2930 0.0586001873016357
2940 0.0665704011917114
2950 0.0600042343139648
2960 0.0726125240325928
2970 0.0684984922409058
2980 0.0773863792419434
2990 0.0790877342224121
3000 0.0788336992263794
3010 0.0719707012176514
3020 0.0732403993606567
3030 0.0624097585678101
3040 0.0550777912139893
3050 0.0513443946838379
3060 0.0620911121368408
3070 0.0536042451858521
3080 0.0484151840209961
3100 0.0544759035110474
3110 0.0580680370330811
3120 0.0533956289291382
3130 0.0537357330322266
3140 0.0582065582275391
3150 0.0663866996765137
3160 0.0517029762268066
3170 0.0527898073196411
3180 0.0584378242492676
3190 0.0659494400024414
3200 0.0571551322937012
3210 0.058809757232666
3220 0.0635808706283569
3230 0.07354736328125
3240 0.0673071146011353
3250 0.061585545539856
3260 0.0621811151504517
3270 0.073009729385376
3280 0.0632463693618774
3290 0.0603724718093872
3300 0.0604963302612305
3310 0.0699198246002197
3320 0.0650784969329834
3330 0.0636054277420044
3340 0.0609592199325562
3350 0.067141056060791
3360 0.0711901187896729
3370 0.0659036636352539
3390 0.0650300979614258
3400 0.0789269208908081
3410 0.0697915554046631
3420 0.0652244091033936
3430 0.0737118721008301
3440 0.0719057321548462
3450 0.0587186813354492
3460 0.0579817295074463
3470 0.058810830116272
3480 0.0669083595275879
3490 0.0605590343475342
3500 0.0567164421081543
3510 0.060321569442749
3520 0.0697829723358154
3530 0.0594639778137207
3550 0.0561010837554932
3560 0.0567436218261719
3570 0.0592613220214844
3580 0.0513877868652344
3590 0.0511853694915771
3600 0.0479450225830078
3610 0.0570900440216064
3620 0.0464589595794678
3630 0.0454121828079224
3640 0.0468093156814575
3650 0.0559009313583374
3660 0.0468114614486694
3670 0.0470194816589355
3680 0.0459599494934082
3690 0.0520709753036499
3700 0.0443623065948486
3710 0.0432076454162598
3720 0.0455260276794434
3730 0.0534619092941284
3740 0.0480259656906128
3750 0.0419657230377197
3760 0.0433272123336792
3770 0.0487350225448608
3780 0.0462852716445923
3790 0.0421841144561768
3800 0.0437074899673462
3810 0.0458130836486816
3820 0.051155686378479
3830 0.0469038486480713
3840 0.0499711036682129
3850 0.0499848127365112
3860 0.0553512573242188
3870 0.0523315668106079
3890 0.0477018356323242
3900 0.0531048774719238
3910 0.0466996431350708
3920 0.0469366312026978
3930 0.0465763807296753
3940 0.0566283464431763
3950 0.0483975410461426
3960 0.043148398399353
3970 0.0434629917144775
3980 0.0521864891052246
3990 0.0444178581237793
4000 0.0423890352249146
4010 0.0433850288391113
4020 0.0481600761413574
4030 0.0502204895019531
4040 0.0463355779647827
4050 0.0468325614929199
4070 0.0516843795776367
4080 0.0446912050247192
4090 0.0466841459274292
4100 0.0503582954406738
4110 0.0566221475601196
4120 0.0513345003128052
4130 0.0524466037750244
4140 0.0494041442871094
4150 0.0570201873779297
4160 0.0518442392349243
4170 0.051183819770813
4180 0.0500969886779785
4190 0.0571247339248657
4200 0.0500941276550293
4210 0.0470763444900513
4220 0.0492275953292847
4230 0.0557167530059814
4240 0.0512822866439819
4250 0.0445668697357178
4260 0.0415430068969727
4270 0.043822169303894
4280 0.0455101728439331
4290 0.0369635820388794
4310 0.0404466390609741
4320 0.0455379486083984
4330 0.0399125814437866
4340 0.0377256870269775
4350 0.0396300554275513
4360 0.0452882051467896
4370 0.0394105911254883
4380 0.0406646728515625
4390 0.0428242683410645
4400 0.0485270023345947
4410 0.0389050245285034
4420 0.0376266241073608
4430 0.0382604598999023
4440 0.0453759431838989
4450 0.0379867553710938
4460 0.0360866785049438
4470 0.0395059585571289
4480 0.0394186973571777
4490 0.0352517366409302
4500 0.0343396663665771
};
\addplot
table {%
0 0.217124700546265
10 0.188243269920349
20 0.23866856098175
30 0.198335528373718
40 0.0686403512954712
50 0.0158594846725464
60 0.00754356384277344
70 0.00387156009674072
80 0.00193643569946289
90 0.00124573707580566
100 0.00456583499908447
110 0.000725030899047852
130 0.0013275146484375
140 0.00530338287353516
150 0.0016096830368042
160 0.00392317771911621
170 0.00211989879608154
180 0.00924956798553467
190 0.00266885757446289
200 0.0026700496673584
210 0.00353598594665527
220 0.00966370105743408
230 0.00460326671600342
240 0.00385034084320068
250 0.00475311279296875
260 0.00813090801239014
270 0.00622189044952393
280 0.00345277786254883
290 0.00445866584777832
300 0.00458633899688721
310 0.00780582427978516
320 0.00346028804779053
330 0.00520122051239014
340 0.00464773178100586
350 0.00912368297576904
360 0.00386106967926025
380 0.00579369068145752
390 0.0115450620651245
400 0.00560498237609863
410 0.00619220733642578
420 0.00594019889831543
430 0.0136325359344482
440 0.00813424587249756
450 0.00599110126495361
460 0.00807452201843262
470 0.0144436359405518
490 0.00683224201202393
500 0.0101088285446167
510 0.0117348432540894
530 0.010317325592041
540 0.0122567415237427
550 0.0160106420516968
560 0.0154495239257812
570 0.0124098062515259
580 0.0145268440246582
590 0.0143604278564453
600 0.0204989910125732
610 0.0135711431503296
620 0.0199639797210693
630 0.0203139781951904
640 0.0282315015792847
650 0.0229448080062866
660 0.0226796865463257
670 0.0267871618270874
680 0.0280592441558838
690 0.0267447233200073
700 0.0243369340896606
710 0.0293675661087036
720 0.0282818078994751
740 0.0230754613876343
750 0.023878812789917
770 0.0197303295135498
780 0.0207870006561279
790 0.0236870050430298
800 0.0229818820953369
810 0.0258855819702148
830 0.0207184553146362
840 0.0231750011444092
850 0.0246267318725586
860 0.0166612863540649
870 0.0136141777038574
880 0.0210748910903931
890 0.0219608545303345
900 0.0190198421478271
910 0.021201491355896
930 0.0271402597427368
940 0.0262088775634766
960 0.020588755607605
980 0.021894097328186
990 0.0168025493621826
1000 0.0143437385559082
1010 0.0169320106506348
1020 0.0171117782592773
1030 0.0123366117477417
1040 0.0116908550262451
1050 0.0114996433258057
1060 0.0148344039916992
1070 0.00910043716430664
1080 0.00942206382751465
1090 0.00924968719482422
1100 0.0117716789245605
1110 0.00614333152770996
1120 0.0068812370300293
1130 0.00713515281677246
1140 0.0132240056991577
1150 0.00725805759429932
1160 0.00561785697937012
1170 0.00630295276641846
1180 0.00836515426635742
1190 0.00694513320922852
1200 0.00436067581176758
1210 0.00616908073425293
1220 0.00530385971069336
1230 0.0056997537612915
1240 0.00291788578033447
1250 0.0031198263168335
1260 0.00423800945281982
1270 0.006172776222229
1280 0.00380444526672363
1290 0.0041276216506958
1300 0.00374734401702881
1310 0.00714671611785889
1320 0.00456595420837402
1330 0.00571370124816895
1340 0.00514864921569824
1350 0.00668740272521973
1360 0.00380373001098633
1370 0.00288212299346924
1380 0.00272238254547119
1390 0.00549459457397461
1410 0.0020517110824585
1420 0.00200080871582031
1430 0.00444304943084717
1450 0.00156891345977783
1460 0.00170445442199707
1470 0.00330662727355957
1480 0.00369048118591309
1490 0.00164294242858887
1510 0.00177085399627686
1520 0.0048825740814209
1530 0.00185811519622803
1540 0.00156688690185547
1550 0.00189542770385742
1560 0.00508975982666016
1570 0.00176084041595459
1590 0.00187325477600098
1600 0.00615823268890381
1610 0.00165939331054688
1630 0.00167763233184814
1640 0.00605475902557373
1650 0.00347018241882324
1660 0.00206947326660156
1670 0.00178766250610352
1680 0.003714919090271
1690 0.00389266014099121
1700 0.00214767456054688
1710 0.00115394592285156
1720 0.00254416465759277
1730 0.00324130058288574
1740 0.00139999389648438
1750 0.00134408473968506
1760 0.0023961067199707
1770 0.00494956970214844
1780 0.00265693664550781
1800 0.00198519229888916
1810 0.00657188892364502
1820 0.00226044654846191
1830 0.00148391723632812
1840 0.00222885608673096
1850 0.00577688217163086
1860 0.0025935173034668
1870 0.00170242786407471
1880 0.017842173576355
1890 0.0044705867767334
1900 0.00272727012634277
1920 0.00149548053741455
1930 0.00305688381195068
1940 0.0032351016998291
1950 0.00196254253387451
1960 0.00126004219055176
1970 0.00295805931091309
1980 0.00357341766357422
1990 0.00219964981079102
2000 0.00175964832305908
2010 0.00221741199493408
2020 0.00586807727813721
2030 0.00276660919189453
2040 0.00236737728118896
2050 0.00252854824066162
2060 0.00803780555725098
2070 0.00290310382843018
2080 0.0033721923828125
2090 0.004250168800354
2100 0.00702357292175293
2110 0.00309836864471436
2120 0.00274395942687988
2130 0.00285673141479492
2140 0.00508213043212891
2150 0.00456452369689941
2160 0.00298643112182617
2170 0.00350737571716309
2180 0.00337255001068115
2190 0.00573515892028809
2200 0.00237846374511719
2210 0.00196754932403564
2220 0.00414824485778809
2230 0.00523924827575684
2240 0.00265693664550781
2250 0.00310349464416504
2260 0.00279700756072998
2270 0.00751841068267822
2280 0.00367522239685059
2290 0.00323355197906494
2300 0.00233769416809082
2310 0.00642025470733643
2320 0.00296652317047119
2330 0.00356137752532959
2340 0.00304341316223145
2350 0.00539147853851318
2360 0.00408422946929932
2370 0.0041801929473877
2380 0.0036318302154541
2400 0.00564730167388916
2410 0.00311136245727539
2420 0.00334799289703369
2430 0.00415873527526855
2440 0.00642871856689453
2450 0.0042119026184082
2460 0.00308525562286377
2470 0.00340771675109863
2480 0.00566065311431885
2490 0.00287067890167236
2500 0.00400364398956299
2510 0.00384342670440674
2520 0.00644052028656006
2530 0.00393009185791016
2540 0.00394856929779053
2550 0.00483202934265137
2560 0.00662052631378174
2580 0.00433468818664551
2590 0.00377166271209717
2600 0.00556182861328125
2610 0.00391650199890137
2630 0.0036085844039917
2640 0.00557041168212891
2650 0.0057528018951416
2660 0.00396490097045898
2670 0.00444972515106201
2680 0.00422143936157227
2690 0.0062946081161499
2700 0.00355958938598633
2710 0.00308597087860107
2720 0.00381064414978027
2730 0.00730741024017334
2740 0.00356245040893555
2750 0.00411641597747803
2760 0.00281774997711182
2770 0.00627124309539795
2780 0.00401842594146729
2790 0.00303244590759277
2800 0.00257194042205811
2810 0.00460422039031982
2820 0.00341260433197021
2830 0.00286173820495605
2840 0.00288224220275879
2850 0.00464475154876709
2860 0.00420546531677246
2870 0.0022352933883667
2880 0.0203280448913574
2890 0.00388026237487793
2900 0.00561833381652832
2910 0.00242018699645996
2920 0.00284481048583984
2930 0.00243675708770752
2940 0.00495588779449463
2950 0.00244593620300293
2960 0.00232374668121338
2970 0.00273406505584717
2980 0.00554549694061279
2990 0.0030372142791748
3000 0.00292849540710449
3010 0.00232100486755371
3020 0.00528275966644287
3030 0.00285625457763672
3040 0.00217413902282715
3050 0.00245296955108643
3060 0.0036700963973999
3070 0.00250458717346191
3080 0.00250446796417236
3090 0.00363647937774658
3100 0.00345480442047119
3110 0.00481140613555908
3120 0.00223994255065918
3130 0.00398731231689453
3140 0.00279974937438965
3150 0.00494110584259033
3160 0.00274527072906494
3170 0.00181746482849121
3180 0.00175344944000244
3190 0.00641143321990967
3200 0.00335550308227539
3210 0.00314974784851074
3220 0.00242030620574951
3230 0.00593531131744385
3250 0.00270950794219971
3260 0.00330698490142822
3270 0.00639712810516357
3280 0.00387609004974365
3290 0.00310564041137695
3310 0.00512099266052246
3320 0.00505805015563965
3330 0.00383758544921875
3340 0.00389385223388672
3350 0.0049750804901123
3360 0.00533974170684814
3370 0.0029677152633667
3390 0.00509047508239746
3400 0.00735783576965332
3410 0.0034562349319458
3430 0.00355911254882812
3440 0.00660479068756104
3450 0.00290215015411377
3460 0.00398874282836914
3470 0.00263857841491699
3480 0.00623178482055664
3490 0.00333321094512939
3500 0.00327575206756592
3520 0.00498557090759277
3530 0.00458788871765137
3540 0.00313794612884521
3570 0.00372707843780518
3580 0.00259518623352051
3590 0.00290894508361816
3600 0.0014805793762207
3610 0.0042874813079834
3620 0.00151205062866211
3630 0.00140678882598877
3640 0.0021129846572876
3650 0.00468349456787109
3660 0.00159525871276855
3670 0.0016556978225708
3680 0.00223684310913086
3690 0.00542044639587402
3700 0.00225090980529785
3710 0.00126957893371582
3720 0.00179946422576904
3730 0.00539863109588623
3740 0.00265324115753174
3750 0.00183236598968506
3760 0.00229406356811523
3770 0.0045464038848877
3780 0.00430178642272949
3790 0.00154972076416016
3800 0.00279724597930908
3810 0.00358664989471436
3820 0.00349664688110352
3830 0.00166809558868408
3840 0.00288546085357666
3850 0.00220620632171631
3860 0.00555038452148438
3870 0.00300002098083496
3890 0.00273871421813965
3900 0.00623047351837158
3910 0.00163590908050537
3920 0.00241339206695557
3930 0.00230097770690918
3940 0.00501799583435059
3950 0.00287449359893799
3960 0.00239503383636475
3970 0.00336956977844238
3980 0.00645530223846436
3990 0.00286436080932617
4000 0.00175559520721436
4010 0.00373971462249756
4020 0.00456392765045166
4030 0.0042647123336792
4040 0.00236368179321289
4050 0.0038982629776001
4060 0.00368690490722656
4070 0.00468921661376953
4080 0.00330722332000732
4090 0.00231850147247314
4110 0.00381708145141602
4120 0.00229811668395996
4130 0.00228595733642578
4140 0.00301635265350342
4150 0.00754153728485107
4160 0.00284135341644287
4170 0.00292134284973145
4180 0.00213193893432617
4190 0.00610935688018799
4200 0.00323402881622314
4210 0.00246477127075195
4220 0.00224590301513672
4230 0.00436902046203613
4240 0.00393807888031006
4250 0.00269758701324463
4270 0.00395858287811279
4280 0.0040518045425415
4290 0.00229811668395996
4310 0.00181317329406738
4320 0.00386500358581543
4330 0.0025789737701416
4350 0.00249552726745605
4360 0.00411331653594971
4370 0.0025709867477417
4390 0.0022578239440918
4400 0.00373637676239014
4410 0.00306499004364014
4420 0.00167250633239746
4430 0.00161886215209961
4440 0.00343906879425049
4450 0.00182342529296875
4470 0.00135815143585205
4480 0.00388157367706299
4490 0.00242650508880615
4500 0.0018916130065918
};
\addplot
table {%
0 0.210577487945557
10 0.192908525466919
20 0.258052587509155
30 0.275218486785889
40 0.284496307373047
50 0.262344121932983
60 0.208556532859802
70 0.193254232406616
80 0.164860486984253
90 0.156812429428101
100 0.132721781730652
110 0.159400820732117
120 0.145330667495728
130 0.13352382183075
140 0.117824077606201
150 0.132570385932922
160 0.120445966720581
170 0.103656411170959
180 0.0855892896652222
190 0.0779508352279663
200 0.0684340000152588
210 0.0612136125564575
220 0.0611438751220703
230 0.0497381687164307
240 0.0469396114349365
250 0.0453763008117676
260 0.0430580377578735
270 0.0433299541473389
280 0.0423356294631958
290 0.0409189462661743
300 0.0457321405410767
310 0.0447187423706055
320 0.0376652479171753
330 0.037838339805603
340 0.0548164844512939
360 0.0451548099517822
370 0.0424731969833374
380 0.0601778030395508
390 0.0672910213470459
400 0.0510256290435791
410 0.0452862977981567
420 0.0570518970489502
430 0.0573155879974365
440 0.0459758043289185
450 0.0553176403045654
460 0.0615334510803223
470 0.0552734136581421
480 0.0582084655761719
490 0.050848126411438
500 0.0561949014663696
510 0.0528326034545898
520 0.0535290241241455
530 0.0457456111907959
550 0.0390279293060303
560 0.0481868982315063
570 0.0380131006240845
580 0.0394401550292969
590 0.0424765348434448
610 0.0380904674530029
620 0.0378185510635376
630 0.0446144342422485
640 0.0506463050842285
650 0.0408384799957275
660 0.0366175174713135
670 0.0364083051681519
680 0.0526472330093384
690 0.0391809940338135
700 0.0393192768096924
710 0.0333147048950195
720 0.0487474203109741
730 0.0489723682403564
740 0.0541843175888062
750 0.0495822429656982
760 0.0632789134979248
770 0.055571436882019
780 0.0457735061645508
790 0.0431246757507324
800 0.0428534746170044
810 0.0454566478729248
820 0.0469863414764404
830 0.0577466487884521
840 0.0491452217102051
850 0.0498702526092529
860 0.0593019723892212
870 0.0609959363937378
880 0.0704720020294189
890 0.0676547288894653
900 0.0601029396057129
910 0.0632318258285522
920 0.0687068700790405
930 0.067957878112793
940 0.0538376569747925
950 0.0536984205245972
960 0.0768868923187256
970 0.0757197141647339
980 0.0703716278076172
990 0.0735031366348267
1020 0.0855512619018555
1030 0.101266264915466
1040 0.121405363082886
1050 0.116450667381287
1060 0.131687641143799
1070 0.143093824386597
1080 0.155275702476501
1090 0.159193396568298
1100 0.159170031547546
1110 0.177768230438232
1120 0.192064642906189
1130 0.179979562759399
1140 0.170767784118652
1150 0.158432126045227
1160 0.157118916511536
1170 0.189759731292725
1180 0.177606463432312
1190 0.181206345558167
1200 0.24220335483551
1210 0.222871661186218
1220 0.205923438072205
1230 0.209298849105835
1240 0.264657974243164
1250 0.268979549407959
1260 0.240548133850098
1270 0.219505071640015
1280 0.238165974617004
1290 0.233758091926575
1300 0.253277182579041
1310 0.200467824935913
1320 0.22639000415802
1330 0.207112312316895
1340 0.221449851989746
1350 0.195879578590393
1360 0.215501070022583
1370 0.237326383590698
1380 0.278176069259644
1390 0.26257061958313
1400 0.297705173492432
1410 0.318255662918091
1420 0.320271611213684
1430 0.328774452209473
1440 0.338307738304138
1450 0.36344051361084
1460 0.401341080665588
1470 0.414343595504761
1480 0.387043952941895
1490 0.427500247955322
1500 0.42070484161377
1510 0.436072945594788
1520 0.395576596260071
1530 0.451139807701111
1540 0.437026262283325
1550 0.432977557182312
1560 0.375424385070801
1570 0.403476595878601
1580 0.391781687736511
1590 0.376857995986938
1600 0.333188772201538
1610 0.36653470993042
1620 0.396671295166016
1630 0.391006827354431
1640 0.351153254508972
1650 0.370678663253784
1660 0.400659561157227
1670 0.411379933357239
1680 0.394617557525635
1690 0.444390296936035
1700 0.430922746658325
1710 0.431585550308228
1720 0.438615560531616
1730 0.410971879959106
1740 0.436787962913513
1750 0.409645080566406
1760 0.415745854377747
1770 0.399157524108887
1780 0.443242311477661
1790 0.423272132873535
1800 0.446811676025391
1810 0.397371411323547
1820 0.460720300674438
1830 0.474652767181396
1840 0.48661208152771
1850 0.430757880210876
1860 0.4957435131073
1870 0.506016492843628
1880 0.452268719673157
1890 0.434894919395447
1900 0.504857063293457
1910 0.530156850814819
1920 0.47613787651062
1930 0.474055767059326
1940 0.43403959274292
1950 0.466465353965759
1960 0.503599882125854
1970 0.468947649002075
1980 0.447952508926392
1990 0.514837980270386
2000 0.512148141860962
2010 0.508557319641113
2020 0.482373356819153
2030 0.541164040565491
2040 0.527411937713623
2050 0.537526845932007
2060 0.48814868927002
2070 0.541284680366516
2080 0.528611183166504
2090 0.504382610321045
2100 0.455152034759521
2110 0.499842047691345
2120 0.509509325027466
2130 0.520123958587646
2140 0.501506567001343
2150 0.498290300369263
2160 0.545171141624451
2170 0.525161266326904
2180 0.495131969451904
2190 0.486023426055908
2200 0.525200009346008
2210 0.551715612411499
2220 0.544808864593506
2230 0.481710910797119
2240 0.563144207000732
2250 0.55608344078064
2260 0.549431085586548
2270 0.489530205726624
2280 0.554759740829468
2290 0.562117218971252
2300 0.571270704269409
2310 0.489058971405029
2320 0.554367065429688
2330 0.544579148292542
2340 0.548243880271912
2350 0.487590193748474
2360 0.501915097236633
2370 0.526261210441589
2380 0.556623935699463
2390 0.512437701225281
2400 0.501111507415771
2410 0.547931432723999
2420 0.547521829605103
2430 0.560336828231812
2440 0.508653044700623
2450 0.545690417289734
2460 0.543718814849854
2470 0.54877495765686
2480 0.46401035785675
2490 0.508141994476318
2500 0.502057313919067
2510 0.488499045372009
2520 0.445700764656067
2530 0.522558212280273
2540 0.524022340774536
2550 0.512728929519653
2560 0.455720186233521
2570 0.491360425949097
2580 0.517086744308472
2590 0.493881702423096
2600 0.484714150428772
2610 0.510935068130493
2620 0.520059704780579
2630 0.524943113327026
2640 0.508188486099243
2650 0.493507862091064
2660 0.550698280334473
2670 0.546405076980591
2680 0.533485174179077
2690 0.450427293777466
2700 0.5404212474823
2710 0.511198043823242
2720 0.545101404190063
2730 0.513114452362061
2740 0.604060173034668
2750 0.599955320358276
2760 0.608152866363525
2770 0.547888517379761
2780 0.618704557418823
2790 0.612643480300903
2800 0.605270147323608
2810 0.598739624023438
2820 0.608153343200684
2830 0.613775134086609
2840 0.595660209655762
2850 0.552778959274292
2860 0.600420475006104
2870 0.654616117477417
2880 0.634291291236877
2890 0.633550763130188
2900 0.617583751678467
2910 0.679153680801392
2920 0.663851737976074
2930 0.66277277469635
2940 0.614078760147095
2950 0.674604773521423
2960 0.675669193267822
2970 0.660169363021851
2980 0.601518034934998
2990 0.63918924331665
3000 0.654680728912354
3010 0.663800954818726
3020 0.60357654094696
3030 0.655616641044617
3050 0.684179544448853
3060 0.644283294677734
3070 0.653659105300903
3080 0.658220291137695
3090 0.626833081245422
3100 0.611763000488281
3110 0.602493762969971
3120 0.616171836853027
3130 0.59112024307251
3140 0.591019511222839
3150 0.547003030776978
3160 0.608198761940002
3170 0.603820085525513
3180 0.568864703178406
3190 0.539798498153687
3200 0.583049416542053
3210 0.561022520065308
3220 0.52122974395752
3230 0.454853296279907
3240 0.517142772674561
3250 0.517863988876343
3260 0.528403759002686
3270 0.463040471076965
3280 0.479472160339355
3290 0.504545211791992
3300 0.483240485191345
3310 0.424776554107666
3320 0.441035509109497
3330 0.457982778549194
3340 0.468575954437256
3350 0.460982084274292
3360 0.46159291267395
3370 0.496960759162903
3380 0.482730627059937
3390 0.457838296890259
3400 0.422516584396362
3410 0.480984210968018
3420 0.478471755981445
3430 0.470139980316162
3440 0.439135432243347
3450 0.493061065673828
3460 0.517270088195801
3470 0.500729918479919
3480 0.459295868873596
3490 0.517606735229492
3500 0.531858444213867
3510 0.586809873580933
3520 0.603993058204651
3530 0.632234811782837
3540 0.642000555992126
3550 0.643207430839539
3560 0.630531787872314
3570 0.630730986595154
3580 0.680426955223083
3590 0.686232328414917
3600 0.69710898399353
3610 0.668829202651978
3620 0.702154517173767
3630 0.718449354171753
3640 0.705532789230347
3650 0.726733565330505
3660 0.728549242019653
3670 0.759169578552246
3680 0.755579948425293
3690 0.717878580093384
3700 0.711656093597412
3710 0.716327905654907
3720 0.734494566917419
3730 0.714006423950195
3740 0.732416391372681
3750 0.723412990570068
3760 0.713000893592834
3770 0.692661643028259
3780 0.675119400024414
3790 0.677634239196777
3800 0.68580436706543
3810 0.644161939620972
3820 0.604666233062744
3830 0.562009572982788
3840 0.553614735603333
3850 0.526879072189331
3860 0.487440228462219
3870 0.52660870552063
3880 0.522108197212219
3890 0.502665519714355
3900 0.479972124099731
3910 0.518453121185303
3920 0.501635551452637
3930 0.504691123962402
3940 0.470628142356873
3950 0.502714872360229
3960 0.527938842773438
3970 0.498568058013916
3980 0.447290897369385
3990 0.496455073356628
4000 0.493830323219299
4010 0.528075218200684
4020 0.489394783973694
4030 0.476642608642578
4040 0.482815980911255
4050 0.46009886264801
4060 0.454395413398743
4070 0.452414512634277
4080 0.469612836837769
4090 0.468423843383789
4100 0.448816776275635
4110 0.451723694801331
4120 0.477506518363953
4130 0.430327892303467
4140 0.448799848556519
4150 0.41300368309021
4160 0.434830784797668
4170 0.415545225143433
4180 0.455233335494995
4190 0.440924525260925
4200 0.466376066207886
4210 0.474170088768005
4220 0.515923738479614
4230 0.460876226425171
4240 0.498312711715698
4250 0.512881278991699
4260 0.487699031829834
4270 0.488045811653137
4280 0.512625694274902
4290 0.564585566520691
4300 0.59490692615509
4310 0.655717611312866
4320 0.634076952934265
4330 0.690259218215942
4340 0.722558259963989
4350 0.738407254219055
4360 0.74504280090332
4370 0.77418041229248
4380 0.788045406341553
4390 0.806783199310303
4400 0.796096205711365
4410 0.794386863708496
4420 0.803147077560425
4430 0.804321765899658
4440 0.787751436233521
4450 0.794458985328674
4460 0.822465062141418
4470 0.811994075775146
4480 0.798703193664551
4490 0.805533885955811
4500 0.810022115707397
};
\addplot [black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/c3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c=3 \mid z)\)},
ymin=-0.049369678, ymax=1.036763238,
ytick style={color=black}
]
\addplot
table {%
0 0.344094514846802
10 0.394891381263733
20 0.348166823387146
30 0.347056269645691
40 0.388820052146912
50 0.377923369407654
60 0.404256105422974
70 0.423256039619446
80 0.432736158370972
90 0.44160532951355
100 0.458129167556763
110 0.508906364440918
120 0.518156051635742
130 0.497860431671143
140 0.52539324760437
150 0.503100872039795
160 0.473724126815796
170 0.485089302062988
180 0.531569242477417
190 0.564590692520142
200 0.55340301990509
210 0.495274066925049
220 0.558018207550049
230 0.536698579788208
240 0.507482409477234
250 0.524131059646606
260 0.498855471611023
270 0.554390549659729
280 0.544467210769653
290 0.570657968521118
300 0.590454816818237
310 0.583274602890015
320 0.581202983856201
330 0.620647430419922
340 0.607682943344116
350 0.608122110366821
360 0.632501125335693
370 0.632303714752197
380 0.674490213394165
390 0.69297993183136
400 0.695804357528687
410 0.631588816642761
420 0.626544237136841
430 0.674834728240967
440 0.680036544799805
450 0.720555067062378
460 0.69102931022644
470 0.704444885253906
480 0.710805654525757
490 0.708328366279602
500 0.701621055603027
510 0.691478967666626
520 0.732397079467773
530 0.781864047050476
540 0.772551774978638
550 0.778987884521484
560 0.818854808807373
570 0.825481176376343
580 0.808714032173157
590 0.822052717208862
600 0.823924779891968
610 0.822720766067505
620 0.804835557937622
630 0.824922204017639
640 0.798648357391357
650 0.800619602203369
660 0.808457374572754
670 0.836308717727661
680 0.829453587532043
690 0.835056066513062
700 0.864280700683594
710 0.860667943954468
720 0.87503719329834
730 0.885881185531616
740 0.906773328781128
750 0.902500152587891
760 0.930967807769775
770 0.925296545028687
780 0.955495595932007
790 0.960561752319336
800 0.958075523376465
810 0.946672916412354
820 0.965296983718872
830 0.968174695968628
840 0.967615246772766
850 0.946567296981812
860 0.972612023353577
870 0.975316762924194
880 0.967872381210327
890 0.941493511199951
900 0.960171699523926
910 0.970840215682983
920 0.967914581298828
930 0.947368383407593
940 0.963917970657349
950 0.972148656845093
960 0.971514821052551
970 0.961177349090576
980 0.965700745582581
990 0.978500366210938
1000 0.978366136550903
1010 0.972705841064453
1020 0.965694189071655
1030 0.981276035308838
1040 0.979217171669006
1050 0.978667020797729
1060 0.959016561508179
1070 0.981284856796265
1080 0.980736017227173
1090 0.985321521759033
1100 0.955476522445679
1110 0.980813980102539
1120 0.982580900192261
1130 0.981728553771973
1140 0.954045057296753
1150 0.975996613502502
1160 0.980216026306152
1170 0.978141784667969
1180 0.965107440948486
1200 0.978859424591064
1210 0.976317167282104
1220 0.968107938766479
1230 0.965475082397461
1240 0.979195833206177
1250 0.973419427871704
1260 0.972364902496338
1270 0.959394097328186
1280 0.970869660377502
1290 0.970286011695862
1300 0.972185611724854
1310 0.95450496673584
1320 0.970830202102661
1330 0.971258163452148
1340 0.97121787071228
1350 0.951652526855469
1360 0.968899011611938
1370 0.96965479850769
1380 0.972393751144409
1390 0.950787544250488
1400 0.964899301528931
1410 0.974108457565308
1420 0.975936889648438
1430 0.96386444568634
1440 0.973761558532715
1450 0.981105327606201
1460 0.981995582580566
1470 0.977160930633545
1480 0.966200351715088
1490 0.982746362686157
1500 0.98246169090271
1510 0.978891968727112
1520 0.965713739395142
1530 0.987393617630005
1540 0.983719110488892
1550 0.986039876937866
1560 0.963525533676147
1570 0.985312223434448
1580 0.985169410705566
1590 0.984420418739319
1600 0.964532375335693
1610 0.976831197738647
1620 0.984183073043823
1630 0.983864545822144
1640 0.966291427612305
1650 0.976670503616333
1660 0.983344554901123
1670 0.981124043464661
1680 0.97196102142334
1690 0.975858211517334
1700 0.986106157302856
1710 0.982680916786194
1720 0.980037927627563
1730 0.967503190040588
1740 0.983083009719849
1750 0.980993986129761
1760 0.981794476509094
1770 0.966807126998901
1780 0.98069167137146
1790 0.983835935592651
1800 0.982734441757202
1810 0.962896466255188
1820 0.981552124023438
1830 0.980120778083801
1840 0.981645822525024
1850 0.964312076568604
1860 0.978781223297119
1870 0.980751514434814
1880 0.976949334144592
1890 0.965216279029846
1900 0.974985837936401
1910 0.980853796005249
1920 0.98144793510437
1930 0.97527003288269
1940 0.970945596694946
1950 0.981568574905396
1960 0.983783006668091
1970 0.97846519947052
1980 0.968332052230835
1990 0.983736515045166
2000 0.981976270675659
2010 0.981249094009399
2020 0.967821717262268
2030 0.980378746986389
2040 0.977202415466309
2050 0.976873874664307
2060 0.96031665802002
2070 0.976719856262207
2080 0.976569175720215
2090 0.979378938674927
2100 0.959680080413818
2110 0.975912094116211
2120 0.977599859237671
2130 0.977288961410522
2140 0.969865083694458
2150 0.971121072769165
2160 0.975727796554565
2170 0.977720737457275
2180 0.972392797470093
2190 0.965556263923645
2200 0.97424840927124
2220 0.975756883621216
2230 0.960952758789062
2240 0.977259755134583
2250 0.975075244903564
2260 0.978843450546265
2270 0.961698532104492
2280 0.976136445999146
2290 0.97476863861084
2300 0.97395396232605
2310 0.959208965301514
2320 0.971096038818359
2330 0.974138379096985
2340 0.967675685882568
2350 0.956802129745483
2360 0.961401462554932
2370 0.957314491271973
2380 0.955521106719971
2390 0.955739617347717
2400 0.95385468006134
2410 0.963079571723938
2420 0.96690821647644
2430 0.958733558654785
2440 0.951600074768066
2450 0.966932892799377
2470 0.975903272628784
2480 0.961954236030579
2490 0.974764108657837
2500 0.973104000091553
2510 0.965203762054443
2520 0.953887701034546
2530 0.967372894287109
2540 0.969685792922974
2550 0.968361616134644
2560 0.955707550048828
2570 0.966944932937622
2580 0.963937997817993
2590 0.963909387588501
2600 0.953043580055237
2610 0.955333232879639
2620 0.963276147842407
2630 0.960352063179016
2640 0.958914279937744
2650 0.964255094528198
2660 0.967596769332886
2670 0.965808987617493
2680 0.966846466064453
2690 0.959202885627747
2700 0.96796727180481
2710 0.964946746826172
2720 0.965194702148438
2730 0.950661420822144
2740 0.97087824344635
2750 0.968062877655029
2760 0.970710873603821
2770 0.95417308807373
2780 0.962950468063354
2790 0.958938598632812
2800 0.955846786499023
2810 0.944284439086914
2820 0.949338912963867
2830 0.953372955322266
2840 0.951945781707764
2850 0.941358685493469
2860 0.949184894561768
2870 0.956316947937012
2880 0.946532726287842
2890 0.961982488632202
2900 0.939347743988037
2910 0.954462051391602
2920 0.951148629188538
2930 0.958185195922852
2940 0.947749733924866
2950 0.953984498977661
2960 0.962154150009155
2970 0.957791328430176
2980 0.945050001144409
2990 0.953251004219055
3010 0.959839105606079
3020 0.954422116279602
3030 0.952630281448364
3040 0.959183812141418
3050 0.965112686157227
3060 0.954782962799072
3070 0.959738731384277
3080 0.963057279586792
3090 0.956081986427307
3100 0.944917678833008
3110 0.946751117706299
3120 0.938335418701172
3130 0.941344261169434
3140 0.943821907043457
3150 0.934229612350464
3160 0.950495719909668
3170 0.951850891113281
3180 0.948324203491211
3190 0.940347671508789
3200 0.950305461883545
3210 0.948303818702698
3220 0.943011403083801
3230 0.935182809829712
3240 0.946604490280151
3250 0.942603349685669
3260 0.943085193634033
3270 0.936117172241211
3280 0.945770740509033
3290 0.950790166854858
3300 0.948758244514465
3310 0.944154262542725
3320 0.952283501625061
3330 0.952983975410461
3340 0.95415461063385
3350 0.945452690124512
3360 0.941946625709534
3370 0.954172849655151
3380 0.946493148803711
3390 0.940994262695312
3400 0.940530776977539
3410 0.941157341003418
3420 0.946000099182129
3440 0.940574884414673
3450 0.943974614143372
3460 0.949796438217163
3470 0.946777582168579
3480 0.932963848114014
3490 0.947206258773804
3500 0.945374727249146
3510 0.947672486305237
3520 0.932487726211548
3530 0.946428537368774
3540 0.945012092590332
3550 0.939600944519043
3560 0.937695980072021
3570 0.944395065307617
3580 0.952407836914062
3600 0.944264888763428
3610 0.945390701293945
3620 0.942689180374146
3630 0.948997974395752
3640 0.939329385757446
3650 0.935939073562622
3660 0.945876359939575
3680 0.949037790298462
3690 0.947757005691528
3700 0.954890251159668
3710 0.95707380771637
3720 0.948112010955811
3730 0.937196016311646
3740 0.938102722167969
3750 0.926976680755615
3760 0.929152727127075
3770 0.922191858291626
3780 0.912921905517578
3790 0.921257734298706
3800 0.922457218170166
3820 0.899195313453674
3830 0.889684677124023
3840 0.88939094543457
3850 0.892970323562622
3860 0.906036496162415
3870 0.900367975234985
3880 0.874430418014526
3890 0.870744824409485
3900 0.885476112365723
3910 0.897002458572388
3920 0.887247085571289
3930 0.881926774978638
3940 0.883850812911987
3950 0.895812511444092
3960 0.878491401672363
3970 0.873556137084961
3980 0.882937669754028
3990 0.883821249008179
4000 0.859654664993286
4010 0.866565346717834
4020 0.847523212432861
4030 0.864287853240967
4040 0.856281518936157
4050 0.841930866241455
4060 0.844116449356079
4070 0.831379652023315
4080 0.82825779914856
4090 0.828598737716675
4100 0.854436159133911
4110 0.85087776184082
4120 0.842388868331909
4130 0.801597237586975
4140 0.817918300628662
4150 0.8368079662323
4160 0.832085847854614
4170 0.828482866287231
4180 0.82184624671936
4190 0.835529923439026
4200 0.840740919113159
4210 0.8334059715271
4220 0.821307182312012
4230 0.789565086364746
4240 0.802737712860107
4250 0.801108121871948
4260 0.789602041244507
4270 0.785409450531006
4280 0.766074419021606
4300 0.766141176223755
4310 0.770493626594543
4320 0.768699049949646
4330 0.765149593353271
4340 0.78458833694458
4350 0.792656421661377
4360 0.785244464874268
4370 0.764374732971191
4380 0.750266075134277
4390 0.775644779205322
4400 0.778007030487061
4410 0.779085397720337
4420 0.775393962860107
4430 0.774224519729614
4440 0.76804518699646
4450 0.74579119682312
4460 0.758198499679565
4470 0.758860468864441
4480 0.745579242706299
4490 0.758610367774963
4500 0.754034996032715
};
\addplot
table {%
0 0.360630750656128
10 0.393335103988647
20 0.344167947769165
30 0.345235109329224
40 0.436249971389771
50 0.515994668006897
60 0.539641141891479
70 0.494323015213013
90 0.508768796920776
100 0.521881699562073
110 0.536054372787476
120 0.563536643981934
130 0.618571043014526
140 0.648204803466797
150 0.716800928115845
160 0.748242855072021
170 0.755342721939087
180 0.782886266708374
190 0.830510139465332
200 0.854508399963379
210 0.865942120552063
220 0.834954977035522
230 0.859830021858215
240 0.879483222961426
250 0.889285564422607
260 0.878128170967102
270 0.883044481277466
280 0.901414036750793
290 0.904886722564697
300 0.896201252937317
310 0.888848066329956
320 0.913084030151367
330 0.918392419815063
340 0.928888082504272
350 0.90579891204834
360 0.931820511817932
370 0.935265779495239
380 0.935748219490051
390 0.904416561126709
400 0.930301666259766
410 0.930948495864868
420 0.935791730880737
430 0.902175664901733
440 0.922818899154663
450 0.926170945167542
460 0.926995754241943
470 0.906487941741943
480 0.919594287872314
490 0.925101757049561
500 0.925881624221802
510 0.912426948547363
520 0.911611557006836
530 0.923551201820374
540 0.922712922096252
550 0.919532060623169
560 0.901403903961182
570 0.919827103614807
580 0.918170213699341
590 0.920414924621582
600 0.893005013465881
610 0.916286468505859
620 0.92164158821106
630 0.922357320785522
640 0.895033121109009
650 0.91708779335022
660 0.919008851051331
670 0.92024290561676
680 0.898263692855835
690 0.913589119911194
700 0.920293092727661
710 0.91489839553833
720 0.901703119277954
730 0.911818027496338
740 0.920733451843262
750 0.919696092605591
760 0.911479711532593
770 0.905542850494385
780 0.920533180236816
790 0.9218590259552
800 0.918377995491028
810 0.899065017700195
820 0.922773122787476
830 0.920172214508057
840 0.921157002449036
850 0.8908851146698
860 0.91833758354187
870 0.9202481508255
880 0.91750967502594
890 0.891990423202515
900 0.920133829116821
910 0.920068502426147
920 0.921656250953674
930 0.896949529647827
940 0.91316294670105
950 0.91113018989563
960 0.910083532333374
970 0.898351430892944
980 0.902266979217529
990 0.916083097457886
1000 0.91778826713562
1010 0.90817129611969
1020 0.900150775909424
1030 0.911464810371399
1040 0.909366846084595
1050 0.90851879119873
1060 0.89361834526062
1070 0.914535522460938
1080 0.914650678634644
1090 0.914068341255188
1100 0.889946699142456
1110 0.917053461074829
1120 0.918013095855713
1130 0.916524171829224
1140 0.897478342056274
1150 0.915401577949524
1160 0.915781259536743
1170 0.914535641670227
1180 0.895705342292786
1190 0.909353017807007
1200 0.918372631072998
1210 0.919548034667969
1220 0.910853505134583
1230 0.913298606872559
1240 0.927295684814453
1250 0.928164482116699
1260 0.921177387237549
1270 0.909542560577393
1280 0.929853677749634
1300 0.925981640815735
1310 0.907602071762085
1320 0.926901459693909
1330 0.92971396446228
1340 0.93072509765625
1350 0.89942991733551
1360 0.923072457313538
1370 0.927470207214355
1380 0.926921367645264
1390 0.902711510658264
1400 0.919736862182617
1410 0.927775144577026
1420 0.927176237106323
1430 0.912255525588989
1440 0.911213397979736
1450 0.923211693763733
1460 0.919059038162231
1470 0.909685373306274
1480 0.904027104377747
1490 0.917269945144653
1500 0.91612434387207
1510 0.910999536514282
1520 0.893917798995972
1530 0.913331627845764
1550 0.911073923110962
1560 0.890582323074341
1570 0.911774873733521
1580 0.911465644836426
1590 0.915188550949097
1600 0.894635677337646
1610 0.910401105880737
1620 0.916711926460266
1630 0.923964500427246
1640 0.91007661819458
1650 0.914748668670654
1660 0.921859383583069
1670 0.92084813117981
1680 0.911208868026733
1690 0.908948659896851
1700 0.918493747711182
1710 0.918667316436768
1720 0.917606830596924
1730 0.904255509376526
1740 0.914483785629272
1750 0.918620586395264
1760 0.917799472808838
1770 0.895758390426636
1780 0.919907331466675
1790 0.921886205673218
1800 0.92302942276001
1810 0.898760557174683
1820 0.919798135757446
1830 0.916614174842834
1840 0.915085077285767
1850 0.894748449325562
1860 0.9111248254776
1870 0.913052201271057
1880 0.911470413208008
1890 0.897403955459595
1900 0.905447125434875
1910 0.91466212272644
1920 0.912545323371887
1930 0.906938076019287
1940 0.904308319091797
1950 0.915746688842773
1960 0.914642810821533
1970 0.915138006210327
1980 0.898951292037964
1990 0.908057451248169
2000 0.903354406356812
2010 0.906842470169067
2020 0.889398336410522
2030 0.910789489746094
2040 0.902517557144165
2050 0.905330896377563
2060 0.88941764831543
2070 0.904484391212463
2080 0.907341480255127
2090 0.90458345413208
2100 0.892246723175049
2110 0.905595779418945
2120 0.907511830329895
2130 0.906314134597778
2140 0.89757251739502
2150 0.901971101760864
2160 0.909729957580566
2170 0.902582883834839
2180 0.896898508071899
2190 0.885647296905518
2200 0.890619993209839
2210 0.890506744384766
2220 0.891588449478149
2230 0.880644798278809
2240 0.896844148635864
2250 0.900599598884583
2260 0.89869213104248
2270 0.884902954101562
2280 0.902087688446045
2290 0.906174659729004
2300 0.899890422821045
2310 0.88309109210968
2320 0.895116567611694
2330 0.905041337013245
2340 0.899622559547424
2350 0.882667541503906
2360 0.885242104530334
2370 0.889473915100098
2380 0.886098027229309
2390 0.883523225784302
2400 0.883388996124268
2410 0.892854690551758
2420 0.891890048980713
2430 0.893429517745972
2440 0.885087966918945
2450 0.904000878334045
2460 0.912461042404175
2470 0.911594986915588
2480 0.893111824989319
2490 0.917396664619446
2500 0.914548873901367
2510 0.916815042495728
2520 0.891933917999268
2530 0.899724960327148
2540 0.89929723739624
2550 0.895846843719482
2560 0.88443660736084
2570 0.901613712310791
2580 0.905117988586426
2590 0.902681589126587
2600 0.886269330978394
2610 0.888256072998047
2620 0.902368545532227
2630 0.904812574386597
2650 0.895161390304565
2660 0.911554574966431
2670 0.912306070327759
2680 0.9106125831604
2690 0.896535873413086
2700 0.918976783752441
2710 0.910781860351562
2720 0.910583138465881
2730 0.896363735198975
2740 0.91866934299469
2750 0.913686037063599
2760 0.917463421821594
2770 0.888567686080933
2780 0.905852317810059
2790 0.905396103858948
2800 0.9072265625
2810 0.889001369476318
2820 0.898590087890625
2840 0.91322660446167
2850 0.901244759559631
2860 0.895905494689941
2870 0.910682678222656
2880 0.899794340133667
2890 0.905227303504944
2900 0.895282387733459
2910 0.915336847305298
2920 0.915798783302307
2930 0.910346984863281
2940 0.899562120437622
2950 0.912741899490356
2960 0.898154497146606
2970 0.903978586196899
2980 0.886736392974854
2990 0.89250373840332
3000 0.892589330673218
3010 0.898932218551636
3020 0.891614675521851
3030 0.909226059913635
3040 0.918789148330688
3050 0.923349976539612
3060 0.9040846824646
3070 0.91945481300354
3080 0.927602052688599
3090 0.924009561538696
3100 0.917242050170898
3110 0.911904573440552
3120 0.920750617980957
3130 0.920250177383423
3140 0.913674592971802
3150 0.902658700942993
3160 0.921257138252258
3170 0.919607877731323
3180 0.913768768310547
3190 0.900985240936279
3200 0.915927648544312
3210 0.915626525878906
3220 0.910269021987915
3230 0.893303155899048
3240 0.906868457794189
3250 0.911900758743286
3260 0.91194486618042
3270 0.893465995788574
3280 0.910455465316772
3290 0.915360689163208
3300 0.914836406707764
3310 0.898013353347778
3320 0.904843330383301
3330 0.909061908721924
3340 0.912460088729858
3350 0.904847145080566
3360 0.898966431617737
3370 0.90813934803009
3380 0.907826542854309
3390 0.906702280044556
3400 0.887145161628723
3410 0.902922391891479
3420 0.906802773475647
3430 0.898077011108398
3440 0.895752429962158
3450 0.915004253387451
3460 0.91375744342804
3470 0.912932872772217
3480 0.898008584976196
3490 0.90920352935791
3500 0.914393424987793
3510 0.90893816947937
3520 0.892897844314575
3530 0.908879041671753
3540 0.913901090621948
3550 0.913894653320312
3560 0.910145401954651
3570 0.907037258148193
3580 0.919860601425171
3590 0.918521642684937
3600 0.923954486846924
3610 0.90937352180481
3620 0.926163911819458
3640 0.926261901855469
3650 0.909689426422119
3660 0.925923347473145
3670 0.923492670059204
3680 0.925154685974121
3690 0.910941362380981
3700 0.925816535949707
3710 0.929274201393127
3720 0.926677703857422
3730 0.906525373458862
3740 0.923065900802612
3750 0.933432102203369
3760 0.931132078170776
3770 0.91870903968811
3780 0.925565958023071
3790 0.932907819747925
3800 0.930055141448975
3810 0.926190137863159
3820 0.918500900268555
3830 0.927165627479553
3840 0.924638509750366
3850 0.923310279846191
3860 0.914710283279419
3870 0.920971155166626
3880 0.92531943321228
3890 0.926944017410278
3900 0.917908430099487
3910 0.927451372146606
3920 0.928323984146118
3930 0.927627563476562
3940 0.910115838050842
3950 0.92510724067688
3960 0.932910919189453
3970 0.9345543384552
3980 0.917623043060303
3990 0.931058168411255
4000 0.934065937995911
4010 0.933069467544556
4020 0.92479395866394
4030 0.922594785690308
4040 0.92957592010498
4050 0.928412556648254
4060 0.921658992767334
4070 0.918390512466431
4080 0.92986786365509
4090 0.927268981933594
4100 0.923291921615601
4110 0.911456108093262
4120 0.921026706695557
4130 0.919247388839722
4140 0.924048066139221
4150 0.911113381385803
4160 0.919023513793945
4170 0.920841217041016
4180 0.920418500900269
4190 0.908137559890747
4200 0.921301960945129
4210 0.925968647003174
4220 0.923184156417847
4230 0.911201953887939
4240 0.919453620910645
4250 0.930785417556763
4260 0.932996034622192
4270 0.929226040840149
4280 0.926785945892334
4290 0.940135717391968
4300 0.937770128250122
4310 0.933235168457031
4320 0.926897048950195
4330 0.935484409332275
4340 0.937145829200745
4350 0.933935165405273
4360 0.924027919769287
4370 0.935092210769653
4380 0.932325601577759
4390 0.930101990699768
4400 0.918573141098022
4410 0.936775922775269
4420 0.937617301940918
4430 0.934840321540833
4440 0.920186638832092
4450 0.935527086257935
4460 0.941812038421631
4470 0.934984922409058
4480 0.931435704231262
4490 0.939087986946106
4500 0.942010641098022
};
\addplot
table {%
0 0.353019833564758
10 0.426385164260864
20 0.319276332855225
30 0.255128741264343
40 0.10103702545166
50 0.0292371511459351
60 0.00968527793884277
70 0.00306272506713867
90 0.00244367122650146
100 0.00484037399291992
110 0.00176835060119629
130 0.00395512580871582
140 0.00882935523986816
150 0.00330734252929688
160 0.0103021860122681
170 0.00592911243438721
180 0.0133203268051147
190 0.00587308406829834
200 0.00509405136108398
210 0.0060042142868042
220 0.0140137672424316
230 0.00519108772277832
240 0.00465214252471924
250 0.00731992721557617
260 0.0125801563262939
270 0.00809597969055176
280 0.0043632984161377
290 0.00569272041320801
310 0.0073627233505249
320 0.00312364101409912
330 0.00427281856536865
340 0.00485837459564209
350 0.0102720260620117
360 0.00290191173553467
370 0.00276124477386475
380 0.00413656234741211
390 0.0117862224578857
400 0.00434303283691406
410 0.00380432605743408
420 0.00513970851898193
430 0.0119178295135498
440 0.00472033023834229
450 0.00235557556152344
460 0.00436103343963623
470 0.0131901502609253
480 0.00628542900085449
490 0.00350511074066162
500 0.00455451011657715
510 0.00865161418914795
520 0.00711798667907715
530 0.00310218334197998
540 0.0033639669418335
550 0.00458872318267822
560 0.00937843322753906
570 0.0036165714263916
580 0.00395822525024414
590 0.00513744354248047
600 0.0120869874954224
610 0.00423479080200195
620 0.00623178482055664
630 0.00465488433837891
640 0.0149074792861938
650 0.00532281398773193
660 0.00446629524230957
670 0.00456333160400391
680 0.0121299028396606
690 0.00592136383056641
700 0.00427603721618652
710 0.00448465347290039
720 0.00953483581542969
730 0.00575315952301025
740 0.00279700756072998
770 0.00681436061859131
780 0.00319766998291016
800 0.00380444526672363
810 0.00792407989501953
820 0.00366508960723877
830 0.00317418575286865
840 0.00479614734649658
850 0.00934493541717529
860 0.00368785858154297
870 0.00295734405517578
880 0.00859999656677246
890 0.00987660884857178
900 0.0043262243270874
910 0.00378513336181641
920 0.00567245483398438
930 0.0118628740310669
940 0.00528991222381592
950 0.00299692153930664
960 0.00368237495422363
970 0.00694429874420166
980 0.00634467601776123
990 0.0030975341796875
1000 0.00381970405578613
1020 0.00601232051849365
1030 0.00234341621398926
1040 0.00324440002441406
1050 0.00351762771606445
1060 0.00794136524200439
1070 0.00234699249267578
1090 0.00357067584991455
1100 0.00804603099822998
1110 0.00227546691894531
1120 0.00310885906219482
1130 0.00327718257904053
1140 0.00996744632720947
1150 0.00420844554901123
1160 0.00353050231933594
1170 0.00323629379272461
1180 0.00853419303894043
1200 0.00225114822387695
1210 0.00272905826568604
1220 0.0043480396270752
1230 0.00472545623779297
1240 0.00229191780090332
1250 0.00235915184020996
1260 0.00324642658233643
1270 0.00674843788146973
1280 0.00162827968597412
1300 0.00242853164672852
1310 0.0068734884262085
1320 0.00287044048309326
1330 0.00341784954071045
1340 0.00333690643310547
1350 0.00703740119934082
1360 0.00285935401916504
1370 0.00177252292633057
1380 0.00245630741119385
1390 0.00541281700134277
1400 0.00275194644927979
1410 0.00181889533996582
1420 0.00301861763000488
1430 0.0050886869430542
1440 0.00417888164520264
1450 0.00182783603668213
1460 0.00273609161376953
1470 0.00315356254577637
1480 0.00442850589752197
1490 0.00213682651519775
1510 0.00272023677825928
1520 0.00666046142578125
1530 0.00195229053497314
1540 0.00231027603149414
1550 0.00202417373657227
1560 0.00731480121612549
1570 0.00278162956237793
1580 0.00249481201171875
1590 0.00401341915130615
1600 0.00906753540039062
1610 0.00277876853942871
1630 0.00281000137329102
1640 0.00691628456115723
1650 0.00339043140411377
1670 0.00345444679260254
1680 0.00528860092163086
1690 0.00486075878143311
1700 0.00268161296844482
1710 0.00280499458312988
1730 0.00459468364715576
1740 0.00213158130645752
1760 0.00347018241882324
1770 0.00765848159790039
1780 0.00377476215362549
1790 0.00544679164886475
1800 0.00426232814788818
1810 0.0105795860290527
1820 0.0035167932510376
1830 0.00278604030609131
1840 0.00366389751434326
1850 0.00785553455352783
1860 0.00411200523376465
1870 0.0019376277923584
1880 0.0338981151580811
1890 0.00600159168243408
1910 0.0022733211517334
1920 0.0024038553237915
1930 0.00401663780212402
1940 0.00499618053436279
1950 0.00219273567199707
1960 0.00197625160217285
1980 0.00526797771453857
1990 0.0027468204498291
2010 0.00253486633300781
2020 0.00634598731994629
2030 0.0022125244140625
2050 0.0026782751083374
2060 0.00558328628540039
2070 0.00253200531005859
2080 0.00247097015380859
2090 0.00365030765533447
2100 0.00759899616241455
2110 0.00406360626220703
2130 0.00311541557312012
2140 0.00539922714233398
2150 0.00544595718383789
2160 0.00328159332275391
2170 0.00340735912322998
2190 0.00673627853393555
2200 0.00402224063873291
2210 0.00326251983642578
2230 0.00556313991546631
2240 0.00357556343078613
2260 0.00421583652496338
2270 0.00649237632751465
2280 0.00445294380187988
2300 0.00451576709747314
2310 0.00739157199859619
2320 0.00380325317382812
2330 0.00477695465087891
2340 0.00500345230102539
2350 0.0076671838760376
2370 0.00431764125823975
2380 0.00409543514251709
2390 0.00664675235748291
2400 0.00532400608062744
2410 0.00480830669403076
2420 0.0062859058380127
2430 0.00526726245880127
2440 0.00826513767242432
2450 0.00465273857116699
2460 0.00688827037811279
2470 0.00573158264160156
2480 0.00778651237487793
2490 0.0050199031829834
2500 0.00567150115966797
2510 0.00580894947052002
2520 0.00867533683776855
2530 0.00408327579498291
2540 0.00391101837158203
2550 0.00599265098571777
2560 0.0100321769714355
2570 0.00606739521026611
2580 0.00579404830932617
2590 0.00436496734619141
2600 0.00664222240447998
2610 0.00461912155151367
2620 0.00549936294555664
2640 0.00520884990692139
2650 0.00815844535827637
2660 0.00638186931610107
2680 0.00763452053070068
2690 0.00915968418121338
2700 0.0058739185333252
2710 0.00642776489257812
2720 0.00830745697021484
2730 0.00966143608093262
2740 0.00594973564147949
2760 0.00654494762420654
2770 0.00886988639831543
2780 0.00630974769592285
2800 0.00560164451599121
2810 0.00785958766937256
2820 0.00493884086608887
2830 0.00505495071411133
2850 0.00787615776062012
2860 0.00535106658935547
2870 0.00441837310791016
2880 0.0385152101516724
2890 0.0061643123626709
2900 0.00814950466156006
2910 0.00429928302764893
2930 0.00460624694824219
2940 0.00719153881072998
2950 0.00409328937530518
2960 0.00390052795410156
2980 0.00699281692504883
2990 0.00424039363861084
3000 0.00486242771148682
3010 0.00442945957183838
3020 0.00840902328491211
3030 0.00539958477020264
3040 0.00427615642547607
3050 0.00396430492401123
3060 0.00684678554534912
3070 0.0063631534576416
3080 0.00432991981506348
3090 0.00525438785552979
3110 0.00834333896636963
3120 0.00502431392669678
3130 0.00550568103790283
3140 0.00464248657226562
3150 0.00730454921722412
3160 0.00371289253234863
3170 0.0045163631439209
3180 0.00362920761108398
3190 0.00712478160858154
3200 0.00381970405578613
3210 0.00451052188873291
3220 0.00444376468658447
3230 0.00887167453765869
3250 0.00410115718841553
3260 0.00466692447662354
3270 0.00739169120788574
3280 0.00468218326568604
3290 0.00422048568725586
3300 0.00469863414764404
3310 0.00584125518798828
3320 0.00554013252258301
3330 0.00284397602081299
3340 0.0042884349822998
3350 0.00519371032714844
3360 0.00568234920501709
3370 0.00430154800415039
3380 0.00467431545257568
3390 0.00464916229248047
3400 0.00634348392486572
3410 0.00345766544342041
3420 0.00317251682281494
3430 0.00361895561218262
3440 0.00777220726013184
3450 0.00385165214538574
3460 0.00427389144897461
3470 0.00350606441497803
3480 0.00734353065490723
3490 0.00509297847747803
3500 0.00379478931427002
3510 0.0045473575592041
3520 0.00676906108856201
3540 0.00378334522247314
3550 0.00342452526092529
3570 0.00534117221832275
3580 0.00360691547393799
3600 0.00349736213684082
3610 0.00552928447723389
3620 0.00236296653747559
3630 0.0029369592666626
3650 0.00494670867919922
3660 0.00251197814941406
3670 0.00335490703582764
3680 0.00494170188903809
3690 0.00768661499023438
3700 0.00482606887817383
3710 0.00386357307434082
3720 0.00435245037078857
3730 0.00751733779907227
3740 0.00434255599975586
3750 0.00326395034790039
3760 0.00413405895233154
3770 0.00554966926574707
3780 0.00490891933441162
3790 0.00327908992767334
3800 0.00491440296173096
3810 0.00501787662506104
3820 0.00594782829284668
3830 0.00420427322387695
3840 0.00495564937591553
3850 0.00397169589996338
3860 0.00750494003295898
3870 0.00422167778015137
3880 0.00387036800384521
3890 0.00503921508789062
3900 0.00685298442840576
3910 0.00339889526367188
3920 0.00489199161529541
3930 0.00331032276153564
3940 0.00655615329742432
3950 0.00433635711669922
3960 0.00366532802581787
3970 0.00539445877075195
3980 0.00658607482910156
4000 0.00356674194335938
4010 0.00444245338439941
4020 0.00839495658874512
4030 0.00633621215820312
4040 0.00316298007965088
4070 0.00621473789215088
4080 0.00480818748474121
4090 0.00504195690155029
4100 0.00484466552734375
4110 0.00553333759307861
4120 0.00373053550720215
4130 0.00328469276428223
4140 0.00363028049468994
4150 0.00822830200195312
4160 0.00490975379943848
4180 0.0040813684463501
4190 0.00820326805114746
4200 0.00442361831665039
4220 0.00393915176391602
4230 0.00597035884857178
4240 0.00569820404052734
4250 0.00392329692840576
4260 0.00575399398803711
4270 0.00562107563018799
4280 0.00610947608947754
4290 0.00587582588195801
4300 0.00616705417633057
4310 0.00440561771392822
4320 0.00796663761138916
4330 0.00627005100250244
4340 0.00561368465423584
4350 0.0080571174621582
4360 0.00977897644042969
4370 0.0067371129989624
4380 0.00557076930999756
4390 0.00583946704864502
4400 0.00859367847442627
4410 0.00584053993225098
4420 0.00543498992919922
4430 0.00569725036621094
4440 0.00930285453796387
4450 0.00635147094726562
4460 0.00658798217773438
4470 0.00729620456695557
4480 0.0100228786468506
4490 0.00774240493774414
4500 0.00644028186798096
};
\addplot
table {%
0 0.342981219291687
10 0.382513999938965
20 0.345508337020874
30 0.345838189125061
40 0.411350250244141
50 0.481226801872253
60 0.560601711273193
70 0.589821815490723
80 0.612698316574097
90 0.598350524902344
100 0.622280836105347
110 0.592903852462769
120 0.572557210922241
130 0.58490514755249
140 0.622470140457153
150 0.606207370758057
160 0.59988534450531
170 0.59428596496582
180 0.63575291633606
190 0.640743970870972
200 0.646803140640259
210 0.675675392150879
220 0.679412603378296
230 0.708107233047485
240 0.748458981513977
250 0.742672681808472
260 0.746169567108154
270 0.728723883628845
280 0.74774181842804
290 0.694090127944946
300 0.731387615203857
310 0.732864141464233
320 0.718492984771729
330 0.677209258079529
340 0.645235538482666
350 0.66435694694519
370 0.652381181716919
380 0.611088037490845
390 0.63806676864624
400 0.6237633228302
410 0.6001136302948
430 0.551344513893127
440 0.552038073539734
450 0.514131546020508
460 0.479992389678955
470 0.494417190551758
480 0.525333285331726
490 0.496914863586426
500 0.472286462783813
510 0.46428918838501
520 0.477433204650879
540 0.487380862236023
550 0.452901363372803
560 0.449224948883057
580 0.408325910568237
590 0.396797895431519
600 0.415125727653503
620 0.403688907623291
630 0.398300647735596
640 0.408198952674866
650 0.401477098464966
660 0.415096759796143
670 0.371617913246155
680 0.373960852622986
690 0.363213658332825
700 0.370320081710815
710 0.355798959732056
720 0.380521297454834
730 0.393778562545776
740 0.412830114364624
750 0.423843860626221
760 0.420446395874023
770 0.431131839752197
780 0.421562314033508
790 0.417042851448059
800 0.418398141860962
810 0.397249460220337
820 0.377747297286987
830 0.384474396705627
840 0.378992795944214
850 0.430570363998413
860 0.450576543807983
870 0.460401654243469
880 0.475684285163879
890 0.522255420684814
900 0.492406964302063
910 0.469560146331787
930 0.446597933769226
950 0.474066734313965
960 0.493426084518433
970 0.514226913452148
980 0.521241188049316
990 0.524115800857544
1000 0.529885053634644
1010 0.548707485198975
1020 0.568536520004272
1030 0.553703665733337
1040 0.54796290397644
1050 0.556173086166382
1060 0.5757075548172
1070 0.570801258087158
1080 0.566305875778198
1090 0.531433343887329
1100 0.543357491493225
1110 0.543545961380005
1120 0.545187711715698
1130 0.540149450302124
1140 0.548365831375122
1150 0.541722774505615
1160 0.547693490982056
1170 0.547016859054565
1180 0.496001839637756
1190 0.520310997962952
1200 0.524992704391479
1210 0.54758620262146
1220 0.549887180328369
1230 0.548030376434326
1240 0.518572092056274
1250 0.518035173416138
1260 0.551791191101074
1270 0.568731546401978
1280 0.524693727493286
1290 0.558136463165283
1300 0.53033459186554
1310 0.585479617118835
1320 0.55964469909668
1330 0.539393663406372
1340 0.508061289787292
1350 0.58608341217041
1360 0.560651063919067
1370 0.568092107772827
1380 0.542661190032959
1390 0.581934332847595
1400 0.558269023895264
1410 0.519229650497437
1420 0.516214609146118
1440 0.54938793182373
1450 0.51841926574707
1460 0.471183776855469
1470 0.467304825782776
1480 0.484042644500732
1490 0.442916393280029
1500 0.454012632369995
1510 0.455580353736877
1520 0.483527660369873
1530 0.443483114242554
1540 0.448619842529297
1550 0.42985463142395
1560 0.478689193725586
1570 0.479076147079468
1580 0.497296214103699
1590 0.495227456092834
1600 0.557459473609924
1610 0.543383359909058
1620 0.495688676834106
1630 0.500829100608826
1640 0.537493467330933
1650 0.526370882987976
1660 0.504749774932861
1670 0.489950180053711
1680 0.489929676055908
1690 0.473633766174316
1700 0.485664367675781
1710 0.492552995681763
1720 0.484737396240234
1730 0.50886082649231
1740 0.489080190658569
1750 0.512846708297729
1760 0.501304149627686
1770 0.500868797302246
1780 0.468517422676086
1790 0.473879337310791
1800 0.457659125328064
1810 0.504661560058594
1820 0.451375961303711
1830 0.443410158157349
1840 0.411556720733643
1850 0.474371910095215
1860 0.421203851699829
1870 0.424158811569214
1880 0.435023665428162
1890 0.459298133850098
1900 0.400414347648621
1910 0.386516451835632
1920 0.418398261070251
1930 0.413511514663696
1940 0.437789678573608
1950 0.421069145202637
1960 0.387284517288208
1970 0.404905796051025
1980 0.43498158454895
1990 0.382040023803711
2000 0.397768139839172
2010 0.392898797988892
2020 0.416240096092224
2030 0.365149140357971
2040 0.383536458015442
2050 0.381584644317627
2060 0.427673816680908
2070 0.389850735664368
2080 0.39366888999939
2090 0.412448287010193
2100 0.45842719078064
2110 0.423469066619873
2120 0.414230704307556
2130 0.397642374038696
2140 0.418391466140747
2150 0.42616593837738
2160 0.378534197807312
2170 0.388752222061157
2180 0.414619326591492
2190 0.424342751502991
2200 0.391268730163574
2210 0.364222884178162
2220 0.364629030227661
2230 0.42531681060791
2240 0.349553227424622
2250 0.360126972198486
2260 0.373940467834473
2270 0.42699658870697
2280 0.36601996421814
2290 0.35843825340271
2300 0.348163604736328
2310 0.426437139511108
2320 0.373594284057617
2330 0.379272103309631
2340 0.359402656555176
2350 0.420773506164551
2360 0.406500816345215
2370 0.387896537780762
2380 0.351990222930908
2390 0.393276929855347
2400 0.399760842323303
2410 0.352558135986328
2420 0.355170607566833
2430 0.341341018676758
2440 0.392677783966064
2450 0.354318261146545
2460 0.349389553070068
2470 0.356005311012268
2480 0.444296002388
2490 0.403010010719299
2500 0.402211904525757
2510 0.4112548828125
2520 0.45043933391571
2530 0.378868103027344
2540 0.371730923652649
2550 0.369202256202698
2560 0.437100887298584
2570 0.395845651626587
2580 0.380122184753418
2590 0.39767861366272
2600 0.400853633880615
2610 0.388672709465027
2620 0.373372077941895
2630 0.367050170898438
2640 0.380202174186707
2650 0.400790333747864
2660 0.352431774139404
2670 0.358570218086243
2680 0.35706901550293
2690 0.443920612335205
2700 0.35190224647522
2710 0.375420689582825
2720 0.348150849342346
2730 0.389789938926697
2740 0.309902667999268
2750 0.302231192588806
2760 0.296377897262573
2770 0.357009887695312
2780 0.287578344345093
2790 0.291813254356384
2810 0.298225164413452
2820 0.290874481201172
2830 0.282851338386536
2840 0.299888134002686
2850 0.348055124282837
2860 0.312745094299316
2870 0.26750636100769
2880 0.259037494659424
2890 0.279123306274414
2900 0.292073011398315
2910 0.243187308311462
2920 0.247730493545532
2930 0.249819874763489
2940 0.304270625114441
2950 0.234833240509033
2960 0.224766850471497
2970 0.254565596580505
2980 0.307166218757629
2990 0.271344423294067
3000 0.257573127746582
3010 0.252149343490601
3020 0.301056146621704
3030 0.26126766204834
3040 0.244744181632996
3050 0.234289050102234
3060 0.276253461837769
3070 0.268413186073303
3080 0.257183790206909
3090 0.291588068008423
3100 0.307560205459595
3110 0.324912905693054
3120 0.302726268768311
3130 0.325200796127319
3140 0.319109320640564
3150 0.368303537368774
3160 0.31376588344574
3170 0.315733909606934
3180 0.348631858825684
3190 0.378760576248169
3200 0.338823914527893
3210 0.348002791404724
3220 0.386115789413452
3230 0.457144498825073
3240 0.396836280822754
3250 0.406105875968933
3260 0.39178466796875
3270 0.456642866134644
3280 0.435776710510254
3290 0.408423542976379
3300 0.425261974334717
3310 0.486762762069702
3320 0.476778745651245
3330 0.464280605316162
3340 0.444351673126221
3350 0.442327857017517
3360 0.443055152893066
3370 0.410226106643677
3380 0.428051948547363
3390 0.437740445137024
3400 0.484246015548706
3410 0.425122380256653
3420 0.428090453147888
3430 0.424627900123596
3440 0.452546000480652
3450 0.40875768661499
3460 0.391258835792542
3470 0.40677547454834
3480 0.451677918434143
3490 0.396045446395874
3500 0.387211799621582
3510 0.318655371665955
3520 0.305596113204956
3530 0.286338806152344
3540 0.277783274650574
3550 0.281947016716003
3560 0.297430157661438
3570 0.289596080780029
3580 0.251400947570801
3590 0.248734354972839
3600 0.238882184028625
3610 0.252157926559448
3620 0.224228024482727
3630 0.203453660011292
3640 0.212974548339844
3650 0.192548751831055
3660 0.183953762054443
3670 0.151562571525574
3680 0.166002154350281
3690 0.202069282531738
3700 0.210532784461975
3710 0.20113730430603
3720 0.188508152961731
3730 0.219781756401062
3740 0.205204010009766
3750 0.212629318237305
3760 0.226426124572754
3770 0.243098855018616
3780 0.259387016296387
3790 0.267058491706848
3800 0.245553135871887
3810 0.294505596160889
3820 0.338117122650146
3830 0.383676290512085
3840 0.388952255249023
3850 0.426390290260315
3860 0.450443744659424
3870 0.420028686523438
3880 0.420844435691833
3890 0.436828851699829
3900 0.460940361022949
3910 0.425196886062622
3920 0.436284303665161
3930 0.440657258033752
3940 0.474425911903381
3950 0.446045398712158
3960 0.421588182449341
3970 0.444226861000061
3980 0.489989280700684
3990 0.441007852554321
4000 0.454671382904053
4010 0.421024441719055
4020 0.45622444152832
4030 0.460382699966431
4040 0.468941450119019
4050 0.48910391330719
4060 0.497074365615845
4070 0.495599031448364
4080 0.479488611221313
4090 0.481518149375916
4100 0.492291450500488
4110 0.490002036094666
4120 0.46977686882019
4130 0.516386985778809
4140 0.492031574249268
4150 0.519431352615356
4160 0.504323244094849
4170 0.530199527740479
4180 0.489463090896606
4190 0.510078072547913
4200 0.488547563552856
4210 0.487470984458923
4220 0.442709803581238
4230 0.492310404777527
4240 0.451565861701965
4250 0.431804060935974
4260 0.457467794418335
4270 0.459300875663757
4280 0.439035892486572
4290 0.394052028656006
4300 0.363746166229248
4310 0.305495619773865
4320 0.316787719726562
4330 0.264304518699646
4340 0.236045241355896
4350 0.220762252807617
4360 0.215684056282043
4370 0.191251516342163
4380 0.182889938354492
4390 0.157438993453979
4400 0.168407201766968
4410 0.168135643005371
4420 0.158424854278564
4430 0.15823221206665
4440 0.172553658485413
4450 0.172032713890076
4460 0.140633344650269
4470 0.148511648178101
4480 0.156877994537354
4490 0.148723244667053
4500 0.13727605342865
};
\addplot [black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/mgl/varying_n_z/varying_n_z_cls_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left]


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.0499999947437,
ytick style={color=black},
xtick={0,1,2,3},
ylabel={\(\displaystyle p(c \mid \mathbf{o}^{C}_{z})\)},
% ylabel={\tiny \(\displaystyle p(c \mid \mathbf{o}^{C}_{z})\)},
xlabel={\(\displaystyle z\)},
ytick={0.2, 0.6, 1.0},
y label style={at={(-0.3,0.5)}},
]
\draw[draw=none, c0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.9319761372);
\draw[draw=none, c1] (axis cs:-0.4,0.9319761372) rectangle (axis cs:0.4,0.9810192706);
\draw[draw=none, c2] (axis cs:-0.4,0.9810192706) rectangle (axis cs:0.4,0.984834221571);
\draw[draw=none, c3] (axis cs:-0.4,0.984834221571) rectangle (axis cs:0.4,0.996671550749);
\draw[draw=none, c4] (axis cs:-0.4,0.996671550749) rectangle (axis cs:0.4,0.999361595252);
\draw[draw=none, c5] (axis cs:-0.4,0.999361595252) rectangle (axis cs:0.4,0.9999999854495);
\draw[draw=none, c0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.003227740293);
\draw[draw=none, c1] (axis cs:0.6,0.003227740293) rectangle (axis cs:1.4,0.015938403193);
\draw[draw=none, c2] (axis cs:0.6,0.015938403193) rectangle (axis cs:1.4,0.02309945608);
\draw[draw=none, c3] (axis cs:0.6,0.02309945608) rectangle (axis cs:1.4,0.12627585216);
\draw[draw=none, c4] (axis cs:0.6,0.12627585216) rectangle (axis cs:1.4,0.99494132966);
\draw[draw=none, c5] (axis cs:0.6,0.99494132966) rectangle (axis cs:1.4,0.999999994994);
\draw[draw=none, c0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.002995036164);
\draw[draw=none, c1] (axis cs:1.6,0.002995036164) rectangle (axis cs:2.4,0.606789677364);
\draw[draw=none, c2] (axis cs:1.6,0.606789677364) rectangle (axis cs:2.4,0.990563091684);
\draw[draw=none, c3] (axis cs:1.6,0.990563091684) rectangle (axis cs:2.4,0.995816845999);
\draw[draw=none, c4] (axis cs:1.6,0.995816845999) rectangle (axis cs:2.4,0.998551206611);
\draw[draw=none, c5] (axis cs:1.6,0.998551206611) rectangle (axis cs:2.4,0.9999999862179);
\draw[draw=none, c0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.002406721664);
\draw[draw=none, c1] (axis cs:2.6,0.002406721664) rectangle (axis cs:3.4,0.011982625681);
\draw[draw=none, c2] (axis cs:2.6,0.011982625681) rectangle (axis cs:3.4,0.016601658252);
\draw[draw=none, c3] (axis cs:2.6,0.016601658252) rectangle (axis cs:3.4,0.432899531052);
\draw[draw=none, c4] (axis cs:2.6,0.432899531052) rectangle (axis cs:3.4,0.436253479151);
\draw[draw=none, c5] (axis cs:2.6,0.436253479151) rectangle (axis cs:3.4,0.999999970851);
\end{axis}

\end{tikzpicture}


==> plots/mgl/varying_n_z/varying_n_z_cls_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z\)},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle \sum_{c}\; p(c \mid \mathbf{o}^{C}_{z})\)},
ymin=0, ymax=1.04999999832199,
ytick style={color=black},
xtick={0,1,2,3,4,5},
ytick={0.2, 0.6, 1.0},
ymajorticks=false,
]
\draw[draw=none, c0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.9704690689);
\draw[draw=none, c1] (axis cs:-0.4,0.9704690689) rectangle (axis cs:0.4,0.99136734149);
\draw[draw=none, c2] (axis cs:-0.4,0.99136734149) rectangle (axis cs:0.4,0.9923930983233);
\draw[draw=none, c3] (axis cs:-0.4,0.9923930983233) rectangle (axis cs:0.4,0.9973294282653);
\draw[draw=none, c4] (axis cs:-0.4,0.9973294282653) rectangle (axis cs:0.4,0.9994850675511);
\draw[draw=none, c5] (axis cs:-0.4,0.9994850675511) rectangle (axis cs:0.4,0.9999999984019);
\draw[draw=none, c0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0046121131);
\draw[draw=none, c1] (axis cs:0.6,0.0046121131) rectangle (axis cs:1.4,0.9916549963);
\draw[draw=none, c2] (axis cs:0.6,0.9916549963) rectangle (axis cs:1.4,0.99405301422);
\draw[draw=none, c3] (axis cs:0.6,0.99405301422) rectangle (axis cs:1.4,0.996137658887);
\draw[draw=none, c4] (axis cs:0.6,0.996137658887) rectangle (axis cs:1.4,0.998826813167);
\draw[draw=none, c5] (axis cs:0.6,0.998826813167) rectangle (axis cs:1.4,0.9999999668413);
\draw[draw=none, c0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00208941355);
\draw[draw=none, c1] (axis cs:1.6,0.00208941355) rectangle (axis cs:2.4,0.02422784881);
\draw[draw=none, c2] (axis cs:1.6,0.02422784881) rectangle (axis cs:2.4,0.98975620141);
\draw[draw=none, c3] (axis cs:1.6,0.98975620141) rectangle (axis cs:2.4,0.997250704276);
\draw[draw=none, c4] (axis cs:1.6,0.997250704276) rectangle (axis cs:2.4,0.999196397048);
\draw[draw=none, c5] (axis cs:1.6,0.999196397048) rectangle (axis cs:2.4,0.9999999847575);
\draw[draw=none, c0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.002781069703);
\draw[draw=none, c1] (axis cs:2.6,0.002781069703) rectangle (axis cs:3.4,0.004622056689);
\draw[draw=none, c2] (axis cs:2.6,0.004622056689) rectangle (axis cs:3.4,0.008157165631);
\draw[draw=none, c3] (axis cs:2.6,0.008157165631) rectangle (axis cs:3.4,0.989817025431);
\draw[draw=none, c4] (axis cs:2.6,0.989817025431) rectangle (axis cs:3.4,0.997974217678);
\draw[draw=none, c5] (axis cs:2.6,0.997974217678) rectangle (axis cs:3.4,0.999999976015);
\draw[draw=none, c0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0012266419341);
\draw[draw=none, c1] (axis cs:3.6,0.0012266419341) rectangle (axis cs:4.4,0.0044130777081);
\draw[draw=none, c2] (axis cs:3.6,0.0044130777081) rectangle (axis cs:4.4,0.0061498611313);
\draw[draw=none, c3] (axis cs:3.6,0.0061498611313) rectangle (axis cs:4.4,0.0075149765801);
\draw[draw=none, c4] (axis cs:3.6,0.0075149765801) rectangle (axis cs:4.4,0.9991176763801);
\draw[draw=none, c5] (axis cs:3.6,0.9991176763801) rectangle (axis cs:4.4,0.9999999928851);
\draw[draw=none, c0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0006640100705);
\draw[draw=none, c1] (axis cs:4.6,0.0006640100705) rectangle (axis cs:5.4,0.0032103312085);
\draw[draw=none, c2] (axis cs:4.6,0.0032103312085) rectangle (axis cs:5.4,0.004335330367);
\draw[draw=none, c3] (axis cs:4.6,0.004335330367) rectangle (axis cs:5.4,0.010330468867);
\draw[draw=none, c4] (axis cs:4.6,0.010330468867) rectangle (axis cs:5.4,0.015869103326);
\draw[draw=none, c5] (axis cs:4.6,0.015869103326) rectangle (axis cs:5.4,0.999999995526);
\end{axis}

\end{tikzpicture}


==> plots/mgl/varying_n_z/varying_n_z_cls_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z\)},
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle \sum_{c}\; p(c \mid \mathbf{o}^{C}_{z})\)},
ymin=0, ymax=1.05000000893561,
ytick style={color=black},
xtick={0,1,2,3,4,5,6,7},
ytick={0.2, 0.6, 1.0},
ymajorticks=false,
]
\draw[draw=none, c0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.9911788468);
\draw[draw=none, c1] (axis cs:-0.4,0.9911788468) rectangle (axis cs:0.4,0.994119216812);
\draw[draw=none, c2] (axis cs:-0.4,0.994119216812) rectangle (axis cs:0.4,0.9949448898004);
\draw[draw=none, c3] (axis cs:-0.4,0.9949448898004) rectangle (axis cs:0.4,0.9971478731744);
\draw[draw=none, c4] (axis cs:-0.4,0.9971478731744) rectangle (axis cs:0.4,0.9996630140154);
\draw[draw=none, c5] (axis cs:-0.4,0.9996630140154) rectangle (axis cs:0.4,0.9999999945113);
\draw[draw=none, c0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.003870445296);
\draw[draw=none, c1] (axis cs:0.6,0.003870445296) rectangle (axis cs:1.4,0.987109249896);
\draw[draw=none, c2] (axis cs:0.6,0.987109249896) rectangle (axis cs:1.4,0.992626635673);
\draw[draw=none, c3] (axis cs:0.6,0.992626635673) rectangle (axis cs:1.4,0.995493734586);
\draw[draw=none, c4] (axis cs:0.6,0.995493734586) rectangle (axis cs:1.4,0.998457285754);
\draw[draw=none, c5] (axis cs:0.6,0.998457285754) rectangle (axis cs:1.4,0.9999999735783);
\draw[draw=none, c0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0012881381693);
\draw[draw=none, c1] (axis cs:1.6,0.0012881381693) rectangle (axis cs:2.4,0.0061593382443);
\draw[draw=none, c2] (axis cs:1.6,0.0061593382443) rectangle (axis cs:2.4,0.9908021684443);
\draw[draw=none, c3] (axis cs:1.6,0.9908021684443) rectangle (axis cs:2.4,0.9974851934063);
\draw[draw=none, c4] (axis cs:1.6,0.9974851934063) rectangle (axis cs:2.4,0.9994644539133);
\draw[draw=none, c5] (axis cs:1.6,0.9994644539133) rectangle (axis cs:2.4,1.0000000085101);
\draw[draw=none, c0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.002558816263);
\draw[draw=none, c1] (axis cs:2.6,0.002558816263) rectangle (axis cs:3.4,0.022881644438);
\draw[draw=none, c2] (axis cs:2.6,0.022881644438) rectangle (axis cs:3.4,0.034634301391);
\draw[draw=none, c3] (axis cs:2.6,0.034634301391) rectangle (axis cs:3.4,0.982462266791);
\draw[draw=none, c4] (axis cs:2.6,0.982462266791) rectangle (axis cs:3.4,0.989355021232);
\draw[draw=none, c5] (axis cs:2.6,0.989355021232) rectangle (axis cs:3.4,0.999999969726);
\draw[draw=none, c0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0013245474201);
\draw[draw=none, c1] (axis cs:3.6,0.0013245474201) rectangle (axis cs:4.4,0.0098462121771);
\draw[draw=none, c2] (axis cs:3.6,0.0098462121771) rectangle (axis cs:4.4,0.0136526176091);
\draw[draw=none, c3] (axis cs:3.6,0.0136526176091) rectangle (axis cs:4.4,0.0149961344302);
\draw[draw=none, c4] (axis cs:3.6,0.0149961344302) rectangle (axis cs:4.4,0.9989718662302);
\draw[draw=none, c5] (axis cs:3.6,0.9989718662302) rectangle (axis cs:4.4,0.9999999615929);
\draw[draw=none, c0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0005055769671);
\draw[draw=none, c1] (axis cs:4.6,0.0005055769671) rectangle (axis cs:5.4,0.0018617701759);
\draw[draw=none, c2] (axis cs:4.6,0.0018617701759) rectangle (axis cs:5.4,0.0026038986268);
\draw[draw=none, c3] (axis cs:4.6,0.0026038986268) rectangle (axis cs:5.4,0.0082435558618);
\draw[draw=none, c4] (axis cs:4.6,0.0082435558618) rectangle (axis cs:5.4,0.0104972393768);
\draw[draw=none, c5] (axis cs:4.6,0.0104972393768) rectangle (axis cs:5.4,0.9999999945768);
\draw[draw=none, c0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5247374834);
\draw[draw=none, c1] (axis cs:5.6,0.5247374834) rectangle (axis cs:6.4,0.9683552465);
\draw[draw=none, c2] (axis cs:5.6,0.9683552465) rectangle (axis cs:6.4,0.971396314453);
\draw[draw=none, c3] (axis cs:5.6,0.971396314453) rectangle (axis cs:6.4,0.993346288893);
\draw[draw=none, c4] (axis cs:5.6,0.993346288893) rectangle (axis cs:6.4,0.998410311143);
\draw[draw=none, c5] (axis cs:5.6,0.998410311143) rectangle (axis cs:6.4,0.99999998783);
\draw[draw=none, c0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0015688116333);
\draw[draw=none, c1] (axis cs:6.6,0.0015688116333) rectangle (axis cs:7.4,0.0078279555453);
\draw[draw=none, c2] (axis cs:6.6,0.0078279555453) rectangle (axis cs:7.4,0.0138643829443);
\draw[draw=none, c3] (axis cs:6.6,0.0138643829443) rectangle (axis cs:7.4,0.1763508389443);
\draw[draw=none, c4] (axis cs:6.6,0.1763508389443) rectangle (axis cs:7.4,0.9938374013443);
\draw[draw=none, c5] (axis cs:6.6,0.9938374013443) rectangle (axis cs:7.4,1.0000000007393);
\end{axis}

\end{tikzpicture}


==> plots/real/composition/composition_cls_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z\)},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid \mathbf{o}^{C}_{z})\)},
ymin=0, ymax=0.999994820473,
ytick style={color=black},
ytick={0.2,0.6,1.0},
xtick={0,1,2,3,4,5},
]
\draw[draw=none, c0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.9725112);
\draw[draw=none, c1] (axis cs:-0.4,0.9725112) rectangle (axis cs:0.4,0.97268392224);
\draw[draw=none, c2] (axis cs:-0.4,0.97268392224) rectangle (axis cs:0.4,0.972735977373);
\draw[draw=none, c3] (axis cs:-0.4,0.972735977373) rectangle (axis cs:0.4,0.974293597473);
\draw[draw=none, c4] (axis cs:-0.4,0.974293597473) rectangle (axis cs:0.4,0.999994820473);
\draw[draw=none, c5] (axis cs:-0.4,0.999994820473) rectangle (axis cs:0.4,1.000000019846);
\draw[draw=none, c0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.016460488);
\draw[draw=none, c1] (axis cs:0.6,0.016460488) rectangle (axis cs:1.4,0.997625188);
\draw[draw=none, c2] (axis cs:0.6,0.997625188) rectangle (axis cs:1.4,0.9983838687);
\draw[draw=none, c3] (axis cs:0.6,0.9983838687) rectangle (axis cs:1.4,0.99876189975);
\draw[draw=none, c4] (axis cs:0.6,0.99876189975) rectangle (axis cs:1.4,0.999466505);
\draw[draw=none, c5] (axis cs:0.6,0.999466505) rectangle (axis cs:1.4,1.000000068);
\draw[draw=none, c0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00083474466);
\draw[draw=none, c1] (axis cs:1.6,0.00083474466) rectangle (axis cs:2.4,0.00487941336);
\draw[draw=none, c2] (axis cs:1.6,0.00487941336) rectangle (axis cs:2.4,0.94223071336);
\draw[draw=none, c3] (axis cs:1.6,0.94223071336) rectangle (axis cs:2.4,0.99020033736);
\draw[draw=none, c4] (axis cs:1.6,0.99020033736) rectangle (axis cs:2.4,0.99986228336);
\draw[draw=none, c5] (axis cs:1.6,0.99986228336) rectangle (axis cs:2.4,1.00000004497);
\draw[draw=none, c0] (axis cs:2.6,0) rectangle (axis cs:3.4,9.388652e-05);
\draw[draw=none, c1] (axis cs:2.6,9.388652e-05) rectangle (axis cs:3.4,0.00157572582);
\draw[draw=none, c2] (axis cs:2.6,0.00157572582) rectangle (axis cs:3.4,0.00197411622);
\draw[draw=none, c3] (axis cs:2.6,0.00197411622) rectangle (axis cs:3.4,0.99504388622);
\draw[draw=none, c4] (axis cs:2.6,0.99504388622) rectangle (axis cs:3.4,0.99535686954);
\draw[draw=none, c5] (axis cs:2.6,0.99535686954) rectangle (axis cs:3.4,1.00000002524);
\draw[draw=none, c0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00033356718);
\draw[draw=none, c1] (axis cs:3.6,0.00033356718) rectangle (axis cs:4.4,0.000372477844);
\draw[draw=none, c2] (axis cs:3.6,0.000372477844) rectangle (axis cs:4.4,0.008127271244);
\draw[draw=none, c3] (axis cs:3.6,0.008127271244) rectangle (axis cs:4.4,0.008145580434);
\draw[draw=none, c4] (axis cs:3.6,0.008145580434) rectangle (axis cs:4.4,0.999945080434);
\draw[draw=none, c5] (axis cs:3.6,0.999945080434) rectangle (axis cs:4.4,1.000000121124);
\draw[draw=none, c0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00018086094);
\draw[draw=none, c1] (axis cs:4.6,0.00018086094) rectangle (axis cs:5.4,0.00229205444);
\draw[draw=none, c2] (axis cs:4.6,0.00229205444) rectangle (axis cs:5.4,0.002299392591);
\draw[draw=none, c3] (axis cs:4.6,0.002299392591) rectangle (axis cs:5.4,0.002836998431);
\draw[draw=none, c4] (axis cs:4.6,0.002836998431) rectangle (axis cs:5.4,0.006299528131);
\draw[draw=none, c5] (axis cs:4.6,0.006299528131) rectangle (axis cs:5.4,1.000000028131);
\end{axis}

\end{tikzpicture}


==> plots/sgl/diversity/diversity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration $\times 10^{3}$},
xmin=0.0, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={div},
ymin=1.4, ymax=1.85,
ytick style={color=black},
ytick={1.5, 1.7},
]
\path [fill=black, fill opacity=0.5]
(axis cs:0,1.7192839413342)
--(axis cs:0,1.7157477386658)
--(axis cs:50,1.70572514393245)
--(axis cs:100,1.67744682848777)
--(axis cs:150,1.64160321534429)
--(axis cs:200,1.70300568692624)
--(axis cs:250,1.69889973000125)
--(axis cs:300,1.66999443068694)
--(axis cs:350,1.65323479946361)
--(axis cs:400,1.663351999911)
--(axis cs:450,1.68057204939501)
--(axis cs:500,1.68601133618217)
--(axis cs:550,1.68980221335989)
--(axis cs:600,1.69634919821115)
--(axis cs:650,1.71725040747017)
--(axis cs:700,1.73237974448767)
--(axis cs:750,1.73735104361275)
--(axis cs:800,1.73470124258492)
--(axis cs:850,1.7601744374309)
--(axis cs:900,1.78240426191218)
--(axis cs:950,1.78740144838056)
--(axis cs:1000,1.78624133169632)
--(axis cs:1050,1.78767820739418)
--(axis cs:1100,1.79123071219519)
--(axis cs:1150,1.79148705603838)
--(axis cs:1200,1.79146610401241)
--(axis cs:1250,1.79168421584528)
--(axis cs:1300,1.79152655816101)
--(axis cs:1350,1.79152613510972)
--(axis cs:1400,1.79169152102004)
--(axis cs:1450,1.79138156897173)
--(axis cs:1500,1.79171049989913)
--(axis cs:1550,1.79133918347824)
--(axis cs:1600,1.79151954683598)
--(axis cs:1650,1.79109246208869)
--(axis cs:1700,1.79138169298736)
--(axis cs:1750,1.79157221251501)
--(axis cs:1800,1.7915018223927)
--(axis cs:1850,1.79152847091387)
--(axis cs:1900,1.79170755521538)
--(axis cs:1950,1.79168257633852)
--(axis cs:2000,1.79164340120315)
--(axis cs:2050,1.79125733512705)
--(axis cs:2100,1.79164471244041)
--(axis cs:2150,1.79106840412571)
--(axis cs:2200,1.79023707870628)
--(axis cs:2250,1.79161156802044)
--(axis cs:2300,1.7915504279471)
--(axis cs:2350,1.79172401624197)
--(axis cs:2400,1.79172883027507)
--(axis cs:2450,1.79145494486802)
--(axis cs:2500,1.79172480561748)
--(axis cs:2550,1.79131047494706)
--(axis cs:2600,1.78997978470325)
--(axis cs:2650,1.79128692366466)
--(axis cs:2700,1.79122885228118)
--(axis cs:2750,1.79089456682484)
--(axis cs:2800,1.79112967774417)
--(axis cs:2850,1.79084156818033)
--(axis cs:2900,1.79050366489866)
--(axis cs:2950,1.79138403102934)
--(axis cs:3000,1.79171068058255)
--(axis cs:3050,1.79087929726725)
--(axis cs:3100,1.79142014427338)
--(axis cs:3150,1.79150311309779)
--(axis cs:3200,1.79147760531632)
--(axis cs:3250,1.79173804364242)
--(axis cs:3300,1.79173713504367)
--(axis cs:3350,1.79160169253586)
--(axis cs:3400,1.79172521393988)
--(axis cs:3450,1.7913266044248)
--(axis cs:3500,1.79080264383531)
--(axis cs:3550,1.79144038684033)
--(axis cs:3600,1.79157968684277)
--(axis cs:3650,1.79152920442345)
--(axis cs:3700,1.79073171967287)
--(axis cs:3750,1.78859422081069)
--(axis cs:3800,1.79106849950771)
--(axis cs:3850,1.79172164677949)
--(axis cs:3900,1.79079501373352)
--(axis cs:3950,1.79002415419467)
--(axis cs:4000,1.79005856673087)
--(axis cs:4050,1.79017518353083)
--(axis cs:4100,1.79117653323577)
--(axis cs:4150,1.79158864863402)
--(axis cs:4200,1.79173587843248)
--(axis cs:4250,1.79173902288113)
--(axis cs:4300,1.79173755506394)
--(axis cs:4350,1.79173862244866)
--(axis cs:4400,1.79144235012654)
--(axis cs:4450,1.79145204132281)
--(axis cs:4500,1.79144564421207)
--(axis cs:4550,1.79028732968591)
--(axis cs:4600,1.79096592775483)
--(axis cs:4650,1.79170494742621)
--(axis cs:4700,1.79139550255813)
--(axis cs:4750,1.7912605929676)
--(axis cs:4800,1.79134373597895)
--(axis cs:4850,-1.73472347597681e-20)
--(axis cs:4900,-1.73472347597681e-20)
--(axis cs:4950,-1.73472347597681e-20)
--(axis cs:4950,1.73472347597681e-20)
--(axis cs:4950,1.73472347597681e-20)
--(axis cs:4900,1.73472347597681e-20)
--(axis cs:4850,1.73472347597681e-20)
--(axis cs:4800,1.79189256482105)
--(axis cs:4750,1.7919303830324)
--(axis cs:4700,1.79186674304187)
--(axis cs:4650,1.79175085577379)
--(axis cs:4600,1.79203036504517)
--(axis cs:4550,1.79200134071409)
--(axis cs:4500,1.79185450218793)
--(axis cs:4450,1.79179247307719)
--(axis cs:4400,1.79179668907346)
--(axis cs:4350,1.79175098955134)
--(axis cs:4300,1.79175077533606)
--(axis cs:4250,1.79175239151887)
--(axis cs:4200,1.79175132156752)
--(axis cs:4150,1.79180387216598)
--(axis cs:4100,1.79194491876423)
--(axis cs:4050,1.79212525326917)
--(axis cs:4000,1.79238339326913)
--(axis cs:3950,1.79230634420533)
--(axis cs:3900,1.79209378706648)
--(axis cs:3850,1.79175159242051)
--(axis cs:3800,1.79194384369229)
--(axis cs:3750,1.79294534958931)
--(axis cs:3700,1.79212911952713)
--(axis cs:3650,1.79182162917655)
--(axis cs:3600,1.79180617715723)
--(axis cs:3550,1.79185887075967)
--(axis cs:3500,1.79210421696469)
--(axis cs:3450,1.7918803763752)
--(axis cs:3400,1.79174661646012)
--(axis cs:3350,1.79179791866414)
--(axis cs:3300,1.79175125855633)
--(axis cs:3250,1.79175123715758)
--(axis cs:3200,1.79184836348368)
--(axis cs:3150,1.79183456530221)
--(axis cs:3100,1.79186366132662)
--(axis cs:3050,1.79195731633275)
--(axis cs:3000,1.79175579061745)
--(axis cs:2950,1.79180503057066)
--(axis cs:2900,1.79200608310134)
--(axis cs:2850,1.79197153021967)
--(axis cs:2800,1.79185799185583)
--(axis cs:2750,1.79203980997516)
--(axis cs:2700,1.79191521891882)
--(axis cs:2650,1.79191485313534)
--(axis cs:2600,1.79241505929675)
--(axis cs:2550,1.79184816105294)
--(axis cs:2500,1.79175355758252)
--(axis cs:2450,1.79173775833198)
--(axis cs:2400,1.79174778492493)
--(axis cs:2350,1.79174538615803)
--(axis cs:2300,1.7918155424529)
--(axis cs:2250,1.79179003997956)
--(axis cs:2200,1.79231280129372)
--(axis cs:2150,1.79195722947429)
--(axis cs:2100,1.79176866355959)
--(axis cs:2050,1.79191094887295)
--(axis cs:2000,1.79177660839685)
--(axis cs:1950,1.79175523566148)
--(axis cs:1900,1.79174357598461)
--(axis cs:1850,1.79180417548613)
--(axis cs:1800,1.7918173784073)
--(axis cs:1750,1.79179344588499)
--(axis cs:1700,1.79185539021264)
--(axis cs:1650,1.79197360591131)
--(axis cs:1600,1.79180135396402)
--(axis cs:1550,1.79173182692176)
--(axis cs:1500,1.79174285530087)
--(axis cs:1450,1.79178979742827)
--(axis cs:1400,1.79173371337996)
--(axis cs:1350,1.79179343449028)
--(axis cs:1300,1.79180243463899)
--(axis cs:1250,1.79173904095472)
--(axis cs:1200,1.79181419118759)
--(axis cs:1150,1.79179677196162)
--(axis cs:1100,1.79187369420481)
--(axis cs:1050,1.79309381420582)
--(axis cs:1000,1.79376931630368)
--(axis cs:950,1.79266429641944)
--(axis cs:900,1.79342787168782)
--(axis cs:850,1.7994086601691)
--(axis cs:800,1.80602465021508)
--(axis cs:750,1.79453611478725)
--(axis cs:700,1.79370213551233)
--(axis cs:650,1.80282006372983)
--(axis cs:600,1.79062318098885)
--(axis cs:550,1.77803083944011)
--(axis cs:500,1.76722001581783)
--(axis cs:450,1.76328579780499)
--(axis cs:400,1.766615479289)
--(axis cs:350,1.75798508773639)
--(axis cs:300,1.75460628291306)
--(axis cs:250,1.75721100599875)
--(axis cs:200,1.76311384907376)
--(axis cs:150,1.68717238705571)
--(axis cs:100,1.72526560831223)
--(axis cs:50,1.72794555206755)
--(axis cs:0,1.7192839413342)
--cycle;

\path [fill=gray!50, fill opacity=0.5]
(axis cs:0,1.71882064618375)
--(axis cs:0,1.71579231381625)
--(axis cs:50,1.71157639101961)
--(axis cs:100,1.7034519217452)
--(axis cs:150,1.66021753623281)
--(axis cs:200,1.71196709075095)
--(axis cs:250,1.71059872587103)
--(axis cs:300,1.71605513181125)
--(axis cs:350,1.71015835747667)
--(axis cs:400,1.71087024251667)
--(axis cs:450,1.72102300012468)
--(axis cs:500,1.71202009886581)
--(axis cs:550,1.69763979328688)
--(axis cs:600,1.70698326776961)
--(axis cs:650,1.71147946603612)
--(axis cs:700,1.68971319987548)
--(axis cs:750,1.69053539791053)
--(axis cs:800,1.67607120965986)
--(axis cs:850,1.65697835379803)
--(axis cs:900,1.67584153853592)
--(axis cs:950,1.62128578099316)
--(axis cs:1000,1.65850078037623)
--(axis cs:1050,1.64333771618286)
--(axis cs:1100,1.64204916879432)
--(axis cs:1150,1.60523355512926)
--(axis cs:1200,1.61453965735536)
--(axis cs:1250,1.61949803071782)
--(axis cs:1300,1.62147106563399)
--(axis cs:1350,1.58487941194602)
--(axis cs:1400,1.59627045850402)
--(axis cs:1450,1.5827118494257)
--(axis cs:1500,1.58717912835824)
--(axis cs:1550,1.58898152424269)
--(axis cs:1600,1.56506341212561)
--(axis cs:1650,1.55265958734098)
--(axis cs:1700,1.55322811697169)
--(axis cs:1750,1.52011635224422)
--(axis cs:1800,1.53178202349417)
--(axis cs:1850,1.55247092698793)
--(axis cs:1900,1.53980743617277)
--(axis cs:1950,1.53547236853575)
--(axis cs:2000,1.4878885000226)
--(axis cs:2050,1.53903943030822)
--(axis cs:2100,1.54680898590617)
--(axis cs:2150,1.52297081961649)
--(axis cs:2200,1.50720434360934)
--(axis cs:2250,1.50047220244752)
--(axis cs:2300,1.52346874817634)
--(axis cs:2350,1.47839631395546)
--(axis cs:2400,1.55283705943376)
--(axis cs:2450,1.53628284794519)
--(axis cs:2500,1.49758706929)
--(axis cs:2550,1.47462849463082)
--(axis cs:2600,1.49203145467437)
--(axis cs:2650,1.43475178114449)
--(axis cs:2700,1.48706870151245)
--(axis cs:2750,1.48934818161277)
--(axis cs:2800,1.53994745179671)
--(axis cs:2850,1.50859788885729)
--(axis cs:2900,1.51179432740758)
--(axis cs:2950,1.45877346334406)
--(axis cs:3000,1.49274822163777)
--(axis cs:3050,1.44924025787858)
--(axis cs:3100,1.4581175123582)
--(axis cs:3150,1.51170414630932)
--(axis cs:3200,1.52072363344578)
--(axis cs:3250,1.47011963420352)
--(axis cs:3300,1.43499857982116)
--(axis cs:3350,1.47618197676744)
--(axis cs:3400,1.43992029077003)
--(axis cs:3450,1.46715735594535)
--(axis cs:3500,1.50435248782114)
--(axis cs:3550,1.47834545468061)
--(axis cs:3600,1.46499578504699)
--(axis cs:3650,1.4314573421767)
--(axis cs:3700,1.45796888380083)
--(axis cs:3750,1.39033918750332)
--(axis cs:3800,1.49308184326426)
--(axis cs:3850,1.48850887614316)
--(axis cs:3900,1.47285341842202)
--(axis cs:3950,1.45200502674056)
--(axis cs:4000,1.46768099217524)
--(axis cs:4050,1.46772401764067)
--(axis cs:4100,1.47032790443792)
--(axis cs:4150,1.42043811241304)
--(axis cs:4200,1.47573140086167)
--(axis cs:4250,1.4373937408017)
--(axis cs:4300,1.44535842515309)
--(axis cs:4350,1.45079343860573)
--(axis cs:4400,1.46066016512756)
--(axis cs:4450,1.41255846135227)
--(axis cs:4500,1.4546892199042)
--(axis cs:4550,1.41862890463935)
--(axis cs:4600,1.45458266946903)
--(axis cs:4650,1.47425641151714)
--(axis cs:4700,1.45999997984386)
--(axis cs:4750,1.43729734755103)
--(axis cs:4800,1.4116907512584)
--(axis cs:4850,0)
--(axis cs:4900,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4900,0)
--(axis cs:4850,0)
--(axis cs:4800,1.6211153191416)
--(axis cs:4750,1.63362997244897)
--(axis cs:4700,1.60224592655614)
--(axis cs:4650,1.63596310928286)
--(axis cs:4600,1.61965858413097)
--(axis cs:4550,1.60495820416065)
--(axis cs:4500,1.6237143928958)
--(axis cs:4450,1.63529722584773)
--(axis cs:4400,1.62501619567244)
--(axis cs:4350,1.63956875499427)
--(axis cs:4300,1.59501391324691)
--(axis cs:4250,1.6083891959983)
--(axis cs:4200,1.61889461273833)
--(axis cs:4150,1.60927878678696)
--(axis cs:4100,1.60963862596208)
--(axis cs:4050,1.61640771275933)
--(axis cs:4000,1.61318662462476)
--(axis cs:3950,1.63338766045944)
--(axis cs:3900,1.62518647037798)
--(axis cs:3850,1.63920932385684)
--(axis cs:3800,1.62191963273574)
--(axis cs:3750,1.64903663569668)
--(axis cs:3700,1.60163673699917)
--(axis cs:3650,1.6421810650233)
--(axis cs:3600,1.65191819095301)
--(axis cs:3550,1.62430239651939)
--(axis cs:3500,1.64114352177886)
--(axis cs:3450,1.63522434485465)
--(axis cs:3400,1.65231483962997)
--(axis cs:3350,1.62695288243256)
--(axis cs:3300,1.64199308417884)
--(axis cs:3250,1.64108080899648)
--(axis cs:3200,1.64713286495422)
--(axis cs:3150,1.66385279289068)
--(axis cs:3100,1.6101847388418)
--(axis cs:3050,1.66204591812142)
--(axis cs:3000,1.64811161036223)
--(axis cs:2950,1.62371526705594)
--(axis cs:2900,1.66592174459242)
--(axis cs:2850,1.69029562074271)
--(axis cs:2800,1.67534469780329)
--(axis cs:2750,1.65349259678723)
--(axis cs:2700,1.63080858808755)
--(axis cs:2650,1.65154054845551)
--(axis cs:2600,1.66759452932563)
--(axis cs:2550,1.64282232696918)
--(axis cs:2500,1.65002756431)
--(axis cs:2450,1.67011031925481)
--(axis cs:2400,1.67940899496624)
--(axis cs:2350,1.64454337804454)
--(axis cs:2300,1.67951602142366)
--(axis cs:2250,1.67859147755248)
--(axis cs:2200,1.68338499399066)
--(axis cs:2150,1.69274885238351)
--(axis cs:2100,1.67538442129383)
--(axis cs:2050,1.66833148969178)
--(axis cs:2000,1.6857197207774)
--(axis cs:1950,1.70662641546424)
--(axis cs:1900,1.67284861502723)
--(axis cs:1850,1.68937715781207)
--(axis cs:1800,1.69860888530583)
--(axis cs:1750,1.74304017895578)
--(axis cs:1700,1.71395208542831)
--(axis cs:1650,1.72543590785902)
--(axis cs:1600,1.72510179827439)
--(axis cs:1550,1.71947025495731)
--(axis cs:1500,1.71710790604176)
--(axis cs:1450,1.7389832361743)
--(axis cs:1400,1.74132921189598)
--(axis cs:1350,1.73046573845398)
--(axis cs:1300,1.73875704236601)
--(axis cs:1250,1.73851900688218)
--(axis cs:1200,1.73825929624464)
--(axis cs:1150,1.75466410647074)
--(axis cs:1100,1.74762447040568)
--(axis cs:1050,1.74862581901714)
--(axis cs:1000,1.73992389722377)
--(axis cs:950,1.75461793740684)
--(axis cs:900,1.75083651506408)
--(axis cs:850,1.74768960220197)
--(axis cs:800,1.76302762954013)
--(axis cs:750,1.75749066768947)
--(axis cs:700,1.76611889532452)
--(axis cs:650,1.76257300596388)
--(axis cs:600,1.76037333063039)
--(axis cs:550,1.76498498911312)
--(axis cs:500,1.76364847233419)
--(axis cs:450,1.76412134147532)
--(axis cs:400,1.76439498148333)
--(axis cs:350,1.76888362332332)
--(axis cs:300,1.76561508338875)
--(axis cs:250,1.77314751172897)
--(axis cs:200,1.76754859884905)
--(axis cs:150,1.76719158056719)
--(axis cs:100,1.7756430902548)
--(axis cs:50,1.72091995298039)
--(axis cs:0,1.71882064618375)
--cycle;

\addplot [black]
table {plots/sgl/diversity/diversity-000.dat};
\addplot [gray!50]
table {plots/sgl/diversity/diversity-001.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 0)\)},
ymin=0, ymax=1.04587262153057,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.99395513014);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000675931524);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00112779861754);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00146989093498);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00210339934238);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00066781976888);
\path
(axis cs:0,0.991841096917548)
--(axis cs:0,0.996069163362452);

\addplot [semithick, thin, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.991841096917548
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.996069163362452
};
\path
(axis cs:1,0.000440333387062335)
--(axis cs:1,0.000911529660937666);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.000440333387062335
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.000911529660937666
};
\path
(axis cs:2,0.000735440214453641)
--(axis cs:2,0.00152015702062636);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.000735440214453641
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.00152015702062636
};
\path
(axis cs:3,0.00093618348921378)
--(axis cs:3,0.00200359838074622);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.00093618348921378
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.00200359838074622
};
\path
(axis cs:4,0.00137793553175645)
--(axis cs:4,0.00282886315300355);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00137793553175645
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00282886315300355
};
\path
(axis cs:5,0.000408558811463217)
--(axis cs:5,0.000927080726296783);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000408558811463217
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000927080726296783
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 1)\)},
ymin=0, ymax=1.04571028445075,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00419607596192);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.98836919074);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00179271442146);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00125456510426);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00235985951364);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00202758584838);
\path
(axis cs:0,0.000806549121452651)
--(axis cs:0,0.00758560280238735);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.000806549121452651
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00758560280238735
};
\path
(axis cs:1,0.980823824860242)
--(axis cs:1,0.995914556619758);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.980823824860242
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.995914556619758
};
\path
(axis cs:2,0.0013021197745429)
--(axis cs:2,0.0022833090683771);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.0013021197745429
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.0022833090683771
};
\path
(axis cs:3,0.000718348985435294)
--(axis cs:3,0.00179078122308471);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.000718348985435294
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.00179078122308471
};
\path
(axis cs:4,0.000638115987446325)
--(axis cs:4,0.00408160303983368);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.000638115987446325
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00408160303983368
};
\path
(axis cs:5,5.71112399782784e-05)
--(axis cs:5,0.00399806045678172);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 5.71112399782784e-05
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.00399806045678172
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 2)\)},
ymin=0, ymax=1.03730093079497,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00355271047614);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0018632797543);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.97819157242);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.013383320026);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00238136223348);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.000627735678196);
\path
(axis cs:0,0.00112464317255569)
--(axis cs:0,0.00598077777972431);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00112464317255569
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00598077777972431
};
\path
(axis cs:1,0.001495373020944)
--(axis cs:1,0.002231186487656);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.001495373020944
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.002231186487656
};
\path
(axis cs:2,0.968477496463841)
--(axis cs:2,0.987905648376159);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.968477496463841
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.987905648376159
};
\path
(axis cs:3,0.00669639652372078)
--(axis cs:3,0.0200702435282792);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.00669639652372078
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.0200702435282792
};
\path
(axis cs:4,0.00133333586851071)
--(axis cs:4,0.00342938859844929);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00133333586851071
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00342938859844929
};
\path
(axis cs:5,0.000373729887298509)
--(axis cs:5,0.000881741469093491);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000373729887298509
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000881741469093491
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 3)\)},
ymin=0, ymax=1.03983405269384,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0034563436332);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000685476458636);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00211613872216);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.9863625527);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0061739665694);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00120549488518);
\path
(axis cs:0,0.00254671615107694)
--(axis cs:0,0.00436597111532305);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00254671615107694
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00436597111532305
};
\path
(axis cs:1,0.000398398811067821)
--(axis cs:1,0.000972554106204179);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.000398398811067821
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.000972554106204179
};
\path
(axis cs:2,0.00144058290029026)
--(axis cs:2,0.00279169454402974);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.00144058290029026
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.00279169454402974
};
\path
(axis cs:3,0.982406959977294)
--(axis cs:3,0.990318145422706);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.982406959977294
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.990318145422706
};
\path
(axis cs:4,0.00433318967896645)
--(axis cs:4,0.00801474345983355);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00433318967896645
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00801474345983355
};
\path
(axis cs:5,0.000834435127017648)
--(axis cs:5,0.00157655464334235);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000834435127017648
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.00157655464334235
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 4)\)},
ymin=0, ymax=1.04462324659712,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00257532622806);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00173951988124);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0008550397987);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00126586552638);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.99219195192);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00137227031132);
\path
(axis cs:0,0.00181448150953894)
--(axis cs:0,0.00333617094658106);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00181448150953894
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00333617094658106
};
\path
(axis cs:1,0.00104744842043878)
--(axis cs:1,0.00243159134204122);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.00104744842043878
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.00243159134204122
};
\path
(axis cs:2,0.000544949048205689)
--(axis cs:2,0.00116513054919431);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.000544949048205689
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.00116513054919431
};
\path
(axis cs:3,0.000760908717822314)
--(axis cs:3,0.00177082233493769);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.000760908717822314
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.00177082233493769
};
\path
(axis cs:4,0.98950462136655)
--(axis cs:4,0.99487928247345);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.98950462136655
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.99487928247345
};
\path
(axis cs:5,0.000884920402673653)
--(axis cs:5,0.00185962021996635);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.000884920402673653
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.00185962021996635
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_bar/master_cls_bar_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 5)\)},
ymin=0, ymax=1.0429682953529,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00078584839502);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00211416340292);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00065403557882);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0042550574044);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00174428504604);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.99044658616);
\path
(axis cs:0,0.000547604022581447)
--(axis cs:0,0.00102409276745855);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.000547604022581447
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.00102409276745855
};
\path
(axis cs:1,0.0015514633646581)
--(axis cs:1,0.0026768634411819);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.0015514633646581
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.0026768634411819
};
\path
(axis cs:2,0.000371528032618137)
--(axis cs:2,0.000936543125021863);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.000371528032618137
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2 0.000936543125021863
};
\path
(axis cs:3,0.0029038167839668)
--(axis cs:3,0.0056062980248332);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.0029038167839668
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3 0.0056062980248332
};
\path
(axis cs:4,0.00123563432203039)
--(axis cs:4,0.00225293577004961);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00123563432203039
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4 0.00225293577004961
};
\path
(axis cs:5,0.987590033888667)
--(axis cs:5,0.993303138431333);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.987590033888667
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5 0.993303138431333
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{crawl} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.149758555478107, ymax=1.07957556965977,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.203751732172563)
--(axis cs:0,0.191371563827437)
--(axis cs:25,0.134742857609321)
--(axis cs:50,0.126454660841942)
--(axis cs:75,0.111716578217463)
--(axis cs:100,0.129203957528885)
--(axis cs:125,0.165327523388022)
--(axis cs:150,0.158975504127134)
--(axis cs:175,0.146828833588552)
--(axis cs:200,0.150586704886728)
--(axis cs:225,0.14666351414053)
--(axis cs:250,0.14215201573756)
--(axis cs:275,0.139776451041527)
--(axis cs:300,0.143224367380843)
--(axis cs:325,0.158017412689924)
--(axis cs:350,0.157824883941086)
--(axis cs:375,0.143817599808927)
--(axis cs:400,0.139323198552353)
--(axis cs:425,0.142286706285292)
--(axis cs:450,0.139732473227946)
--(axis cs:475,0.136502362418956)
--(axis cs:500,0.140007380713546)
--(axis cs:525,0.136879979501891)
--(axis cs:550,0.129041842372205)
--(axis cs:575,0.130966802197811)
--(axis cs:600,0.130190914938151)
--(axis cs:625,0.127347934350439)
--(axis cs:650,0.128569728930286)
--(axis cs:675,0.122839476339369)
--(axis cs:700,0.117064440924291)
--(axis cs:725,0.119983083353537)
--(axis cs:750,0.126395290697137)
--(axis cs:775,0.123435111049715)
--(axis cs:800,0.124048754705295)
--(axis cs:825,0.11806050444958)
--(axis cs:850,0.115490655957326)
--(axis cs:875,0.122606037784014)
--(axis cs:900,0.116095614317073)
--(axis cs:925,0.10473250725597)
--(axis cs:950,0.0972517419602167)
--(axis cs:975,0.097971581658629)
--(axis cs:1000,0.10938014052784)
--(axis cs:1025,0.111360431035075)
--(axis cs:1050,0.100707705345923)
--(axis cs:1075,0.08557062911737)
--(axis cs:1100,0.0821038223241642)
--(axis cs:1125,0.0966078949805835)
--(axis cs:1150,0.109143273193276)
--(axis cs:1175,0.117147892245595)
--(axis cs:1200,0.110182690715458)
--(axis cs:1225,0.0926094505170493)
--(axis cs:1250,0.0935548476176653)
--(axis cs:1275,0.0895962941719059)
--(axis cs:1300,0.0868905681788479)
--(axis cs:1325,0.103220297832955)
--(axis cs:1350,0.109521201127778)
--(axis cs:1375,0.105017978188006)
--(axis cs:1400,0.10199572554224)
--(axis cs:1425,0.0970747654410066)
--(axis cs:1450,0.0876682307713642)
--(axis cs:1475,0.0978307760237057)
--(axis cs:1500,0.106597831505662)
--(axis cs:1525,0.118954703208603)
--(axis cs:1550,0.121415465006932)
--(axis cs:1575,0.109807845043729)
--(axis cs:1600,0.109233147143817)
--(axis cs:1625,0.10340490294702)
--(axis cs:1650,0.103872668568664)
--(axis cs:1675,0.104635360345876)
--(axis cs:1700,0.0995049877738063)
--(axis cs:1725,0.0871376902330374)
--(axis cs:1750,0.0780670063401514)
--(axis cs:1775,0.0917375824741533)
--(axis cs:1800,0.118267632503166)
--(axis cs:1825,0.120715195803567)
--(axis cs:1850,0.11479931452065)
--(axis cs:1875,0.119410150342874)
--(axis cs:1900,0.119228133469732)
--(axis cs:1925,0.122459209032821)
--(axis cs:1950,0.115102870500485)
--(axis cs:1975,0.100302945621372)
--(axis cs:1975,0.280361871826628)
--(axis cs:1975,0.280361871826628)
--(axis cs:1950,0.247623891403515)
--(axis cs:1925,0.245845334255179)
--(axis cs:1900,0.257335126690268)
--(axis cs:1875,0.261814574881126)
--(axis cs:1850,0.26817586095935)
--(axis cs:1825,0.250938831116433)
--(axis cs:1800,0.227267566680834)
--(axis cs:1775,0.209947234389847)
--(axis cs:1750,0.200483414395849)
--(axis cs:1725,0.198615290686963)
--(axis cs:1700,0.218033333058194)
--(axis cs:1675,0.233580109774124)
--(axis cs:1650,0.235478109247336)
--(axis cs:1625,0.23045615782898)
--(axis cs:1600,0.228202393872183)
--(axis cs:1575,0.228772701708271)
--(axis cs:1550,0.224622609129068)
--(axis cs:1525,0.215715469855397)
--(axis cs:1500,0.220436039078338)
--(axis cs:1475,0.213738181328294)
--(axis cs:1450,0.199520558268636)
--(axis cs:1425,0.232715809462993)
--(axis cs:1400,0.22817102601776)
--(axis cs:1375,0.210300056115994)
--(axis cs:1350,0.243162857392222)
--(axis cs:1325,0.229128626103045)
--(axis cs:1300,0.183328571581152)
--(axis cs:1275,0.197437310436094)
--(axis cs:1250,0.214617929598335)
--(axis cs:1225,0.207689214930951)
--(axis cs:1200,0.207746140028542)
--(axis cs:1175,0.188258092922405)
--(axis cs:1150,0.176151970782724)
--(axis cs:1125,0.212807728379416)
--(axis cs:1100,0.232344683211836)
--(axis cs:1075,0.21060236877863)
--(axis cs:1050,0.203301205974077)
--(axis cs:1025,0.210177370092925)
--(axis cs:1000,0.19684109868816)
--(axis cs:975,0.192186374869371)
--(axis cs:950,0.205761639135783)
--(axis cs:925,0.20395827609603)
--(axis cs:900,0.191872152218927)
--(axis cs:875,0.198128995471987)
--(axis cs:850,0.213589040282674)
--(axis cs:825,0.21493975045442)
--(axis cs:800,0.200858898462705)
--(axis cs:775,0.195844797174285)
--(axis cs:750,0.209763066342863)
--(axis cs:725,0.222784914062463)
--(axis cs:700,0.221022079579709)
--(axis cs:675,0.210508386532631)
--(axis cs:650,0.208720694821714)
--(axis cs:625,0.218105404825561)
--(axis cs:600,0.209685771949849)
--(axis cs:575,0.196604551026189)
--(axis cs:550,0.208564601851795)
--(axis cs:525,0.217206605090109)
--(axis cs:500,0.200952783030454)
--(axis cs:475,0.205377905533044)
--(axis cs:450,0.217084820572054)
--(axis cs:425,0.226729063226708)
--(axis cs:400,0.233730757407647)
--(axis cs:375,0.222628042319073)
--(axis cs:350,0.224816137778914)
--(axis cs:325,0.231996954470076)
--(axis cs:300,0.248009679939157)
--(axis cs:275,0.249253122438473)
--(axis cs:250,0.23896355502244)
--(axis cs:225,0.24071108681947)
--(axis cs:200,0.255931587025272)
--(axis cs:175,0.304935361011448)
--(axis cs:150,0.341756119568866)
--(axis cs:125,0.291556101699978)
--(axis cs:100,0.226923267951115)
--(axis cs:75,0.217996234630537)
--(axis cs:50,0.193475271486058)
--(axis cs:25,0.165473813467603)
--(axis cs:0,0.203751732172563)
--cycle;

\path [z0fill]
(axis cs:0,0.205120470561852)
--(axis cs:0,0.191984269438148)
--(axis cs:25,0.190402965211003)
--(axis cs:50,0.231488489137885)
--(axis cs:75,0.35160599956994)
--(axis cs:100,0.55390175421762)
--(axis cs:125,0.685371565965763)
--(axis cs:150,0.660374742201881)
--(axis cs:175,0.559640229718674)
--(axis cs:200,0.428251421117853)
--(axis cs:225,0.345750242209439)
--(axis cs:250,0.343729248359781)
--(axis cs:275,0.387833766009177)
--(axis cs:300,0.417897289705227)
--(axis cs:325,0.459379578131761)
--(axis cs:350,0.532486336412302)
--(axis cs:375,0.586846281514572)
--(axis cs:400,0.635082719194054)
--(axis cs:425,0.709639574703919)
--(axis cs:450,0.782093289047571)
--(axis cs:475,0.809681363297554)
--(axis cs:500,0.830575051097836)
--(axis cs:525,0.83831617408409)
--(axis cs:550,0.82583598069013)
--(axis cs:575,0.857408269652127)
--(axis cs:600,0.91354706455776)
--(axis cs:625,0.950795868427508)
--(axis cs:650,0.960012945214905)
--(axis cs:675,0.958843327308108)
--(axis cs:700,0.967001274120422)
--(axis cs:725,0.974374776078853)
--(axis cs:750,0.979106815880497)
--(axis cs:775,0.98017676551356)
--(axis cs:800,0.983639711581303)
--(axis cs:825,0.987282961369992)
--(axis cs:850,0.986336900663049)
--(axis cs:875,0.988857514141344)
--(axis cs:900,0.988334828268243)
--(axis cs:925,0.988023128454163)
--(axis cs:950,0.988784341336965)
--(axis cs:975,0.987246696637988)
--(axis cs:1000,0.989288118593294)
--(axis cs:1025,0.98848854297149)
--(axis cs:1050,0.989038884500348)
--(axis cs:1075,0.989976359191729)
--(axis cs:1100,0.987633834664617)
--(axis cs:1125,0.988938396456222)
--(axis cs:1150,0.98824673912025)
--(axis cs:1175,0.989060115737557)
--(axis cs:1200,0.989783512981362)
--(axis cs:1225,0.987979560914481)
--(axis cs:1250,0.990013028774225)
--(axis cs:1275,0.989081199605032)
--(axis cs:1300,0.989549338527602)
--(axis cs:1325,0.990539354079074)
--(axis cs:1350,0.989099300815702)
--(axis cs:1375,0.990828216602894)
--(axis cs:1400,0.989687261934404)
--(axis cs:1425,0.99035294473073)
--(axis cs:1450,0.991287752957355)
--(axis cs:1475,0.989700677004684)
--(axis cs:1500,0.991276625902016)
--(axis cs:1525,0.990450311313323)
--(axis cs:1550,0.990946790600122)
--(axis cs:1575,0.991415964835055)
--(axis cs:1600,0.990044274504842)
--(axis cs:1625,0.991486778650884)
--(axis cs:1650,0.990297885557211)
--(axis cs:1675,0.990872096189887)
--(axis cs:1700,0.99133984895176)
--(axis cs:1725,0.990216273650536)
--(axis cs:1750,0.991923352902423)
--(axis cs:1775,0.99066550881593)
--(axis cs:1800,0.991342878429756)
--(axis cs:1825,0.991569112274351)
--(axis cs:1850,0.990051920775996)
--(axis cs:1875,0.991587503005857)
--(axis cs:1900,0.990650539562897)
--(axis cs:1925,0.991475203181851)
--(axis cs:1950,0.992053598566633)
--(axis cs:1975,0.990701686917851)
--(axis cs:1975,0.993693311082149)
--(axis cs:1975,0.993693311082149)
--(axis cs:1950,0.994490168073367)
--(axis cs:1925,0.994510478658149)
--(axis cs:1900,0.993920878757104)
--(axis cs:1875,0.994234355954143)
--(axis cs:1850,0.993432791784004)
--(axis cs:1825,0.994338416765649)
--(axis cs:1800,0.994080703650244)
--(axis cs:1775,0.99355752542407)
--(axis cs:1750,0.994383106217577)
--(axis cs:1725,0.993256839869463)
--(axis cs:1700,0.99398508904824)
--(axis cs:1675,0.994024260610113)
--(axis cs:1650,0.993428641722789)
--(axis cs:1625,0.994005765029116)
--(axis cs:1600,0.993170454055158)
--(axis cs:1575,0.994136072204945)
--(axis cs:1550,0.993920934439878)
--(axis cs:1525,0.993572482846677)
--(axis cs:1500,0.994204012897984)
--(axis cs:1475,0.993097485475316)
--(axis cs:1450,0.994056289842645)
--(axis cs:1425,0.99366065278927)
--(axis cs:1400,0.993073301265595)
--(axis cs:1375,0.993696844037106)
--(axis cs:1350,0.992602108624298)
--(axis cs:1325,0.993688348640926)
--(axis cs:1300,0.993532724032398)
--(axis cs:1275,0.993211441674968)
--(axis cs:1250,0.993604256505774)
--(axis cs:1225,0.992042901565519)
--(axis cs:1200,0.993047638058638)
--(axis cs:1175,0.993015502102443)
--(axis cs:1150,0.99256216943975)
--(axis cs:1125,0.992957086663778)
--(axis cs:1100,0.991618538135383)
--(axis cs:1075,0.992902312328272)
--(axis cs:1050,0.992977084779653)
--(axis cs:1025,0.99276227038851)
--(axis cs:1000,0.993183297006705)
--(axis cs:975,0.991570823362012)
--(axis cs:950,0.992656356343035)
--(axis cs:925,0.992171288985837)
--(axis cs:900,0.991472435091757)
--(axis cs:875,0.991807709538656)
--(axis cs:850,0.990372096536951)
--(axis cs:825,0.990784617350008)
--(axis cs:800,0.989375243778697)
--(axis cs:775,0.98953277784644)
--(axis cs:750,0.989294502039503)
--(axis cs:725,0.985640090241147)
--(axis cs:700,0.986148528519578)
--(axis cs:675,0.984645555091892)
--(axis cs:650,0.984724252625094)
--(axis cs:625,0.988931642292492)
--(axis cs:600,0.99738718352224)
--(axis cs:575,1.01684376898787)
--(axis cs:550,1.02369674578987)
--(axis cs:525,1.01752242519591)
--(axis cs:500,1.01424159730216)
--(axis cs:475,1.00837164958245)
--(axis cs:450,0.987791268072429)
--(axis cs:425,0.957075276336081)
--(axis cs:400,0.940597296485946)
--(axis cs:375,0.904429508565428)
--(axis cs:350,0.843219848307697)
--(axis cs:325,0.800042385468239)
--(axis cs:300,0.746084378934773)
--(axis cs:275,0.691009341590823)
--(axis cs:250,0.677535645240219)
--(axis cs:225,0.749005440350561)
--(axis cs:200,0.895723268322147)
--(axis cs:175,0.991872775241326)
--(axis cs:150,1.00387457107812)
--(axis cs:125,0.974557149474237)
--(axis cs:100,0.88333612890238)
--(axis cs:75,0.72715809427006)
--(axis cs:50,0.458784040382115)
--(axis cs:25,0.275907009558228)
--(axis cs:0,0.205120470561852)
--cycle;

\path [z1fill]
(axis cs:0,0.198168728008535)
--(axis cs:0,0.188406535991465)
--(axis cs:25,0.0776581550129908)
--(axis cs:50,0.0282300802723816)
--(axis cs:75,-0.0182011308862658)
--(axis cs:100,-0.0196059463679608)
--(axis cs:125,-0.0128170470813003)
--(axis cs:150,-0.00619225920039958)
--(axis cs:175,-0.00554768249258209)
--(axis cs:200,-0.00287814788111032)
--(axis cs:225,-0.00105159075988962)
--(axis cs:250,-0.000282929390683772)
--(axis cs:275,0.00192379262178151)
--(axis cs:300,0.00268139716695376)
--(axis cs:325,0.00221182067841516)
--(axis cs:350,0.00273856771580353)
--(axis cs:375,0.00316366393625565)
--(axis cs:400,0.00456237313024273)
--(axis cs:425,0.00444043271841662)
--(axis cs:450,0.00277241612818839)
--(axis cs:475,0.00213241444152206)
--(axis cs:500,0.00206921997560001)
--(axis cs:525,0.00364987950752186)
--(axis cs:550,0.00447809831975627)
--(axis cs:575,0.00380964564820942)
--(axis cs:600,0.00285802065089673)
--(axis cs:625,0.000894633435460772)
--(axis cs:650,0.000335356120913069)
--(axis cs:675,-0.000726653597836052)
--(axis cs:700,-0.00119271882799603)
--(axis cs:725,-0.000218558167267711)
--(axis cs:750,-0.000501021176602612)
--(axis cs:775,0.000506798446150585)
--(axis cs:800,-0.000607948539258294)
--(axis cs:825,-0.000850234827400373)
--(axis cs:850,0.00124537477186097)
--(axis cs:875,0.00215244359179314)
--(axis cs:900,0.00292984627203312)
--(axis cs:925,0.00200315729889936)
--(axis cs:950,0.00290598981149335)
--(axis cs:975,0.00456109792875293)
--(axis cs:1000,0.00381689829537674)
--(axis cs:1025,0.00404873284099158)
--(axis cs:1050,0.00437053085282468)
--(axis cs:1075,0.0038963684735288)
--(axis cs:1100,0.00422279520080434)
--(axis cs:1125,0.00449090323065751)
--(axis cs:1150,0.00386234880828057)
--(axis cs:1175,0.00267986268209178)
--(axis cs:1200,0.0036299412410061)
--(axis cs:1225,0.00495024995715947)
--(axis cs:1250,0.00391095694078376)
--(axis cs:1275,0.00405440110835882)
--(axis cs:1300,0.00291818871112828)
--(axis cs:1325,0.00169738598381204)
--(axis cs:1350,0.00312381644250525)
--(axis cs:1375,0.00364225983672654)
--(axis cs:1400,0.00379686920257094)
--(axis cs:1425,0.00306781140371419)
--(axis cs:1450,0.00300090029555387)
--(axis cs:1475,0.00364308227648465)
--(axis cs:1500,0.00296086644693627)
--(axis cs:1525,0.00378195346133948)
--(axis cs:1550,0.00361453233282377)
--(axis cs:1575,0.0028087271189551)
--(axis cs:1600,0.00318849011531234)
--(axis cs:1625,0.00289560781000616)
--(axis cs:1650,0.00245996570421396)
--(axis cs:1675,0.00136824480334413)
--(axis cs:1700,0.00201734210525346)
--(axis cs:1725,0.00339358414630572)
--(axis cs:1750,0.00308625062159482)
--(axis cs:1775,0.00344722158242229)
--(axis cs:1800,0.00242025353873443)
--(axis cs:1825,0.00112784036029033)
--(axis cs:1850,0.0022023615889601)
--(axis cs:1875,0.00272275606916479)
--(axis cs:1900,0.00287706494499436)
--(axis cs:1925,0.00269328937298862)
--(axis cs:1950,0.00238202228732407)
--(axis cs:1975,0.00268406467451906)
--(axis cs:1975,0.00445298164228094)
--(axis cs:1975,0.00445298164228094)
--(axis cs:1950,0.00427390084467593)
--(axis cs:1925,0.00434221399901138)
--(axis cs:1900,0.00473522212380564)
--(axis cs:1875,0.00418299369803521)
--(axis cs:1850,0.0076138365662399)
--(axis cs:1825,0.00976834387410967)
--(axis cs:1800,0.00708048759806557)
--(axis cs:1775,0.00519983315517771)
--(axis cs:1750,0.00461890306960518)
--(axis cs:1725,0.00496116195609428)
--(axis cs:1700,0.00730234001794654)
--(axis cs:1675,0.0102292050134559)
--(axis cs:1650,0.00797585841178603)
--(axis cs:1625,0.00482343213159384)
--(axis cs:1600,0.00534424551028766)
--(axis cs:1575,0.0048421307826449)
--(axis cs:1550,0.0106915211423762)
--(axis cs:1525,0.0113609143762605)
--(axis cs:1500,0.00575651245946373)
--(axis cs:1475,0.00660470357471535)
--(axis cs:1450,0.0107179218036461)
--(axis cs:1425,0.0106864891442858)
--(axis cs:1400,0.00654461518942906)
--(axis cs:1375,0.00644368432007346)
--(axis cs:1350,0.0100982442798947)
--(axis cs:1325,0.012253401381788)
--(axis cs:1300,0.00961494420247172)
--(axis cs:1275,0.00765754620524118)
--(axis cs:1250,0.00713615985201624)
--(axis cs:1225,0.00758339228284053)
--(axis cs:1200,0.0098897596669939)
--(axis cs:1175,0.0139096136691082)
--(axis cs:1150,0.0113969614277194)
--(axis cs:1125,0.00683631653814249)
--(axis cs:1100,0.0106880403815957)
--(axis cs:1075,0.0101793109248712)
--(axis cs:1050,0.0126018380727753)
--(axis cs:1025,0.0133206217086084)
--(axis cs:1000,0.00853000482222326)
--(axis cs:975,0.0102322968560471)
--(axis cs:950,0.0131018945957067)
--(axis cs:925,0.0198361125699006)
--(axis cs:900,0.0176704585671669)
--(axis cs:875,0.0137091842650069)
--(axis cs:850,0.018600324509739)
--(axis cs:825,0.0214982226026004)
--(axis cs:800,0.0262919317696583)
--(axis cs:775,0.0231812616226494)
--(axis cs:750,0.0179182478358026)
--(axis cs:725,0.0210008669272677)
--(axis cs:700,0.020615528967996)
--(axis cs:675,0.022332450694636)
--(axis cs:650,0.0214765564622869)
--(axis cs:625,0.0172414326861392)
--(axis cs:600,0.0173847529459033)
--(axis cs:575,0.0181163814765906)
--(axis cs:550,0.0223634312842437)
--(axis cs:525,0.0280204211524781)
--(axis cs:500,0.0340788970236)
--(axis cs:475,0.0365711033752779)
--(axis cs:450,0.0348987833174116)
--(axis cs:425,0.0314708729935834)
--(axis cs:400,0.0254065674217573)
--(axis cs:375,0.0259934533749443)
--(axis cs:350,0.0282360063481965)
--(axis cs:325,0.0235192835551848)
--(axis cs:300,0.0206128973314462)
--(axis cs:275,0.0224344955622185)
--(axis cs:250,0.0235330092274838)
--(axis cs:225,0.0219177006214896)
--(axis cs:200,0.0232445253195103)
--(axis cs:175,0.0311020868645821)
--(axis cs:150,0.0322961082555996)
--(axis cs:125,0.0522141508877003)
--(axis cs:100,0.0827066802295608)
--(axis cs:75,0.0976839297326658)
--(axis cs:50,0.119312027730018)
--(axis cs:25,0.135544309110086)
--(axis cs:0,0.198168728008535)
--cycle;

\path [z2fill]
(axis cs:0,0.205106476850013)
--(axis cs:0,0.188283943149987)
--(axis cs:25,0.152235427333656)
--(axis cs:50,0.17359209992175)
--(axis cs:75,0.224826034046706)
--(axis cs:100,0.198537896798361)
--(axis cs:125,0.128599434586779)
--(axis cs:150,0.103189860031805)
--(axis cs:175,0.0862139090399027)
--(axis cs:200,0.0862300789250421)
--(axis cs:225,0.0925338394592773)
--(axis cs:250,0.0875271813207205)
--(axis cs:275,0.0756823483661781)
--(axis cs:300,0.0538765421645399)
--(axis cs:325,0.0195044726810626)
--(axis cs:350,-0.0153427457561541)
--(axis cs:375,-0.0407446228200235)
--(axis cs:400,-0.0486742257312216)
--(axis cs:425,-0.0579490166247222)
--(axis cs:450,-0.0708810369377649)
--(axis cs:475,-0.0688083457262976)
--(axis cs:500,-0.0798450793519181)
--(axis cs:525,-0.093879731608203)
--(axis cs:550,-0.0865760144355469)
--(axis cs:575,-0.0718058047443992)
--(axis cs:600,-0.0506729320221056)
--(axis cs:625,-0.0268496210278845)
--(axis cs:650,-0.00535898526496052)
--(axis cs:675,-0.000163472362932092)
--(axis cs:700,-0.0117416109254237)
--(axis cs:725,-0.018707198465721)
--(axis cs:750,-0.0161707482024642)
--(axis cs:775,-0.00830228507327538)
--(axis cs:800,-0.0069448437167025)
--(axis cs:825,-0.00494707264266638)
--(axis cs:850,0.000857662538962869)
--(axis cs:875,0.00190402547868177)
--(axis cs:900,0.00372411164008126)
--(axis cs:925,0.00439007195186464)
--(axis cs:950,0.00419869938503584)
--(axis cs:975,0.00473618610821865)
--(axis cs:1000,0.00361375258688786)
--(axis cs:1025,0.00374029150418924)
--(axis cs:1050,0.00360355049185104)
--(axis cs:1075,0.00278317220291261)
--(axis cs:1100,0.0035345533926113)
--(axis cs:1125,0.00355220700096788)
--(axis cs:1150,0.00301952174096006)
--(axis cs:1175,0.00135972986735344)
--(axis cs:1200,0.00168917045279282)
--(axis cs:1225,0.00357284697783781)
--(axis cs:1250,0.00318034745110036)
--(axis cs:1275,0.00359036186229763)
--(axis cs:1300,0.00229099538217825)
--(axis cs:1325,0.00141898277922444)
--(axis cs:1350,0.00277598270581473)
--(axis cs:1375,0.00291221104862602)
--(axis cs:1400,0.00322020671720095)
--(axis cs:1425,0.00223961724519252)
--(axis cs:1450,0.00229163608039402)
--(axis cs:1475,0.00338275657089257)
--(axis cs:1500,0.00267551238437079)
--(axis cs:1525,0.00373554451085225)
--(axis cs:1550,0.00366187116131276)
--(axis cs:1575,0.00300644207659622)
--(axis cs:1600,0.00350758281484758)
--(axis cs:1625,0.00274081955478866)
--(axis cs:1650,0.00204089165583056)
--(axis cs:1675,0.00117987402120762)
--(axis cs:1700,0.00160768285042791)
--(axis cs:1725,0.00271131900182367)
--(axis cs:1750,0.0023965699045796)
--(axis cs:1775,0.0026949119735333)
--(axis cs:1800,0.00141151111251143)
--(axis cs:1825,0.000467501690477396)
--(axis cs:1850,0.00203207203387977)
--(axis cs:1875,0.00226920053402414)
--(axis cs:1900,0.00257946520292007)
--(axis cs:1925,0.00251699997608903)
--(axis cs:1950,0.00243783613701252)
--(axis cs:1975,0.00310250868815962)
--(axis cs:1975,0.00516248299504038)
--(axis cs:1975,0.00516248299504038)
--(axis cs:1950,0.00478222134458748)
--(axis cs:1925,0.00491907248071097)
--(axis cs:1900,0.00540615514467993)
--(axis cs:1875,0.00459712281597586)
--(axis cs:1850,0.00795369892852023)
--(axis cs:1825,0.0113498954551226)
--(axis cs:1800,0.00849084073228857)
--(axis cs:1775,0.0051669648600667)
--(axis cs:1750,0.0044375956754204)
--(axis cs:1725,0.00487834769177633)
--(axis cs:1700,0.00660773199597208)
--(axis cs:1675,0.00853635814599238)
--(axis cs:1650,0.00674361764256944)
--(axis cs:1625,0.00455415039081134)
--(axis cs:1600,0.00574668711715242)
--(axis cs:1575,0.00501101789060378)
--(axis cs:1550,0.00997144215308723)
--(axis cs:1525,0.0106954951675477)
--(axis cs:1500,0.00515101234602921)
--(axis cs:1475,0.00599958091790743)
--(axis cs:1450,0.010769849482006)
--(axis cs:1425,0.0104496026292075)
--(axis cs:1400,0.00500736794199905)
--(axis cs:1375,0.00491281888497398)
--(axis cs:1350,0.00918690170778527)
--(axis cs:1325,0.0116871643055756)
--(axis cs:1300,0.00938061082742175)
--(axis cs:1275,0.00646339254090237)
--(axis cs:1250,0.00505388412969964)
--(axis cs:1225,0.00546350343256219)
--(axis cs:1200,0.00944616738960718)
--(axis cs:1175,0.0131269889526466)
--(axis cs:1150,0.00903416299583994)
--(axis cs:1125,0.00582295048063212)
--(axis cs:1100,0.00996059865618869)
--(axis cs:1075,0.00893587972748739)
--(axis cs:1050,0.010137467469749)
--(axis cs:1025,0.0107754103118108)
--(axis cs:1000,0.00649079488831214)
--(axis cs:975,0.00798849497898135)
--(axis cs:950,0.00980906151336416)
--(axis cs:925,0.0164885851569354)
--(axis cs:900,0.0177692072319187)
--(axis cs:875,0.0171705545357182)
--(axis cs:850,0.0282871951370371)
--(axis cs:825,0.0528436791226664)
--(axis cs:800,0.0992252392975025)
--(axis cs:775,0.137064135894075)
--(axis cs:750,0.163451668357664)
--(axis cs:725,0.170311252223321)
--(axis cs:700,0.138648492816624)
--(axis cs:675,0.128251584358932)
--(axis cs:650,0.168290536989761)
--(axis cs:625,0.249573505019885)
--(axis cs:600,0.329191999997306)
--(axis cs:575,0.379628146005999)
--(axis cs:550,0.435763614045947)
--(axis cs:525,0.452310533289003)
--(axis cs:500,0.413342486905518)
--(axis cs:475,0.391779093947098)
--(axis cs:450,0.403055986421765)
--(axis cs:425,0.419365269631122)
--(axis cs:400,0.436222350297622)
--(axis cs:375,0.455856923834423)
--(axis cs:350,0.436824819639354)
--(axis cs:325,0.377414451291737)
--(axis cs:300,0.35916634449866)
--(axis cs:275,0.409233153981022)
--(axis cs:250,0.507722713939279)
--(axis cs:225,0.609234690516723)
--(axis cs:200,0.650125120286958)
--(axis cs:175,0.714013268944097)
--(axis cs:150,0.838204464476195)
--(axis cs:125,0.841178944429221)
--(axis cs:100,0.716065315577639)
--(axis cs:75,0.582980825153294)
--(axis cs:50,0.376715910798251)
--(axis cs:25,0.236204380358652)
--(axis cs:0,0.205106476850013)
--cycle;

\path [z3fill]
(axis cs:0,0.198374166280904)
--(axis cs:0,0.188409965719096)
--(axis cs:25,0.109232067905992)
--(axis cs:50,0.0584552828113176)
--(axis cs:75,0.00774691788002058)
--(axis cs:100,-0.0132195104626366)
--(axis cs:125,-0.0248845663631815)
--(axis cs:150,-0.00885684674995394)
--(axis cs:175,0.00199627316894135)
--(axis cs:200,0.00438266773163093)
--(axis cs:225,0.00586996024301036)
--(axis cs:250,0.0034458314950429)
--(axis cs:275,-0.00236464538040989)
--(axis cs:300,-0.00486863219933588)
--(axis cs:325,-0.00310433894603531)
--(axis cs:350,-0.00365109438767761)
--(axis cs:375,-0.00389969140081946)
--(axis cs:400,0.000984349949250295)
--(axis cs:425,0.00446433360845482)
--(axis cs:450,0.0049602257817308)
--(axis cs:475,0.0040030228938842)
--(axis cs:500,0.000568232134891989)
--(axis cs:525,-0.000878177295236209)
--(axis cs:550,-0.00170296431741733)
--(axis cs:575,-0.00243833889321939)
--(axis cs:600,-0.00245667861907584)
--(axis cs:625,-0.0013429760300468)
--(axis cs:650,0.000115476283003024)
--(axis cs:675,-0.000378636915126441)
--(axis cs:700,-0.00131184270755565)
--(axis cs:725,-0.00157992723856269)
--(axis cs:750,-0.000556073342583135)
--(axis cs:775,0.000799532145873895)
--(axis cs:800,0.00138200394464641)
--(axis cs:825,0.00202981977039097)
--(axis cs:850,0.00253183286151591)
--(axis cs:875,0.00202189994888243)
--(axis cs:900,0.00221521877626354)
--(axis cs:925,0.00174689064484519)
--(axis cs:950,0.00136937694003948)
--(axis cs:975,0.00179644389761314)
--(axis cs:1000,0.00170965119301234)
--(axis cs:1025,0.00222763116118629)
--(axis cs:1050,0.00231441207744711)
--(axis cs:1075,0.00209535776084077)
--(axis cs:1100,0.0024139002805005)
--(axis cs:1125,0.00235144851154059)
--(axis cs:1150,0.00241494119274473)
--(axis cs:1175,0.00239137947721765)
--(axis cs:1200,0.00256292750340791)
--(axis cs:1225,0.00311001104621944)
--(axis cs:1250,0.00296824066894237)
--(axis cs:1275,0.00338843879716138)
--(axis cs:1300,0.00322192436297971)
--(axis cs:1325,0.00303188488406206)
--(axis cs:1350,0.00337969820527599)
--(axis cs:1375,0.00290255413206504)
--(axis cs:1400,0.00313998515699488)
--(axis cs:1425,0.00300847381649442)
--(axis cs:1450,0.00298777413554194)
--(axis cs:1475,0.00306850639253091)
--(axis cs:1500,0.00250228541745193)
--(axis cs:1525,0.00291743172151249)
--(axis cs:1550,0.0028029273122478)
--(axis cs:1575,0.00279401376105973)
--(axis cs:1600,0.00338952243343852)
--(axis cs:1625,0.00308254892645535)
--(axis cs:1650,0.00317578177526948)
--(axis cs:1675,0.00291832353164115)
--(axis cs:1700,0.00261055377875145)
--(axis cs:1725,0.00320732946886633)
--(axis cs:1750,0.00336159193544465)
--(axis cs:1775,0.00363148442611857)
--(axis cs:1800,0.00327287849735612)
--(axis cs:1825,0.00307373286177424)
--(axis cs:1850,0.0036832441147877)
--(axis cs:1875,0.00326479096980652)
--(axis cs:1900,0.00307745492801823)
--(axis cs:1925,0.00268419094078053)
--(axis cs:1950,0.00257491642670121)
--(axis cs:1975,0.00315675717901299)
--(axis cs:1975,0.00661100829058701)
--(axis cs:1975,0.00661100829058701)
--(axis cs:1950,0.00686791764529879)
--(axis cs:1925,0.00739063559921947)
--(axis cs:1900,0.00801170816158177)
--(axis cs:1875,0.00760305721099348)
--(axis cs:1850,0.0079743178228123)
--(axis cs:1825,0.00752215504542576)
--(axis cs:1800,0.00728215742584388)
--(axis cs:1775,0.00659419068588143)
--(axis cs:1750,0.00619978768935535)
--(axis cs:1725,0.00747174904713367)
--(axis cs:1700,0.00648945995964855)
--(axis cs:1675,0.00596597697075885)
--(axis cs:1650,0.00593448803033052)
--(axis cs:1625,0.00563838182314465)
--(axis cs:1600,0.00678783903776148)
--(axis cs:1575,0.00621436632454027)
--(axis cs:1550,0.0067520958621522)
--(axis cs:1525,0.00681494860008751)
--(axis cs:1500,0.00613935121614807)
--(axis cs:1475,0.00740527004346909)
--(axis cs:1450,0.00672644818045806)
--(axis cs:1425,0.00632225554110558)
--(axis cs:1400,0.00680899800860512)
--(axis cs:1375,0.00666893508393496)
--(axis cs:1350,0.00659898574272401)
--(axis cs:1325,0.00598754428873795)
--(axis cs:1300,0.00615055004822029)
--(axis cs:1275,0.00618274840683862)
--(axis cs:1250,0.00628841590145763)
--(axis cs:1225,0.00746800300658056)
--(axis cs:1200,0.00698213292699209)
--(axis cs:1175,0.00710707921238235)
--(axis cs:1150,0.00657365526645527)
--(axis cs:1125,0.00538533484485941)
--(axis cs:1100,0.0061812704798995)
--(axis cs:1075,0.00600194501035923)
--(axis cs:1050,0.00679942723935289)
--(axis cs:1025,0.00686766566041371)
--(axis cs:1000,0.00656205315882766)
--(axis cs:975,0.00666564242518686)
--(axis cs:950,0.00577771753420052)
--(axis cs:925,0.00603273308363481)
--(axis cs:900,0.00510391176493646)
--(axis cs:875,0.00460922465783757)
--(axis cs:850,0.00540900970920409)
--(axis cs:825,0.00579272421200903)
--(axis cs:800,0.00906662723615359)
--(axis cs:775,0.0119836322933261)
--(axis cs:750,0.0167567090889831)
--(axis cs:725,0.0225121919337627)
--(axis cs:700,0.0210467283755557)
--(axis cs:675,0.0273987931455264)
--(axis cs:650,0.033487107252197)
--(axis cs:625,0.0351524034666068)
--(axis cs:600,0.0373400792012358)
--(axis cs:575,0.0345136706244194)
--(axis cs:550,0.0321155976126173)
--(axis cs:525,0.0281053857560362)
--(axis cs:500,0.020990033878708)
--(axis cs:475,0.0158139037085158)
--(axis cs:450,0.0202272918838692)
--(axis cs:425,0.0310620978235452)
--(axis cs:400,0.0445881372867497)
--(axis cs:375,0.0593082753976195)
--(axis cs:350,0.0755559091668776)
--(axis cs:325,0.0914740264052353)
--(axis cs:300,0.100211115132136)
--(axis cs:275,0.0869441375108099)
--(axis cs:250,0.0632018707649571)
--(axis cs:225,0.0476963205537896)
--(axis cs:200,0.0369319823750891)
--(axis cs:175,0.0437412803604987)
--(axis cs:150,0.0789802913569939)
--(axis cs:125,0.129799107501902)
--(axis cs:100,0.119687184344317)
--(axis cs:75,0.0925713285024594)
--(axis cs:50,0.124307677603082)
--(axis cs:25,0.148710377124777)
--(axis cs:0,0.198374166280904)
--cycle;

\path [z4fill]
(axis cs:0,0.211298552302902)
--(axis cs:0,0.194857455697098)
--(axis cs:25,0.138251525352165)
--(axis cs:50,0.106048797331191)
--(axis cs:75,0.0623735471789542)
--(axis cs:100,0.106008044747669)
--(axis cs:125,0.199700028129869)
--(axis cs:150,0.232675389646627)
--(axis cs:175,0.211164736874791)
--(axis cs:200,0.192633377980275)
--(axis cs:225,0.19046690902759)
--(axis cs:250,0.182924532929314)
--(axis cs:275,0.164940715481006)
--(axis cs:300,0.147279496814042)
--(axis cs:325,0.124962892062201)
--(axis cs:350,0.0797143255837658)
--(axis cs:375,0.0357872112015479)
--(axis cs:400,0.0136195117122462)
--(axis cs:425,0.00812794747953167)
--(axis cs:450,0.016723960532664)
--(axis cs:475,0.0218352296986688)
--(axis cs:500,0.0182546547860022)
--(axis cs:525,0.0182291601619622)
--(axis cs:550,0.0170922507754819)
--(axis cs:575,0.0139192244081351)
--(axis cs:600,0.012100334315428)
--(axis cs:625,0.00985486941079906)
--(axis cs:650,0.0089801747825196)
--(axis cs:675,0.00780150764354474)
--(axis cs:700,0.00613272970074466)
--(axis cs:725,0.00550742383916139)
--(axis cs:750,0.0043486621437813)
--(axis cs:775,0.00447961854987911)
--(axis cs:800,0.00450143596034034)
--(axis cs:825,0.00438822430541012)
--(axis cs:850,0.00487203421503368)
--(axis cs:875,0.00430379882945091)
--(axis cs:900,0.00452776200773613)
--(axis cs:925,0.00434527160275598)
--(axis cs:950,0.00385331511633668)
--(axis cs:975,0.00405327562163971)
--(axis cs:1000,0.00358001104243219)
--(axis cs:1025,0.00411332151643551)
--(axis cs:1050,0.00419664818350156)
--(axis cs:1075,0.00370896773332946)
--(axis cs:1100,0.00421146547238952)
--(axis cs:1125,0.00408018386959812)
--(axis cs:1150,0.00438742976250993)
--(axis cs:1175,0.00408145284088814)
--(axis cs:1200,0.00379724108008645)
--(axis cs:1225,0.00404057048132854)
--(axis cs:1250,0.00335307488785309)
--(axis cs:1275,0.0032982698059945)
--(axis cs:1300,0.00294301549607989)
--(axis cs:1325,0.00293274602425969)
--(axis cs:1350,0.00334588890189158)
--(axis cs:1375,0.00321860044547176)
--(axis cs:1400,0.00340770336700712)
--(axis cs:1425,0.00301050862962085)
--(axis cs:1450,0.00271778050818748)
--(axis cs:1475,0.00282709959557747)
--(axis cs:1500,0.00264092542380356)
--(axis cs:1525,0.00293518015869461)
--(axis cs:1550,0.00258876956174737)
--(axis cs:1575,0.00235090505814085)
--(axis cs:1600,0.00265495527372786)
--(axis cs:1625,0.00244924164329061)
--(axis cs:1650,0.00275292047268412)
--(axis cs:1675,0.00270555596166284)
--(axis cs:1700,0.00251011640026602)
--(axis cs:1725,0.0026668230128802)
--(axis cs:1750,0.00243963235890655)
--(axis cs:1775,0.00257777970710239)
--(axis cs:1800,0.00239155671371128)
--(axis cs:1825,0.0024190542813439)
--(axis cs:1850,0.00254799235350638)
--(axis cs:1875,0.00208531665450572)
--(axis cs:1900,0.00231977684863182)
--(axis cs:1925,0.00225963218363228)
--(axis cs:1950,0.0022307105712432)
--(axis cs:1975,0.00246542240361045)
--(axis cs:1975,0.00372407052598955)
--(axis cs:1975,0.00372407052598955)
--(axis cs:1950,0.0034069135959568)
--(axis cs:1925,0.00373824757156772)
--(axis cs:1900,0.00372500345288818)
--(axis cs:1875,0.00304054303981428)
--(axis cs:1850,0.00373501333049362)
--(axis cs:1825,0.0036367699634561)
--(axis cs:1800,0.00377319805108872)
--(axis cs:1775,0.00390662979449761)
--(axis cs:1750,0.00365991649389345)
--(axis cs:1725,0.0041784049599198)
--(axis cs:1700,0.00400746477573398)
--(axis cs:1675,0.00436535279593716)
--(axis cs:1650,0.00432421031691588)
--(axis cs:1625,0.00382579536230939)
--(axis cs:1600,0.00421897384227214)
--(axis cs:1575,0.00398826741225915)
--(axis cs:1550,0.00435787052865263)
--(axis cs:1525,0.00456461113250539)
--(axis cs:1500,0.00429895023219644)
--(axis cs:1475,0.00475583415162253)
--(axis cs:1450,0.00427621133261252)
--(axis cs:1425,0.00426286779197916)
--(axis cs:1400,0.00462685206499288)
--(axis cs:1375,0.00469681192492824)
--(axis cs:1350,0.00505199027010842)
--(axis cs:1325,0.00433843988054031)
--(axis cs:1300,0.00468087130152011)
--(axis cs:1275,0.0057906835780055)
--(axis cs:1250,0.00624103592174691)
--(axis cs:1225,0.00636094762187146)
--(axis cs:1200,0.00550228153751355)
--(axis cs:1175,0.00615271683671186)
--(axis cs:1150,0.00707154459349007)
--(axis cs:1125,0.00643826136720188)
--(axis cs:1100,0.00670180768601048)
--(axis cs:1075,0.00628307400667054)
--(axis cs:1050,0.00662112666049844)
--(axis cs:1025,0.00677674618596449)
--(axis cs:1000,0.00568164752956781)
--(axis cs:975,0.00644070996556029)
--(axis cs:950,0.00605371415806332)
--(axis cs:925,0.00635870207484403)
--(axis cs:900,0.00728401541466387)
--(axis cs:875,0.00756845220014909)
--(axis cs:850,0.00829580982976632)
--(axis cs:825,0.00757651022178988)
--(axis cs:800,0.00819119276845967)
--(axis cs:775,0.00796110944212089)
--(axis cs:750,0.0085513248722187)
--(axis cs:725,0.0115588398872386)
--(axis cs:700,0.0119312177528553)
--(axis cs:675,0.0128469710924553)
--(axis cs:650,0.0157132840662804)
--(axis cs:625,0.0201344951748009)
--(axis cs:600,0.025396940753372)
--(axis cs:575,0.0331038958758648)
--(axis cs:550,0.0469253380005181)
--(axis cs:525,0.0632738196620378)
--(axis cs:500,0.0820091964339978)
--(axis cs:475,0.108170337605331)
--(axis cs:450,0.176213614083336)
--(axis cs:425,0.297375089816468)
--(axis cs:400,0.424167688007754)
--(axis cs:375,0.488552419918452)
--(axis cs:350,0.479435303696234)
--(axis cs:325,0.485362420633799)
--(axis cs:300,0.525060030321958)
--(axis cs:275,0.498813932998994)
--(axis cs:250,0.442094294670686)
--(axis cs:225,0.40341468361241)
--(axis cs:200,0.412558196075725)
--(axis cs:175,0.617829767325209)
--(axis cs:150,0.861147761762173)
--(axis cs:125,0.85996705772693)
--(axis cs:100,0.637776774517131)
--(axis cs:75,0.405353286517846)
--(axis cs:50,0.252107987204809)
--(axis cs:25,0.185364334170912)
--(axis cs:0,0.211298552302902)
--cycle;

\path [z5fill]
(axis cs:0,0.205103319951359)
--(axis cs:0,0.192325156048641)
--(axis cs:25,0.0915876866101347)
--(axis cs:50,0.0457435918488747)
--(axis cs:75,0.000823173528713154)
--(axis cs:100,-0.000972549926318511)
--(axis cs:125,7.32560051303218e-05)
--(axis cs:150,0.00148971113444414)
--(axis cs:175,-0.000241046446803566)
--(axis cs:200,-0.0048663480522138)
--(axis cs:225,-0.00532971600515813)
--(axis cs:250,-0.0028322183893943)
--(axis cs:275,-0.000706620636346635)
--(axis cs:300,-0.000171432705638388)
--(axis cs:325,0.000506454618012555)
--(axis cs:350,0.000775667778493747)
--(axis cs:375,0.000364512693327739)
--(axis cs:400,0.000260129747349934)
--(axis cs:425,0.000115315027388885)
--(axis cs:450,0.000273100813683375)
--(axis cs:475,0.000529162937104473)
--(axis cs:500,0.000455441931397029)
--(axis cs:525,0.000687688830430111)
--(axis cs:550,0.000671106310208391)
--(axis cs:575,0.000648322551403373)
--(axis cs:600,0.000759057251274862)
--(axis cs:625,0.000537388605885955)
--(axis cs:650,0.000557359947580219)
--(axis cs:675,0.000556725941760721)
--(axis cs:700,0.000522926698029936)
--(axis cs:725,0.000627020844399949)
--(axis cs:750,0.000514615547692812)
--(axis cs:775,0.000557243487046392)
--(axis cs:800,0.000549688674805155)
--(axis cs:825,0.0005144120450452)
--(axis cs:850,0.000591449211005433)
--(axis cs:875,0.000477963148377915)
--(axis cs:900,0.000571075286806489)
--(axis cs:925,0.000554738961734786)
--(axis cs:950,0.000516226970784687)
--(axis cs:975,0.000621331019324178)
--(axis cs:1000,0.000499925022334758)
--(axis cs:1025,0.000558359942201412)
--(axis cs:1050,0.000534698527024652)
--(axis cs:1075,0.000479099660757386)
--(axis cs:1100,0.000589939974864413)
--(axis cs:1125,0.000531152871988049)
--(axis cs:1150,0.000581270659853138)
--(axis cs:1175,0.000568840588095759)
--(axis cs:1200,0.00052068799195129)
--(axis cs:1225,0.000628582049991113)
--(axis cs:1250,0.000588752642476871)
--(axis cs:1275,0.000605173170081137)
--(axis cs:1300,0.000534660202683994)
--(axis cs:1325,0.000493978246019013)
--(axis cs:1350,0.00063200869484172)
--(axis cs:1375,0.000580180158512165)
--(axis cs:1400,0.000599200874744493)
--(axis cs:1425,0.00054038394990101)
--(axis cs:1450,0.000524095835454364)
--(axis cs:1475,0.000631525053311215)
--(axis cs:1500,0.0005782793537342)
--(axis cs:1525,0.000640868221607807)
--(axis cs:1550,0.000567209927423035)
--(axis cs:1575,0.000500453219590726)
--(axis cs:1600,0.000574607858001019)
--(axis cs:1625,0.000517182210086303)
--(axis cs:1650,0.000585424247433408)
--(axis cs:1675,0.000564790888989041)
--(axis cs:1700,0.000547093259013872)
--(axis cs:1725,0.000617019483154284)
--(axis cs:1750,0.000557541396224281)
--(axis cs:1775,0.000631655743343154)
--(axis cs:1800,0.000624485672372651)
--(axis cs:1825,0.00061119346169984)
--(axis cs:1850,0.00065485078040314)
--(axis cs:1875,0.000599229021395561)
--(axis cs:1900,0.000661031233624761)
--(axis cs:1925,0.000573582836405895)
--(axis cs:1950,0.000562731730803449)
--(axis cs:1975,0.000645382205983895)
--(axis cs:1975,0.00109917542953611)
--(axis cs:1975,0.00109917542953611)
--(axis cs:1950,0.000949830280876551)
--(axis cs:1925,0.000949486897914105)
--(axis cs:1900,0.00104835597941524)
--(axis cs:1875,0.000972306653164439)
--(axis cs:1850,0.00107740637831686)
--(axis cs:1825,0.00095594629294016)
--(axis cs:1800,0.000969359945867349)
--(axis cs:1775,0.000989174461856846)
--(axis cs:1750,0.000902667055615719)
--(axis cs:1725,0.00101694612988572)
--(axis cs:1700,0.000865537494906128)
--(axis cs:1675,0.000947202016690959)
--(axis cs:1650,0.00103395031360659)
--(axis cs:1625,0.000887776185113697)
--(axis cs:1600,0.000995567719838981)
--(axis cs:1575,0.000884853608169274)
--(axis cs:1550,0.000951143328496965)
--(axis cs:1525,0.000991251099112192)
--(axis cs:1500,0.0008627612265058)
--(axis cs:1475,0.00108881957028879)
--(axis cs:1450,0.000971645968145636)
--(axis cs:1425,0.00089830622265899)
--(axis cs:1400,0.000909315983895507)
--(axis cs:1375,0.000846046989487835)
--(axis cs:1350,0.00104125176763828)
--(axis cs:1325,0.000900484183180987)
--(axis cs:1300,0.000919478080516006)
--(axis cs:1275,0.00100933952671886)
--(axis cs:1250,0.000938102686563129)
--(axis cs:1225,0.00107767307800889)
--(axis cs:1200,0.00096407954636871)
--(axis cs:1175,0.00104254570022424)
--(axis cs:1150,0.00107073227310686)
--(axis cs:1125,0.000949030894251951)
--(axis cs:1100,0.00111171473529559)
--(axis cs:1075,0.000969866003322613)
--(axis cs:1050,0.000999556405775348)
--(axis cs:1025,0.00100072055051859)
--(axis cs:1000,0.000876245184145242)
--(axis cs:975,0.00103334476355582)
--(axis cs:950,0.000909468685375313)
--(axis cs:925,0.00103493859426521)
--(axis cs:900,0.00104869530759351)
--(axis cs:875,0.000892663189062084)
--(axis cs:850,0.00103092825427457)
--(axis cs:825,0.0008518886951948)
--(axis cs:800,0.000971525163434845)
--(axis cs:775,0.00100266306199361)
--(axis cs:750,0.000826864584947188)
--(axis cs:725,0.000971053447600051)
--(axis cs:700,0.000834412227250064)
--(axis cs:675,0.000956066666879279)
--(axis cs:650,0.000974245574259782)
--(axis cs:625,0.000881237790594045)
--(axis cs:600,0.00117768403896514)
--(axis cs:575,0.00106242861603663)
--(axis cs:550,0.00130115575739161)
--(axis cs:525,0.00160775683516989)
--(axis cs:500,0.00199073465244297)
--(axis cs:475,0.00239311994049553)
--(axis cs:450,0.00248190175095662)
--(axis cs:425,0.00335573335837112)
--(axis cs:400,0.00345661716473007)
--(axis cs:375,0.00306647863339226)
--(axis cs:350,0.00324497309374625)
--(axis cs:325,0.00407489431886744)
--(axis cs:300,0.00836151446203839)
--(axis cs:275,0.0166773551917866)
--(axis cs:250,0.0323562184844343)
--(axis cs:225,0.0466781615449981)
--(axis cs:200,0.0452215643322138)
--(axis cs:175,0.0291305617268036)
--(axis cs:150,0.0174974817095559)
--(axis cs:125,0.0288206687020697)
--(axis cs:100,0.0695588167223185)
--(axis cs:75,0.109163107844887)
--(axis cs:50,0.138329549734325)
--(axis cs:25,0.158684565697558)
--(axis cs:0,0.205103319951359)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Training iteration \(\displaystyle \times 10^{3}\)},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{walk} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.172307046112585, ymax=1.08030948672793,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.27614020741726)
--(axis cs:0,0.24082154858274)
--(axis cs:25,0.282806190894373)
--(axis cs:50,0.253678486992664)
--(axis cs:75,0.192187601449523)
--(axis cs:100,0.151621362389592)
--(axis cs:125,0.125532192084588)
--(axis cs:150,0.1058707710834)
--(axis cs:175,0.107169471119083)
--(axis cs:200,0.115856435861274)
--(axis cs:225,0.11901640769999)
--(axis cs:250,0.122662772429856)
--(axis cs:275,0.130584169934117)
--(axis cs:300,0.143534006456118)
--(axis cs:325,0.149996547630706)
--(axis cs:350,0.148913172501473)
--(axis cs:375,0.141450695804938)
--(axis cs:400,0.131672331437982)
--(axis cs:425,0.129525166871518)
--(axis cs:450,0.129377176592784)
--(axis cs:475,0.130753984331369)
--(axis cs:500,0.136050401814007)
--(axis cs:525,0.148718407359871)
--(axis cs:550,0.154416841358965)
--(axis cs:575,0.151503170372785)
--(axis cs:600,0.159398612855672)
--(axis cs:625,0.163241797419055)
--(axis cs:650,0.1484598116069)
--(axis cs:675,0.142690110258354)
--(axis cs:700,0.145834962835248)
--(axis cs:725,0.14732352221771)
--(axis cs:750,0.146872644376852)
--(axis cs:775,0.136987113002006)
--(axis cs:800,0.131655353863098)
--(axis cs:825,0.131456413092325)
--(axis cs:850,0.121355114795888)
--(axis cs:875,0.118760485810893)
--(axis cs:900,0.13314199953137)
--(axis cs:925,0.135632779284892)
--(axis cs:950,0.125932980085178)
--(axis cs:975,0.125296025093749)
--(axis cs:1000,0.116361635731417)
--(axis cs:1025,0.114870287956489)
--(axis cs:1050,0.12588032673115)
--(axis cs:1075,0.134929183789557)
--(axis cs:1100,0.148505217518312)
--(axis cs:1125,0.142741478938867)
--(axis cs:1150,0.139150489070139)
--(axis cs:1175,0.148171425662158)
--(axis cs:1200,0.150800092323415)
--(axis cs:1225,0.137438469925626)
--(axis cs:1250,0.125908438897986)
--(axis cs:1275,0.10859202675176)
--(axis cs:1300,0.0913258894379932)
--(axis cs:1325,0.101720139656337)
--(axis cs:1350,0.12375798800135)
--(axis cs:1375,0.147383213600129)
--(axis cs:1400,0.144358375659693)
--(axis cs:1425,0.121024548855422)
--(axis cs:1450,0.0970029658951701)
--(axis cs:1475,0.109912395973365)
--(axis cs:1500,0.115349512652594)
--(axis cs:1525,0.0951749356791601)
--(axis cs:1550,0.10523120073571)
--(axis cs:1575,0.11691660743346)
--(axis cs:1600,0.108541301876126)
--(axis cs:1625,0.097400642362169)
--(axis cs:1650,0.0984839577185513)
--(axis cs:1675,0.0989588842393991)
--(axis cs:1700,0.089669966839208)
--(axis cs:1725,0.0873403504088203)
--(axis cs:1750,0.105996348302801)
--(axis cs:1775,0.0879305431963234)
--(axis cs:1800,0.071965885385769)
--(axis cs:1825,0.0917138555102201)
--(axis cs:1850,0.10124248839789)
--(axis cs:1875,0.0693220685445789)
--(axis cs:1900,0.042646743598974)
--(axis cs:1925,0.0720403728676642)
--(axis cs:1950,0.0940580792033576)
--(axis cs:1975,0.0813809093742024)
--(axis cs:1975,0.284898741753798)
--(axis cs:1975,0.284898741753798)
--(axis cs:1950,0.224832856412642)
--(axis cs:1925,0.195891141916336)
--(axis cs:1900,0.197788719161026)
--(axis cs:1875,0.227225414519421)
--(axis cs:1850,0.252626332290111)
--(axis cs:1825,0.20634621084978)
--(axis cs:1800,0.222368916278231)
--(axis cs:1775,0.265782070515677)
--(axis cs:1750,0.282087312705199)
--(axis cs:1725,0.30627356875918)
--(axis cs:1700,0.289019895264792)
--(axis cs:1675,0.264200912112601)
--(axis cs:1650,0.283808513745449)
--(axis cs:1625,0.265994430157831)
--(axis cs:1600,0.231651160075874)
--(axis cs:1575,0.24693024960654)
--(axis cs:1550,0.22010654064829)
--(axis cs:1525,0.18543987037684)
--(axis cs:1500,0.213040386003406)
--(axis cs:1475,0.214940296170634)
--(axis cs:1450,0.23202009540083)
--(axis cs:1425,0.245842551512578)
--(axis cs:1400,0.254239310388307)
--(axis cs:1375,0.255849689751871)
--(axis cs:1350,0.24335073312665)
--(axis cs:1325,0.236371882183663)
--(axis cs:1300,0.202293034642007)
--(axis cs:1275,0.20854640995224)
--(axis cs:1250,0.210121153046014)
--(axis cs:1225,0.232655419090374)
--(axis cs:1200,0.247675632628585)
--(axis cs:1175,0.226569547569842)
--(axis cs:1150,0.238402308817861)
--(axis cs:1125,0.260791005149133)
--(axis cs:1100,0.256046507001688)
--(axis cs:1075,0.230619617458443)
--(axis cs:1050,0.21689157787685)
--(axis cs:1025,0.216148992467511)
--(axis cs:1000,0.220657441124583)
--(axis cs:975,0.218191491986251)
--(axis cs:950,0.219411735370822)
--(axis cs:925,0.213278866243108)
--(axis cs:900,0.20313149857263)
--(axis cs:875,0.219296671653107)
--(axis cs:850,0.235196689052112)
--(axis cs:825,0.237422929787675)
--(axis cs:800,0.230067327656902)
--(axis cs:775,0.223955409237994)
--(axis cs:750,0.225553168735148)
--(axis cs:725,0.22415516510229)
--(axis cs:700,0.227049405412752)
--(axis cs:675,0.217927244789646)
--(axis cs:650,0.2150217070731)
--(axis cs:625,0.228937140220945)
--(axis cs:600,0.234784623664328)
--(axis cs:575,0.224179376275215)
--(axis cs:550,0.216330955201035)
--(axis cs:525,0.216479534648129)
--(axis cs:500,0.227124167505993)
--(axis cs:475,0.230321908236631)
--(axis cs:450,0.229706380519216)
--(axis cs:425,0.230988700688482)
--(axis cs:400,0.219476081770018)
--(axis cs:375,0.212538311971062)
--(axis cs:350,0.204642588106527)
--(axis cs:325,0.199958458977294)
--(axis cs:300,0.195431008303882)
--(axis cs:275,0.193185563329883)
--(axis cs:250,0.189604460842144)
--(axis cs:225,0.17839527930801)
--(axis cs:200,0.173014760954726)
--(axis cs:175,0.170754643896917)
--(axis cs:150,0.1690627711806)
--(axis cs:125,0.185342537779412)
--(axis cs:100,0.207306428370408)
--(axis cs:75,0.240167160070477)
--(axis cs:50,0.294937787567336)
--(axis cs:25,0.321224782797935)
--(axis cs:0,0.27614020741726)
--cycle;

\path [z0fill]
(axis cs:0,0.267522238796432)
--(axis cs:0,0.247495925203568)
--(axis cs:25,0.190278282747949)
--(axis cs:50,0.0985330967513743)
--(axis cs:75,0.00472864564217597)
--(axis cs:100,0.000587656994893172)
--(axis cs:125,0.000363762530272434)
--(axis cs:150,-0.000695363310692328)
--(axis cs:175,-0.00271058742056469)
--(axis cs:200,-0.00393627982635602)
--(axis cs:225,-0.00152724765542114)
--(axis cs:250,0.00340150514605824)
--(axis cs:275,0.00664939665234148)
--(axis cs:300,0.00625595378992477)
--(axis cs:325,0.00459145566955775)
--(axis cs:350,0.00226572050760958)
--(axis cs:375,-0.000531475779092575)
--(axis cs:400,-0.00215474578616918)
--(axis cs:425,-0.00296124035965923)
--(axis cs:450,-0.00287362472204862)
--(axis cs:475,-0.00262900636771091)
--(axis cs:500,-0.00306773340068442)
--(axis cs:525,-0.00466644930945821)
--(axis cs:550,-0.00642323474990996)
--(axis cs:575,-0.00578772714930934)
--(axis cs:600,-0.00330397055113738)
--(axis cs:625,-0.00108516418221307)
--(axis cs:650,-0.000533913814742592)
--(axis cs:675,-0.000832116359771436)
--(axis cs:700,-0.000395871578020402)
--(axis cs:725,1.90997972605572e-05)
--(axis cs:750,0.00022144271944784)
--(axis cs:775,0.0007304195545795)
--(axis cs:800,0.000705214146229589)
--(axis cs:825,0.000553791484010167)
--(axis cs:850,0.000651974054783089)
--(axis cs:875,0.000567349028134714)
--(axis cs:900,0.000586750697294648)
--(axis cs:925,0.000584149848233728)
--(axis cs:950,0.000600102223359393)
--(axis cs:975,0.00067110039353525)
--(axis cs:1000,0.000526275961971127)
--(axis cs:1025,0.000618674576173555)
--(axis cs:1050,0.000646889017305868)
--(axis cs:1075,0.000668231136459745)
--(axis cs:1100,0.000758546407383838)
--(axis cs:1125,0.000623420839811526)
--(axis cs:1150,0.000653203795663093)
--(axis cs:1175,0.000598375421584576)
--(axis cs:1200,0.000599294943745689)
--(axis cs:1225,0.000685070682740416)
--(axis cs:1250,0.000564131631298451)
--(axis cs:1275,0.000597004964833909)
--(axis cs:1300,0.000589010411945181)
--(axis cs:1325,0.000586908764628601)
--(axis cs:1350,0.00065078601017079)
--(axis cs:1375,0.000554820351987088)
--(axis cs:1400,0.00059641927391677)
--(axis cs:1425,0.00058007700988761)
--(axis cs:1450,0.000561526702004503)
--(axis cs:1475,0.000652281104564072)
--(axis cs:1500,0.000558336538014452)
--(axis cs:1525,0.000616172551029509)
--(axis cs:1550,0.00060308754078651)
--(axis cs:1575,0.000546312329762548)
--(axis cs:1600,0.000611684917240293)
--(axis cs:1625,0.000553074502179768)
--(axis cs:1650,0.000631406368963904)
--(axis cs:1675,0.000603940297507064)
--(axis cs:1700,0.000591826507682916)
--(axis cs:1725,0.000654965402320564)
--(axis cs:1750,0.000558527468583456)
--(axis cs:1775,0.000577707841099189)
--(axis cs:1800,0.00052199389216945)
--(axis cs:1825,0.000499757751611891)
--(axis cs:1850,0.000595187598341266)
--(axis cs:1875,0.000568598120119071)
--(axis cs:1900,0.000585716485244966)
--(axis cs:1925,0.000525208210036686)
--(axis cs:1950,0.000550726136895938)
--(axis cs:1975,0.000631391449859317)
--(axis cs:1975,0.00104059105822068)
--(axis cs:1975,0.00104059105822068)
--(axis cs:1950,0.000872577481984064)
--(axis cs:1925,0.000909771985883315)
--(axis cs:1900,0.00100761755587504)
--(axis cs:1875,0.00094008800620093)
--(axis cs:1850,0.00108321859173874)
--(axis cs:1825,0.00091532508902811)
--(axis cs:1800,0.000905256267430551)
--(axis cs:1775,0.000985912186260812)
--(axis cs:1750,0.000913860714936545)
--(axis cs:1725,0.00111895370911944)
--(axis cs:1700,0.000999930617597085)
--(axis cs:1675,0.00102013523737294)
--(axis cs:1650,0.0010662293518361)
--(axis cs:1625,0.000956322934700233)
--(axis cs:1600,0.00110531593147971)
--(axis cs:1575,0.000953249510797453)
--(axis cs:1550,0.00100019853209349)
--(axis cs:1525,0.00103311541185049)
--(axis cs:1500,0.00091189447414555)
--(axis cs:1475,0.00107326516559593)
--(axis cs:1450,0.000919016537755498)
--(axis cs:1425,0.000991077060032391)
--(axis cs:1400,0.00107127622880323)
--(axis cs:1375,0.000913304662252913)
--(axis cs:1350,0.00104066348286921)
--(axis cs:1325,0.0009318601246514)
--(axis cs:1300,0.00100682977893482)
--(axis cs:1275,0.00106161150804609)
--(axis cs:1250,0.00096006622270155)
--(axis cs:1225,0.00114580849709958)
--(axis cs:1200,0.000978919166894312)
--(axis cs:1175,0.000949991575695425)
--(axis cs:1150,0.00105380910617691)
--(axis cs:1125,0.00102796166850848)
--(axis cs:1100,0.00124057113165616)
--(axis cs:1075,0.00110983801226026)
--(axis cs:1050,0.00115415114925413)
--(axis cs:1025,0.00113713729078645)
--(axis cs:1000,0.00104338816498887)
--(axis cs:975,0.00121276087478475)
--(axis cs:950,0.000997399757520608)
--(axis cs:925,0.00104894578368627)
--(axis cs:900,0.00100077388366535)
--(axis cs:875,0.000860863882505287)
--(axis cs:850,0.00105694694369691)
--(axis cs:825,0.00103772861990983)
--(axis cs:800,0.00133656190489041)
--(axis cs:775,0.0017964103357405)
--(axis cs:750,0.00337325682351216)
--(axis cs:725,0.00527778390889944)
--(axis cs:700,0.0077504086345804)
--(axis cs:675,0.00987910475145144)
--(axis cs:650,0.00771759900826259)
--(axis cs:625,0.00830237602749308)
--(axis cs:600,0.0156599745918574)
--(axis cs:575,0.0227177043073893)
--(axis cs:550,0.02501606220991)
--(axis cs:525,0.0203562627916982)
--(axis cs:500,0.0164652392790044)
--(axis cs:475,0.0162975477178709)
--(axis cs:450,0.0193639458194886)
--(axis cs:425,0.0279689633044592)
--(axis cs:400,0.0318445532330492)
--(axis cs:375,0.0289223364328526)
--(axis cs:350,0.0288481322851904)
--(axis cs:325,0.0327553697488423)
--(axis cs:300,0.0348435667020752)
--(axis cs:275,0.0348843041132585)
--(axis cs:250,0.0339776722955418)
--(axis cs:225,0.0308247504482211)
--(axis cs:200,0.024223482185796)
--(axis cs:175,0.0161418910713647)
--(axis cs:150,0.00894905606229233)
--(axis cs:125,0.00747089539636757)
--(axis cs:100,0.0314637842643068)
--(axis cs:75,0.100558425942624)
--(axis cs:50,0.217337199871826)
--(axis cs:25,0.28632778248282)
--(axis cs:0,0.267522238796432)
--cycle;

\path [z1fill]
(axis cs:0,0.297429068018126)
--(axis cs:0,0.269263603981874)
--(axis cs:25,0.284633141004507)
--(axis cs:50,0.262086665537128)
--(axis cs:75,0.2307898992554)
--(axis cs:100,0.226575599354904)
--(axis cs:125,0.232639077929492)
--(axis cs:150,0.214198173027578)
--(axis cs:175,0.163439704385184)
--(axis cs:200,0.110559307087183)
--(axis cs:225,0.0991675299550538)
--(axis cs:250,0.119572782498746)
--(axis cs:275,0.1316945420524)
--(axis cs:300,0.145383615409177)
--(axis cs:325,0.159044996776634)
--(axis cs:350,0.188103054269111)
--(axis cs:375,0.224015138947751)
--(axis cs:400,0.250101477788795)
--(axis cs:425,0.264677046692512)
--(axis cs:450,0.274667034072421)
--(axis cs:475,0.308859584313585)
--(axis cs:500,0.347652211259173)
--(axis cs:525,0.3815822955829)
--(axis cs:550,0.412293990997701)
--(axis cs:575,0.435583215383377)
--(axis cs:600,0.469729782748727)
--(axis cs:625,0.547380825041188)
--(axis cs:650,0.640306344597661)
--(axis cs:675,0.738643319980368)
--(axis cs:700,0.819001691840666)
--(axis cs:725,0.860568286990433)
--(axis cs:750,0.892654075282417)
--(axis cs:775,0.894969693923392)
--(axis cs:800,0.902242765384504)
--(axis cs:825,0.912273942694792)
--(axis cs:850,0.900607904462467)
--(axis cs:875,0.87778429372277)
--(axis cs:900,0.850037133796035)
--(axis cs:925,0.859578314478476)
--(axis cs:950,0.889091127573184)
--(axis cs:975,0.892377144116122)
--(axis cs:1000,0.915095623445779)
--(axis cs:1025,0.944276039558699)
--(axis cs:1050,0.960008176830225)
--(axis cs:1075,0.971199526690492)
--(axis cs:1100,0.973752856493531)
--(axis cs:1125,0.981845832517348)
--(axis cs:1150,0.974565053622409)
--(axis cs:1175,0.971091825420745)
--(axis cs:1200,0.977636874963456)
--(axis cs:1225,0.980698355002254)
--(axis cs:1250,0.982129445935529)
--(axis cs:1275,0.980960271585665)
--(axis cs:1300,0.978643834806252)
--(axis cs:1325,0.974649493605646)
--(axis cs:1350,0.977628312372509)
--(axis cs:1375,0.984718022687998)
--(axis cs:1400,0.983613831350511)
--(axis cs:1425,0.977015841855775)
--(axis cs:1450,0.977239643937963)
--(axis cs:1475,0.982579172013161)
--(axis cs:1500,0.984614535639634)
--(axis cs:1525,0.97432469186096)
--(axis cs:1550,0.975655158538679)
--(axis cs:1575,0.98611292297707)
--(axis cs:1600,0.984752764797679)
--(axis cs:1625,0.986698215781542)
--(axis cs:1650,0.980531867503782)
--(axis cs:1675,0.97644225911835)
--(axis cs:1700,0.981678874538868)
--(axis cs:1725,0.985557864161867)
--(axis cs:1750,0.987016501622157)
--(axis cs:1775,0.985472421350326)
--(axis cs:1800,0.982134814424571)
--(axis cs:1825,0.97695533540525)
--(axis cs:1850,0.980491764785629)
--(axis cs:1875,0.987884582903564)
--(axis cs:1900,0.986515793018901)
--(axis cs:1925,0.987658275080791)
--(axis cs:1950,0.987477608431057)
--(axis cs:1975,0.986410845783913)
--(axis cs:1975,0.991156994456087)
--(axis cs:1975,0.991156994456087)
--(axis cs:1950,0.991984707568943)
--(axis cs:1925,0.991556148119209)
--(axis cs:1900,0.991044106341099)
--(axis cs:1875,0.991455448376436)
--(axis cs:1850,0.991866381694371)
--(axis cs:1825,0.99450467963475)
--(axis cs:1800,0.992142117335429)
--(axis cs:1775,0.989958823689674)
--(axis cs:1750,0.991042074697843)
--(axis cs:1725,0.989829876158133)
--(axis cs:1700,0.992901160341132)
--(axis cs:1675,0.99382983864165)
--(axis cs:1650,0.991338123376218)
--(axis cs:1625,0.991133572858458)
--(axis cs:1600,0.989942527042321)
--(axis cs:1575,0.99066078406293)
--(axis cs:1550,0.988863718101321)
--(axis cs:1525,0.98846944757904)
--(axis cs:1500,0.990654625480366)
--(axis cs:1475,0.989159387426839)
--(axis cs:1450,0.990862191902037)
--(axis cs:1425,0.990648263424225)
--(axis cs:1400,0.989191594649489)
--(axis cs:1375,0.989920509152002)
--(axis cs:1350,0.990238394507491)
--(axis cs:1325,0.993078698954354)
--(axis cs:1300,0.990941575753748)
--(axis cs:1275,0.989128840254335)
--(axis cs:1250,0.989686114384471)
--(axis cs:1225,0.987308543397746)
--(axis cs:1200,0.990119928876544)
--(axis cs:1175,0.990796863459255)
--(axis cs:1150,0.988312309577591)
--(axis cs:1125,0.987772150122652)
--(axis cs:1100,0.987542191986469)
--(axis cs:1075,0.990323287069508)
--(axis cs:1050,0.990259831169775)
--(axis cs:1025,0.995265978681301)
--(axis cs:1000,1.00964184999422)
--(axis cs:975,1.01279521940388)
--(axis cs:950,1.01215048258682)
--(axis cs:925,1.01295868736152)
--(axis cs:900,1.01473839284396)
--(axis cs:875,1.01023970883723)
--(axis cs:850,0.997881751217533)
--(axis cs:825,0.994103144665208)
--(axis cs:800,0.990444190455496)
--(axis cs:775,0.994123487836608)
--(axis cs:750,0.999680365117583)
--(axis cs:725,0.998178833249567)
--(axis cs:700,1.00289280463933)
--(axis cs:675,1.01236353697963)
--(axis cs:650,1.02126043356234)
--(axis cs:625,1.02337237159881)
--(axis cs:600,1.01858140725127)
--(axis cs:575,1.00077325709662)
--(axis cs:550,0.962478862682299)
--(axis cs:525,0.9373594392971)
--(axis cs:500,0.915209907220827)
--(axis cs:475,0.880858267286415)
--(axis cs:450,0.850537814887579)
--(axis cs:425,0.820483242107487)
--(axis cs:400,0.798697102611205)
--(axis cs:375,0.766354413492249)
--(axis cs:350,0.697981356946889)
--(axis cs:325,0.591255428351366)
--(axis cs:300,0.472181197902823)
--(axis cs:275,0.3542124397236)
--(axis cs:250,0.271779287205254)
--(axis cs:225,0.268924290236946)
--(axis cs:200,0.340882882352817)
--(axis cs:175,0.457926868182816)
--(axis cs:150,0.570900012484422)
--(axis cs:125,0.626754852318508)
--(axis cs:100,0.665417611829097)
--(axis cs:75,0.7086744664966)
--(axis cs:50,0.603394656566872)
--(axis cs:25,0.48031681431857)
--(axis cs:0,0.297429068018126)
--cycle;

\path [z2fill]
(axis cs:0,0.274567731870905)
--(axis cs:0,0.258751116129095)
--(axis cs:25,0.278523895338309)
--(axis cs:50,0.194159752053891)
--(axis cs:75,0.0647773828707281)
--(axis cs:100,1.06718092675984e-05)
--(axis cs:125,-0.0272548318214557)
--(axis cs:150,-0.0324895416709725)
--(axis cs:175,-0.0258090999457415)
--(axis cs:200,-0.0175822167979108)
--(axis cs:225,-0.00755826659352696)
--(axis cs:250,0.00732255585838205)
--(axis cs:275,0.0339829850274798)
--(axis cs:300,0.0634253675225542)
--(axis cs:325,0.0690335622250427)
--(axis cs:350,0.0592374067402319)
--(axis cs:375,0.0439833160542734)
--(axis cs:400,0.0370836139619841)
--(axis cs:425,0.0441510037470149)
--(axis cs:450,0.0445286208804008)
--(axis cs:475,0.0375025899026488)
--(axis cs:500,0.0174816425207743)
--(axis cs:525,-0.0155443357172251)
--(axis cs:550,-0.0392684332606816)
--(axis cs:575,-0.0503978878012806)
--(axis cs:600,-0.0647406666700663)
--(axis cs:625,-0.0887476371149539)
--(axis cs:650,-0.106080930702527)
--(axis cs:675,-0.113013948968559)
--(axis cs:700,-0.115369930983471)
--(axis cs:725,-0.112323046589583)
--(axis cs:750,-0.114754889675991)
--(axis cs:775,-0.10605295111602)
--(axis cs:800,-0.0799215457273524)
--(axis cs:825,-0.0584174931518072)
--(axis cs:850,-0.0427027786153532)
--(axis cs:875,-0.0321093055347128)
--(axis cs:900,-0.0280012327160338)
--(axis cs:925,-0.0267525441124678)
--(axis cs:950,-0.0336084468491575)
--(axis cs:975,-0.051352577304499)
--(axis cs:1000,-0.0562286322652606)
--(axis cs:1025,-0.0485615744259411)
--(axis cs:1050,-0.0361796883147694)
--(axis cs:1075,-0.0174114898904545)
--(axis cs:1100,-0.0060849902914727)
--(axis cs:1125,-0.00145918577564783)
--(axis cs:1150,0.000923378530869715)
--(axis cs:1175,0.00153511001854911)
--(axis cs:1200,0.00144263934928155)
--(axis cs:1225,0.00148966099125789)
--(axis cs:1250,0.00142493076348933)
--(axis cs:1275,0.00154032556673898)
--(axis cs:1300,0.0014922092012061)
--(axis cs:1325,0.001436461842004)
--(axis cs:1350,0.00155886021320835)
--(axis cs:1375,0.00137016330360152)
--(axis cs:1400,0.0013899339135363)
--(axis cs:1425,0.00131746122950878)
--(axis cs:1450,0.00129422807070136)
--(axis cs:1475,0.00149095263726766)
--(axis cs:1500,0.00131626614119792)
--(axis cs:1525,0.00142754296158075)
--(axis cs:1550,0.0014006899702187)
--(axis cs:1575,0.00131216503133259)
--(axis cs:1600,0.0015463674750284)
--(axis cs:1625,0.00150853652280179)
--(axis cs:1650,0.00158271854933339)
--(axis cs:1675,0.00143733828912217)
--(axis cs:1700,0.00132019379278942)
--(axis cs:1725,0.00141902253350664)
--(axis cs:1750,0.00129454144826613)
--(axis cs:1775,0.00141886850433313)
--(axis cs:1800,0.0015240306470402)
--(axis cs:1825,0.00144367565055937)
--(axis cs:1850,0.00140958168014834)
--(axis cs:1875,0.00131384964697019)
--(axis cs:1900,0.00147344319446094)
--(axis cs:1925,0.00139446142245874)
--(axis cs:1950,0.00134580805032389)
--(axis cs:1975,0.00151852681083242)
--(axis cs:1975,0.00227516282636758)
--(axis cs:1975,0.00227516282636758)
--(axis cs:1950,0.00210929790567611)
--(axis cs:1925,0.00233259977594126)
--(axis cs:1900,0.00251068234585906)
--(axis cs:1875,0.00254344478294981)
--(axis cs:1850,0.00262906029465166)
--(axis cs:1825,0.00241937034904063)
--(axis cs:1800,0.0027329017025598)
--(axis cs:1775,0.00291320263966687)
--(axis cs:1750,0.00262472147637387)
--(axis cs:1725,0.00239889478281336)
--(axis cs:1700,0.00194850895777057)
--(axis cs:1675,0.00213229733775783)
--(axis cs:1650,0.00241985629786661)
--(axis cs:1625,0.00242230294103821)
--(axis cs:1600,0.0025905594600116)
--(axis cs:1575,0.00226176192666741)
--(axis cs:1550,0.0023214828373813)
--(axis cs:1525,0.00216538600337925)
--(axis cs:1500,0.00199206503496208)
--(axis cs:1475,0.00230994251713234)
--(axis cs:1450,0.00219627104417864)
--(axis cs:1425,0.00253427101417122)
--(axis cs:1400,0.0026057905323037)
--(axis cs:1375,0.00224209493263848)
--(axis cs:1350,0.00234134588359165)
--(axis cs:1325,0.002193887551596)
--(axis cs:1300,0.0024188037931939)
--(axis cs:1275,0.00267447228054102)
--(axis cs:1250,0.00242600669819067)
--(axis cs:1225,0.00252924441914211)
--(axis cs:1200,0.00294536568879845)
--(axis cs:1175,0.00447857210193089)
--(axis cs:1150,0.00671712261473028)
--(axis cs:1125,0.0142628325996478)
--(axis cs:1100,0.0292311317450727)
--(axis cs:1075,0.0623924318774945)
--(axis cs:1050,0.122598910837009)
--(axis cs:1025,0.165444099978741)
--(axis cs:1000,0.198585492059661)
--(axis cs:975,0.215091966387699)
--(axis cs:950,0.213087685057157)
--(axis cs:925,0.244113928665268)
--(axis cs:900,0.291972335716834)
--(axis cs:875,0.348317210688313)
--(axis cs:850,0.399530450177753)
--(axis cs:825,0.453994139227007)
--(axis cs:800,0.467833906736152)
--(axis cs:775,0.42661558736402)
--(axis cs:750,0.382123187464791)
--(axis cs:725,0.364006897791983)
--(axis cs:700,0.378222445558671)
--(axis cs:675,0.395146004208559)
--(axis cs:650,0.431150878500927)
--(axis cs:625,0.481710393569354)
--(axis cs:600,0.532937257945266)
--(axis cs:575,0.571317385502881)
--(axis cs:550,0.589508177921482)
--(axis cs:525,0.622027648444425)
--(axis cs:500,0.662028050288026)
--(axis cs:475,0.681097000603751)
--(axis cs:450,0.673876193718799)
--(axis cs:425,0.642904318682585)
--(axis cs:400,0.600304808148416)
--(axis cs:375,0.559813785264927)
--(axis cs:350,0.518745425475768)
--(axis cs:325,0.473903998123757)
--(axis cs:300,0.449286678317446)
--(axis cs:275,0.41011755857252)
--(axis cs:250,0.350452910084018)
--(axis cs:225,0.330254433287927)
--(axis cs:200,0.317968251146711)
--(axis cs:175,0.289269711346542)
--(axis cs:150,0.307422789958172)
--(axis cs:125,0.334670380091856)
--(axis cs:100,0.356967371841932)
--(axis cs:75,0.381787997553272)
--(axis cs:50,0.357512987514109)
--(axis cs:25,0.331563928200152)
--(axis cs:0,0.274567731870905)
--cycle;

\path [z3fill]
(axis cs:0,0.258246819594869)
--(axis cs:0,0.234397880405131)
--(axis cs:25,0.180816025064668)
--(axis cs:50,0.0843001119545426)
--(axis cs:75,-0.0141144746253005)
--(axis cs:100,0.0105854162502266)
--(axis cs:125,0.0416906710496541)
--(axis cs:150,0.0402307333705003)
--(axis cs:175,0.0241376199929837)
--(axis cs:200,0.0129460928114868)
--(axis cs:225,0.0180554652095408)
--(axis cs:250,0.0275825915987022)
--(axis cs:275,0.0450092117439121)
--(axis cs:300,0.0617198266271281)
--(axis cs:325,0.0652215375829686)
--(axis cs:350,0.0603589264742856)
--(axis cs:375,0.0401269946582001)
--(axis cs:400,0.0208964851458883)
--(axis cs:425,0.0111494188280819)
--(axis cs:450,-0.00207098531845286)
--(axis cs:475,-0.0193387831248974)
--(axis cs:500,-0.0400314705059385)
--(axis cs:525,-0.0540778991519061)
--(axis cs:550,-0.0591008407917548)
--(axis cs:575,-0.0572191538513449)
--(axis cs:600,-0.0471602955909359)
--(axis cs:625,-0.0331226538783805)
--(axis cs:650,-0.0181807076886632)
--(axis cs:675,-0.01103724154042)
--(axis cs:700,-0.0101975661315062)
--(axis cs:725,-0.00476678056612823)
--(axis cs:750,-0.000788213280010463)
--(axis cs:775,0.000590219068610571)
--(axis cs:800,0.000778880200899178)
--(axis cs:825,0.000663865588748525)
--(axis cs:850,0.000844460347614953)
--(axis cs:875,0.000664986201834969)
--(axis cs:900,0.000710254312181328)
--(axis cs:925,0.000706267326538709)
--(axis cs:950,0.000656489504573764)
--(axis cs:975,0.000794934173462494)
--(axis cs:1000,0.000657704694799042)
--(axis cs:1025,0.000747050412617186)
--(axis cs:1050,0.000723509360308897)
--(axis cs:1075,0.000660325249217501)
--(axis cs:1100,0.000816259492041514)
--(axis cs:1125,0.000643856788384059)
--(axis cs:1150,0.000705042949219693)
--(axis cs:1175,0.000688853102867876)
--(axis cs:1200,0.000636881377824327)
--(axis cs:1225,0.000784380588358135)
--(axis cs:1250,0.000658247559018073)
--(axis cs:1275,0.000707024988368343)
--(axis cs:1300,0.000642436051214776)
--(axis cs:1325,0.000609928091718228)
--(axis cs:1350,0.000759361361725486)
--(axis cs:1375,0.000613284357949504)
--(axis cs:1400,0.000692054672821009)
--(axis cs:1425,0.000656340955942989)
--(axis cs:1450,0.000640755315712845)
--(axis cs:1475,0.000750611853472335)
--(axis cs:1500,0.000537373818106738)
--(axis cs:1525,0.000615219236902824)
--(axis cs:1550,0.000638338533404303)
--(axis cs:1575,0.000643499792542551)
--(axis cs:1600,0.000729947705038425)
--(axis cs:1625,0.000591486566256849)
--(axis cs:1650,0.000684041745192684)
--(axis cs:1675,0.000640808457889117)
--(axis cs:1700,0.000595638021068156)
--(axis cs:1725,0.000734293154218665)
--(axis cs:1750,0.000591288322371662)
--(axis cs:1775,0.000601953616605161)
--(axis cs:1800,0.000556193199487635)
--(axis cs:1825,0.000492683497367234)
--(axis cs:1850,0.000626477267637054)
--(axis cs:1875,0.000552681879505017)
--(axis cs:1900,0.000609334046123366)
--(axis cs:1925,0.000583267478499402)
--(axis cs:1950,0.000538285369225946)
--(axis cs:1975,0.000614970553012598)
--(axis cs:1975,0.0011654518429874)
--(axis cs:1975,0.0011654518429874)
--(axis cs:1950,0.00106561463557405)
--(axis cs:1925,0.0011098358166206)
--(axis cs:1900,0.00124419159387663)
--(axis cs:1875,0.00108366198537498)
--(axis cs:1850,0.00116961138132295)
--(axis cs:1825,0.000991442774872765)
--(axis cs:1800,0.00102755303491236)
--(axis cs:1775,0.00113601196203484)
--(axis cs:1750,0.00107576466558834)
--(axis cs:1725,0.00134799537798134)
--(axis cs:1700,0.00116354922797184)
--(axis cs:1675,0.00113304729291088)
--(axis cs:1650,0.00118437892592732)
--(axis cs:1625,0.00115267617158315)
--(axis cs:1600,0.00136983111048158)
--(axis cs:1575,0.00108931936593745)
--(axis cs:1550,0.0012041552193157)
--(axis cs:1525,0.00129569688997718)
--(axis cs:1500,0.00105367915077326)
--(axis cs:1475,0.00136261124684767)
--(axis cs:1450,0.00121362239764716)
--(axis cs:1425,0.00123521045525701)
--(axis cs:1400,0.00131042772941899)
--(axis cs:1375,0.0010798687021305)
--(axis cs:1350,0.00133238384275451)
--(axis cs:1325,0.00117671240884177)
--(axis cs:1300,0.00122733088822522)
--(axis cs:1275,0.00128828398067166)
--(axis cs:1250,0.00115030987714193)
--(axis cs:1225,0.00144776154652187)
--(axis cs:1200,0.00122898000841567)
--(axis cs:1175,0.00121932448497212)
--(axis cs:1150,0.00129556937182031)
--(axis cs:1125,0.00115507447881594)
--(axis cs:1100,0.00138625481891849)
--(axis cs:1075,0.0011964957784625)
--(axis cs:1050,0.0013828836159311)
--(axis cs:1025,0.00143614325418281)
--(axis cs:1000,0.00123399871192096)
--(axis cs:975,0.00157901471221751)
--(axis cs:950,0.00138896741654624)
--(axis cs:925,0.00150546783714129)
--(axis cs:900,0.00161667438621867)
--(axis cs:875,0.00136393503032503)
--(axis cs:850,0.00183162249862505)
--(axis cs:825,0.00173796450509147)
--(axis cs:800,0.00190357662342082)
--(axis cs:775,0.00318857891794943)
--(axis cs:750,0.00809367931857046)
--(axis cs:725,0.0241278026605282)
--(axis cs:700,0.0496730049582262)
--(axis cs:675,0.08252469775898)
--(axis cs:650,0.145254104843703)
--(axis cs:625,0.22353785224318)
--(axis cs:600,0.265998318578216)
--(axis cs:575,0.287010936187185)
--(axis cs:550,0.328787098151995)
--(axis cs:525,0.373241452097906)
--(axis cs:500,0.404582604536739)
--(axis cs:475,0.438060256986897)
--(axis cs:450,0.443436697428053)
--(axis cs:425,0.440865411150318)
--(axis cs:400,0.444824555486912)
--(axis cs:375,0.3928957636138)
--(axis cs:350,0.305804440805714)
--(axis cs:325,0.240681019361031)
--(axis cs:300,0.212184258740872)
--(axis cs:275,0.234999856640088)
--(axis cs:250,0.278513328545298)
--(axis cs:225,0.285196536934459)
--(axis cs:200,0.276072783892513)
--(axis cs:175,0.279124952023016)
--(axis cs:150,0.2815536236295)
--(axis cs:125,0.278946075126346)
--(axis cs:100,0.288811088193773)
--(axis cs:75,0.350660195219701)
--(axis cs:50,0.381152599539857)
--(axis cs:25,0.357936542873793)
--(axis cs:0,0.258246819594869)
--cycle;

\path [z4fill]
(axis cs:0,0.276211742802595)
--(axis cs:0,0.249190117197405)
--(axis cs:25,0.221786838885651)
--(axis cs:50,0.153819076775621)
--(axis cs:75,0.0726017482032117)
--(axis cs:100,0.0387745046741715)
--(axis cs:125,0.00833672100327878)
--(axis cs:150,0.004896748908812)
--(axis cs:175,0.0122707645316124)
--(axis cs:200,0.0112626078595926)
--(axis cs:225,0.0147982360264193)
--(axis cs:250,0.0180161889786567)
--(axis cs:275,0.0204292548849974)
--(axis cs:300,0.0210714973749742)
--(axis cs:325,0.0150229014145273)
--(axis cs:350,0.00934971630197166)
--(axis cs:375,0.00638080376487981)
--(axis cs:400,0.00613575648676472)
--(axis cs:425,0.00501831557797801)
--(axis cs:450,0.00399527948516078)
--(axis cs:475,0.00399747228109831)
--(axis cs:500,0.00271467843066163)
--(axis cs:525,0.00175953693109975)
--(axis cs:550,0.00134858066196554)
--(axis cs:575,0.00148855360902472)
--(axis cs:600,0.00238210240211745)
--(axis cs:625,0.0021668683278795)
--(axis cs:650,0.00226799703811039)
--(axis cs:675,0.00225932743022)
--(axis cs:700,0.00225616122347197)
--(axis cs:725,0.00283555952630142)
--(axis cs:750,0.00226602991330971)
--(axis cs:775,0.00266402577988829)
--(axis cs:800,0.0026666428776649)
--(axis cs:825,0.00222232642019867)
--(axis cs:850,0.00263055340328785)
--(axis cs:875,0.00207321577689088)
--(axis cs:900,0.00229321669448991)
--(axis cs:925,0.00223500378661229)
--(axis cs:950,0.00199881286214826)
--(axis cs:975,0.00235324341258367)
--(axis cs:1000,0.00181025473060459)
--(axis cs:1025,0.00211609225135239)
--(axis cs:1050,0.00211277243638761)
--(axis cs:1075,0.0018731365102687)
--(axis cs:1100,0.00228069813631)
--(axis cs:1125,0.0020112466066806)
--(axis cs:1150,0.00210849270246766)
--(axis cs:1175,0.00192549737323464)
--(axis cs:1200,0.00197768096444589)
--(axis cs:1225,0.00227020156010219)
--(axis cs:1250,0.00182603338633871)
--(axis cs:1275,0.00192273088623762)
--(axis cs:1300,0.00180714488058785)
--(axis cs:1325,0.00176796423027096)
--(axis cs:1350,0.00208103730788672)
--(axis cs:1375,0.00176989806617113)
--(axis cs:1400,0.00191121470685916)
--(axis cs:1425,0.0018520076652843)
--(axis cs:1450,0.00181960831978572)
--(axis cs:1475,0.00211153917649436)
--(axis cs:1500,0.00174347094916469)
--(axis cs:1525,0.00196995962454924)
--(axis cs:1550,0.00188705682716129)
--(axis cs:1575,0.00176207597860686)
--(axis cs:1600,0.00202665412901141)
--(axis cs:1625,0.00169370446074511)
--(axis cs:1650,0.00195865895441253)
--(axis cs:1675,0.00185649470720303)
--(axis cs:1700,0.00170240241702453)
--(axis cs:1725,0.0019450375470403)
--(axis cs:1750,0.00166790088542543)
--(axis cs:1775,0.00186517628215412)
--(axis cs:1800,0.00169105385758527)
--(axis cs:1825,0.00161269244940142)
--(axis cs:1850,0.00188953845832582)
--(axis cs:1875,0.0016538987745746)
--(axis cs:1900,0.00178676740840554)
--(axis cs:1925,0.0015606455657704)
--(axis cs:1950,0.00170249126663837)
--(axis cs:1975,0.00194366711839869)
--(axis cs:1975,0.00333516455888131)
--(axis cs:1975,0.00333516455888131)
--(axis cs:1950,0.00283640210624163)
--(axis cs:1925,0.0028036593238296)
--(axis cs:1900,0.00302117081919446)
--(axis cs:1875,0.0026138710315054)
--(axis cs:1850,0.00301004505927418)
--(axis cs:1825,0.00258739733827858)
--(axis cs:1800,0.00285313623833473)
--(axis cs:1775,0.00294704092096588)
--(axis cs:1750,0.00258589608761457)
--(axis cs:1725,0.0032953194356797)
--(axis cs:1700,0.00284458990129547)
--(axis cs:1675,0.00296147437407697)
--(axis cs:1650,0.00310942914798747)
--(axis cs:1625,0.00277130145613489)
--(axis cs:1600,0.00343294311962859)
--(axis cs:1575,0.00295491693027314)
--(axis cs:1550,0.00305540102171871)
--(axis cs:1525,0.00320458614033076)
--(axis cs:1500,0.00276694759515531)
--(axis cs:1475,0.00343070117718564)
--(axis cs:1450,0.00326271103173428)
--(axis cs:1425,0.0033552635731957)
--(axis cs:1400,0.00339845799282084)
--(axis cs:1375,0.00294934479222887)
--(axis cs:1350,0.00348555409995329)
--(axis cs:1325,0.00311262767844904)
--(axis cs:1300,0.00324431990285215)
--(axis cs:1275,0.00347039882944238)
--(axis cs:1250,0.00307054171614129)
--(axis cs:1225,0.00364230761861781)
--(axis cs:1200,0.00325899252107411)
--(axis cs:1175,0.00343952030836536)
--(axis cs:1150,0.00358729448393234)
--(axis cs:1125,0.0032349237669194)
--(axis cs:1100,0.00384321159273)
--(axis cs:1075,0.0032821905004513)
--(axis cs:1050,0.00368148209089239)
--(axis cs:1025,0.00388770437040761)
--(axis cs:1000,0.00313321952555541)
--(axis cs:975,0.00377420446261633)
--(axis cs:950,0.00365769878257174)
--(axis cs:925,0.00430193775890771)
--(axis cs:900,0.00437391255887009)
--(axis cs:875,0.00379102075942912)
--(axis cs:850,0.00514424197327215)
--(axis cs:825,0.00486680796060133)
--(axis cs:800,0.0052958176735351)
--(axis cs:775,0.00623258562683171)
--(axis cs:750,0.00655030268893029)
--(axis cs:725,0.00772785672281858)
--(axis cs:700,0.00655913785244803)
--(axis cs:675,0.00755715938738)
--(axis cs:650,0.00789743887548961)
--(axis cs:625,0.0062781417656405)
--(axis cs:600,0.00729249288524255)
--(axis cs:575,0.00747145889593528)
--(axis cs:550,0.00928949726195446)
--(axis cs:525,0.0106006800300202)
--(axis cs:500,0.0108062255344584)
--(axis cs:475,0.0153456512922617)
--(axis cs:450,0.0167655809698792)
--(axis cs:425,0.017478026529222)
--(axis cs:400,0.0255883710540353)
--(axis cs:375,0.0365432208959202)
--(axis cs:350,0.0456535149388283)
--(axis cs:325,0.0518104445390727)
--(axis cs:300,0.0611741439322258)
--(axis cs:275,0.0728589780430026)
--(axis cs:250,0.0894517415229433)
--(axis cs:225,0.117246930846381)
--(axis cs:200,0.118026987736407)
--(axis cs:175,0.0898671147019876)
--(axis cs:150,0.079502096019988)
--(axis cs:125,0.106670450749521)
--(axis cs:100,0.199903661551429)
--(axis cs:75,0.318812773116788)
--(axis cs:50,0.353544006928379)
--(axis cs:25,0.33548175265281)
--(axis cs:0,0.276211742802595)
--cycle;

\path [z5fill]
(axis cs:0,0.266830162594882)
--(axis cs:0,0.244819365405118)
--(axis cs:25,0.237915215254787)
--(axis cs:50,0.198140377872092)
--(axis cs:75,0.184225494446922)
--(axis cs:100,0.272414681754878)
--(axis cs:125,0.325434135427168)
--(axis cs:150,0.251743265792319)
--(axis cs:175,0.147271988276738)
--(axis cs:200,0.0742172453318586)
--(axis cs:225,0.0341002479284474)
--(axis cs:250,0.0195115939239843)
--(axis cs:275,0.00692769619013302)
--(axis cs:300,0.000794607273341221)
--(axis cs:325,0.00077300792446998)
--(axis cs:350,-0.00020698803907968)
--(axis cs:375,-0.00178122414670965)
--(axis cs:400,-0.000626927560952729)
--(axis cs:425,-4.63766345012703e-05)
--(axis cs:450,0.000267322493802348)
--(axis cs:475,-0.000178530871365239)
--(axis cs:500,-0.000194492029798032)
--(axis cs:525,0.00154016433709735)
--(axis cs:550,0.00158725624355784)
--(axis cs:575,0.00159460849411246)
--(axis cs:600,0.00196893597778211)
--(axis cs:625,0.00169644842073028)
--(axis cs:650,0.00217059678256908)
--(axis cs:675,0.00228254797762755)
--(axis cs:700,0.00247623384480171)
--(axis cs:725,0.00315969950802561)
--(axis cs:750,0.0028368047522644)
--(axis cs:775,0.00300989258028517)
--(axis cs:800,0.00275502793523439)
--(axis cs:825,0.00255931024551279)
--(axis cs:850,0.00302310355914099)
--(axis cs:875,0.00275042921182513)
--(axis cs:900,0.00347309574530537)
--(axis cs:925,0.00369192900616534)
--(axis cs:950,0.00334789941594986)
--(axis cs:975,0.00365677265623495)
--(axis cs:1000,0.00321724328162347)
--(axis cs:1025,0.00321142164503618)
--(axis cs:1050,0.00285816242820449)
--(axis cs:1075,0.00255565639283297)
--(axis cs:1100,0.00306938819676345)
--(axis cs:1125,0.00273442390032656)
--(axis cs:1150,0.00304391155040063)
--(axis cs:1175,0.0028790999611214)
--(axis cs:1200,0.00304290801189408)
--(axis cs:1225,0.00423837153133469)
--(axis cs:1250,0.00410202049310967)
--(axis cs:1275,0.00401639713217593)
--(axis cs:1300,0.00325236094625666)
--(axis cs:1325,0.00287419845000869)
--(axis cs:1350,0.00353112309241477)
--(axis cs:1375,0.00312770297335192)
--(axis cs:1400,0.0031946019303217)
--(axis cs:1425,0.0033092283411703)
--(axis cs:1450,0.0032935510136001)
--(axis cs:1475,0.00341863174059622)
--(axis cs:1500,0.00300644686198764)
--(axis cs:1525,0.00299049046216374)
--(axis cs:1550,0.00260708984793623)
--(axis cs:1575,0.00266827919344376)
--(axis cs:1600,0.00293879107812729)
--(axis cs:1625,0.00266680984392954)
--(axis cs:1650,0.00287847444582683)
--(axis cs:1675,0.00256236998480573)
--(axis cs:1700,0.00263906920262456)
--(axis cs:1725,0.00301153695065149)
--(axis cs:1750,0.00263690973803096)
--(axis cs:1775,0.00274952342523922)
--(axis cs:1800,0.00272655439973461)
--(axis cs:1825,0.00275824211430539)
--(axis cs:1850,0.00281705254761238)
--(axis cs:1875,0.00248320262324819)
--(axis cs:1900,0.00270281203725706)
--(axis cs:1925,0.00270986619525766)
--(axis cs:1950,0.00270912583610304)
--(axis cs:1975,0.00307236888546413)
--(axis cs:1975,0.00481050961453587)
--(axis cs:1975,0.00481050961453587)
--(axis cs:1950,0.00443463494629696)
--(axis cs:1925,0.00433467783994234)
--(axis cs:1900,0.00454050636514294)
--(axis cs:1875,0.00413004941515181)
--(axis cs:1850,0.00435061409238761)
--(axis cs:1825,0.00411298214169461)
--(axis cs:1800,0.00435761072506539)
--(axis cs:1775,0.00428364314036078)
--(axis cs:1750,0.00389837130276904)
--(axis cs:1725,0.00459901475414851)
--(axis cs:1700,0.00523808154777545)
--(axis cs:1675,0.00582901138159427)
--(axis cs:1650,0.00577111881337317)
--(axis cs:1625,0.00513845450087046)
--(axis cs:1600,0.00529335024027271)
--(axis cs:1575,0.00494830634975624)
--(axis cs:1550,0.00589668158006377)
--(axis cs:1525,0.00603132955623626)
--(axis cs:1500,0.00436972977801236)
--(axis cs:1475,0.00475771044980378)
--(axis cs:1450,0.0047942317727999)
--(axis cs:1425,0.0048786464716297)
--(axis cs:1400,0.0048566858704783)
--(axis cs:1375,0.00472469160984808)
--(axis cs:1350,0.00561538440518523)
--(axis cs:1325,0.00549175345319131)
--(axis cs:1300,0.00588589176094334)
--(axis cs:1275,0.00622344963342407)
--(axis cs:1250,0.00587184376609033)
--(axis cs:1225,0.00635184464466531)
--(axis cs:1200,0.00649158334650592)
--(axis cs:1175,0.0066836234260786)
--(axis cs:1150,0.00696588136319937)
--(axis cs:1125,0.00718427004527344)
--(axis cs:1100,0.00837900216883655)
--(axis cs:1075,0.00794659364716703)
--(axis cs:1050,0.00725441248939551)
--(axis cs:1025,0.00671631377256382)
--(axis cs:1000,0.00564190656637653)
--(axis cs:975,0.00606216799336505)
--(axis cs:950,0.00579381205125014)
--(axis cs:925,0.00668459152263466)
--(axis cs:900,0.00667211448509463)
--(axis cs:875,0.00523447361457487)
--(axis cs:850,0.00527443877205901)
--(axis cs:825,0.00467229417368721)
--(axis cs:800,0.00532069412796561)
--(axis cs:775,0.00547791401011483)
--(axis cs:750,0.0045652042493356)
--(axis cs:725,0.00483575538797439)
--(axis cs:700,0.0044131293036783)
--(axis cs:675,0.00476622038845245)
--(axis cs:650,0.00414253022711092)
--(axis cs:625,0.00326668794214972)
--(axis cs:600,0.00407006742101789)
--(axis cs:575,0.00380061081444754)
--(axis cs:550,0.00466885648612216)
--(axis cs:525,0.00581765959658265)
--(axis cs:500,0.00967405658867803)
--(axis cs:475,0.0114024426628852)
--(axis cs:450,0.00918224846443765)
--(axis cs:425,0.0102828465937813)
--(axis cs:400,0.0124880162219127)
--(axis cs:375,0.0166525643370297)
--(axis cs:350,0.0163713605720397)
--(axis cs:325,0.01478845860097)
--(axis cs:300,0.0343038531635388)
--(axis cs:275,0.067698797665867)
--(axis cs:250,0.127961389508816)
--(axis cs:225,0.230771418567553)
--(axis cs:200,0.350738479272141)
--(axis cs:175,0.470624474443261)
--(axis cs:150,0.553611282127681)
--(axis cs:125,0.572277295692832)
--(axis cs:100,0.598063162093122)
--(axis cs:75,0.614284213425078)
--(axis cs:50,0.494073514823908)
--(axis cs:25,0.38508152403752)
--(axis cs:0,0.266830162594882)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Training iteration \(\displaystyle \times 10^{3}\)},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{trot} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.201971953205954, ymax=1.09978911112097,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.235578674891654)
--(axis cs:0,0.200109857108346)
--(axis cs:25,0.18780029027988)
--(axis cs:50,0.181673157814132)
--(axis cs:75,0.162763105555684)
--(axis cs:100,0.124338608885156)
--(axis cs:125,0.0963793337070962)
--(axis cs:150,0.10870544426938)
--(axis cs:175,0.128703751514127)
--(axis cs:200,0.130590078604814)
--(axis cs:225,0.131288581562222)
--(axis cs:250,0.128245576034457)
--(axis cs:275,0.118432006443155)
--(axis cs:300,0.120215636950046)
--(axis cs:325,0.119798314079037)
--(axis cs:350,0.11623279042227)
--(axis cs:375,0.117897634614079)
--(axis cs:400,0.11863686304934)
--(axis cs:425,0.125820615515833)
--(axis cs:450,0.127714817708057)
--(axis cs:475,0.12561325373196)
--(axis cs:500,0.125729587233435)
--(axis cs:525,0.127254242869212)
--(axis cs:550,0.130824598984185)
--(axis cs:575,0.125182927398916)
--(axis cs:600,0.122937012797652)
--(axis cs:625,0.12865000659978)
--(axis cs:650,0.130150063399338)
--(axis cs:675,0.132925741164412)
--(axis cs:700,0.133816357727953)
--(axis cs:725,0.129499417589764)
--(axis cs:750,0.133323764609105)
--(axis cs:775,0.12817263804764)
--(axis cs:800,0.122849789749032)
--(axis cs:825,0.127209936542181)
--(axis cs:850,0.123327965749679)
--(axis cs:875,0.124655651820513)
--(axis cs:900,0.12645355983468)
--(axis cs:925,0.117285852455682)
--(axis cs:950,0.11422307240133)
--(axis cs:975,0.114749173052734)
--(axis cs:1000,0.115050640133185)
--(axis cs:1025,0.121582736880177)
--(axis cs:1050,0.12130714446348)
--(axis cs:1075,0.107757396151907)
--(axis cs:1100,0.0886921901389374)
--(axis cs:1125,0.0783765782024361)
--(axis cs:1150,0.0811852155145039)
--(axis cs:1175,0.08273660140186)
--(axis cs:1200,0.0813243053087453)
--(axis cs:1225,0.102400528997004)
--(axis cs:1250,0.11679501015589)
--(axis cs:1275,0.107709527272406)
--(axis cs:1300,0.105339723760004)
--(axis cs:1325,0.0945536597610436)
--(axis cs:1350,0.0794829237802485)
--(axis cs:1375,0.0707999793403566)
--(axis cs:1400,0.07850905886534)
--(axis cs:1425,0.0772902606331291)
--(axis cs:1450,0.0928513324023479)
--(axis cs:1475,0.104926526534503)
--(axis cs:1500,0.100952758977629)
--(axis cs:1525,0.111042202298198)
--(axis cs:1550,0.109158825767368)
--(axis cs:1575,0.0987913996286354)
--(axis cs:1600,0.0962910545718709)
--(axis cs:1625,0.0820125103775562)
--(axis cs:1650,0.0561726700376293)
--(axis cs:1675,0.0599749773330112)
--(axis cs:1700,0.0677441120603012)
--(axis cs:1725,0.0663812365760566)
--(axis cs:1750,0.0743421644237736)
--(axis cs:1775,0.103106671849857)
--(axis cs:1800,0.107219915603658)
--(axis cs:1825,0.0812258312437588)
--(axis cs:1850,0.0709712101070068)
--(axis cs:1875,0.104808057670791)
--(axis cs:1900,0.133551923514262)
--(axis cs:1925,0.11058842140048)
--(axis cs:1950,0.079921025536105)
--(axis cs:1975,0.0620367181649405)
--(axis cs:1975,0.26142747361106)
--(axis cs:1975,0.26142747361106)
--(axis cs:1950,0.234269757727895)
--(axis cs:1925,0.26023271153552)
--(axis cs:1900,0.295712276997738)
--(axis cs:1875,0.277242695825209)
--(axis cs:1850,0.235050702404993)
--(axis cs:1825,0.255797663332241)
--(axis cs:1800,0.280225170628342)
--(axis cs:1775,0.252495856622143)
--(axis cs:1750,0.208575704936226)
--(axis cs:1725,0.216376185903943)
--(axis cs:1700,0.259606512931699)
--(axis cs:1675,0.250787057594989)
--(axis cs:1650,0.226516990754371)
--(axis cs:1625,0.246354919054444)
--(axis cs:1600,0.216435595564129)
--(axis cs:1575,0.196397352915365)
--(axis cs:1550,0.235482246272632)
--(axis cs:1525,0.252208613645802)
--(axis cs:1500,0.230471718198371)
--(axis cs:1475,0.196082510105497)
--(axis cs:1450,0.205376265781652)
--(axis cs:1425,0.217134681694871)
--(axis cs:1400,0.18186579667066)
--(axis cs:1375,0.155232866563643)
--(axis cs:1350,0.193220692091751)
--(axis cs:1325,0.227065148966956)
--(axis cs:1300,0.208912579823996)
--(axis cs:1275,0.191723476199594)
--(axis cs:1250,0.21344098722811)
--(axis cs:1225,0.189178681146996)
--(axis cs:1200,0.170516479707255)
--(axis cs:1175,0.17561246811014)
--(axis cs:1150,0.158209806749496)
--(axis cs:1125,0.162808070245564)
--(axis cs:1100,0.180731990285063)
--(axis cs:1075,0.201496840888093)
--(axis cs:1050,0.20279378552052)
--(axis cs:1025,0.197045414527823)
--(axis cs:1000,0.199925563954815)
--(axis cs:975,0.198364877891266)
--(axis cs:950,0.20753764654267)
--(axis cs:925,0.217210033792318)
--(axis cs:900,0.22781040759732)
--(axis cs:875,0.223004718619487)
--(axis cs:850,0.220742166578321)
--(axis cs:825,0.222950475953819)
--(axis cs:800,0.214172479106968)
--(axis cs:775,0.20927693136836)
--(axis cs:750,0.204669193438895)
--(axis cs:725,0.204692552458236)
--(axis cs:700,0.207725491192047)
--(axis cs:675,0.203864891403588)
--(axis cs:650,0.200077791408662)
--(axis cs:625,0.18808119178422)
--(axis cs:600,0.170366453274348)
--(axis cs:575,0.185335281809084)
--(axis cs:550,0.198777011463815)
--(axis cs:525,0.189973566666788)
--(axis cs:500,0.189467874462565)
--(axis cs:475,0.18622102303604)
--(axis cs:450,0.187121193491943)
--(axis cs:425,0.185075572900167)
--(axis cs:400,0.18742733684666)
--(axis cs:375,0.193476980097921)
--(axis cs:350,0.17311382911373)
--(axis cs:325,0.163653314712963)
--(axis cs:300,0.170167375265954)
--(axis cs:275,0.176673990556845)
--(axis cs:250,0.183274784557543)
--(axis cs:225,0.178865594389778)
--(axis cs:200,0.169991105275186)
--(axis cs:175,0.160088365997873)
--(axis cs:150,0.13782414018662)
--(axis cs:125,0.133533144092904)
--(axis cs:100,0.169544734402844)
--(axis cs:75,0.201061011764316)
--(axis cs:50,0.214165550505868)
--(axis cs:25,0.220271791412428)
--(axis cs:0,0.235578674891654)
--cycle;

\path [z0fill]
(axis cs:0,0.222250089488961)
--(axis cs:0,0.210675670511039)
--(axis cs:25,0.187571877846355)
--(axis cs:50,0.145477962956129)
--(axis cs:75,0.087513611324077)
--(axis cs:100,0.0437685935903043)
--(axis cs:125,0.00186779526111248)
--(axis cs:150,-0.0186153546819251)
--(axis cs:175,-0.0143944446234397)
--(axis cs:200,0.0359711979584636)
--(axis cs:225,0.121397112247047)
--(axis cs:250,0.174202504265595)
--(axis cs:275,0.164466662460905)
--(axis cs:300,0.12518958557065)
--(axis cs:325,0.09471358378644)
--(axis cs:350,0.0669110860959699)
--(axis cs:375,0.0275777119516933)
--(axis cs:400,0.00817738082126045)
--(axis cs:425,0.0038461752060157)
--(axis cs:450,-0.00967978308150678)
--(axis cs:475,-0.0205829004383043)
--(axis cs:500,-0.0223111857585574)
--(axis cs:525,-0.023625268750637)
--(axis cs:550,-0.0287845522531992)
--(axis cs:575,-0.022891015878367)
--(axis cs:600,-0.00933804527801039)
--(axis cs:625,-0.00228032244168849)
--(axis cs:650,0.00129810672809223)
--(axis cs:675,0.0023730498330878)
--(axis cs:700,0.00262623512610301)
--(axis cs:725,0.00275130921675856)
--(axis cs:750,0.00195209762657718)
--(axis cs:775,0.00189838716010602)
--(axis cs:800,0.00168880533666308)
--(axis cs:825,0.00147768764329471)
--(axis cs:850,0.00167967274075497)
--(axis cs:875,0.00134423314392828)
--(axis cs:900,0.00147625571082462)
--(axis cs:925,0.00143989944197509)
--(axis cs:950,0.00137055707315928)
--(axis cs:975,0.0016097084183844)
--(axis cs:1000,0.00127472155297547)
--(axis cs:1025,0.00138972857944216)
--(axis cs:1050,0.0013710613396273)
--(axis cs:1075,0.00138782333111829)
--(axis cs:1100,0.00171158548228284)
--(axis cs:1125,0.001397390427193)
--(axis cs:1150,0.00147051622552636)
--(axis cs:1175,0.00142701817049577)
--(axis cs:1200,0.00144193964778637)
--(axis cs:1225,0.00163641459752411)
--(axis cs:1250,0.00123220065678019)
--(axis cs:1275,0.0013219494243931)
--(axis cs:1300,0.00129097526473246)
--(axis cs:1325,0.00123561260093092)
--(axis cs:1350,0.00144555690254931)
--(axis cs:1375,0.00119419629465665)
--(axis cs:1400,0.0013211314968638)
--(axis cs:1425,0.00122740589815688)
--(axis cs:1450,0.00107665693248301)
--(axis cs:1475,0.00128232745302146)
--(axis cs:1500,0.00111699080981803)
--(axis cs:1525,0.0011787133720394)
--(axis cs:1550,0.00109786757387669)
--(axis cs:1575,0.00106504122533417)
--(axis cs:1600,0.00120751452701702)
--(axis cs:1625,0.00105760335023192)
--(axis cs:1650,0.00119679350158125)
--(axis cs:1675,0.00109556105984505)
--(axis cs:1700,0.00106250881091335)
--(axis cs:1725,0.00119493799479662)
--(axis cs:1750,0.00102451487429585)
--(axis cs:1775,0.00116693018456685)
--(axis cs:1800,0.00105182459288278)
--(axis cs:1825,0.000938491904319135)
--(axis cs:1850,0.0011285125801587)
--(axis cs:1875,0.00103120277447207)
--(axis cs:1900,0.00110002996390681)
--(axis cs:1925,0.000993415420822304)
--(axis cs:1950,0.00100453030119819)
--(axis cs:1975,0.00118062756020572)
--(axis cs:1975,0.00192205840267428)
--(axis cs:1975,0.00192205840267428)
--(axis cs:1950,0.00162640510416181)
--(axis cs:1925,0.0017050634826177)
--(axis cs:1900,0.00186547649825319)
--(axis cs:1875,0.00164450868456793)
--(axis cs:1850,0.0019611634586413)
--(axis cs:1825,0.00166537410384087)
--(axis cs:1800,0.00168800698911722)
--(axis cs:1775,0.00183184386935315)
--(axis cs:1750,0.00156805051490415)
--(axis cs:1725,0.00185463592640338)
--(axis cs:1700,0.00164564769292665)
--(axis cs:1675,0.00175082730495495)
--(axis cs:1650,0.00192659635993875)
--(axis cs:1625,0.00167216621912808)
--(axis cs:1600,0.00183480208898298)
--(axis cs:1575,0.00159060970938583)
--(axis cs:1550,0.00171361577428331)
--(axis cs:1525,0.0018838819277206)
--(axis cs:1500,0.00176547606522197)
--(axis cs:1475,0.00202331864489854)
--(axis cs:1450,0.00169099886559699)
--(axis cs:1425,0.00196416525256312)
--(axis cs:1400,0.0021203799431362)
--(axis cs:1375,0.00178061709238335)
--(axis cs:1350,0.00215829165697069)
--(axis cs:1325,0.00195325743786908)
--(axis cs:1300,0.00223148688974754)
--(axis cs:1275,0.0024497884028069)
--(axis cs:1250,0.00227882698633981)
--(axis cs:1225,0.00265978487055589)
--(axis cs:1200,0.00221609785549364)
--(axis cs:1175,0.00244879768966423)
--(axis cs:1150,0.00265236681687364)
--(axis cs:1125,0.002458773029447)
--(axis cs:1100,0.00282905185683716)
--(axis cs:1075,0.00226125799016171)
--(axis cs:1050,0.0024102746938127)
--(axis cs:1025,0.00249935006143784)
--(axis cs:1000,0.00228601041862453)
--(axis cs:975,0.0027680640692956)
--(axis cs:950,0.00234960685236072)
--(axis cs:925,0.00256816703322491)
--(axis cs:900,0.00255115728221538)
--(axis cs:875,0.00233874310135172)
--(axis cs:850,0.00272565372636503)
--(axis cs:825,0.00233829558678529)
--(axis cs:800,0.00313011214893692)
--(axis cs:775,0.00367521227749398)
--(axis cs:750,0.00402923533662282)
--(axis cs:725,0.00584896213524144)
--(axis cs:700,0.00944423387869699)
--(axis cs:675,0.0135189696413122)
--(axis cs:650,0.0145956624351078)
--(axis cs:625,0.0232724044544885)
--(axis cs:600,0.0490039706676104)
--(axis cs:575,0.091800367583967)
--(axis cs:550,0.115443403917199)
--(axis cs:525,0.104591055997037)
--(axis cs:500,0.110098427534557)
--(axis cs:475,0.124866313775904)
--(axis cs:450,0.142422556715907)
--(axis cs:425,0.188494341568384)
--(axis cs:400,0.23467757184274)
--(axis cs:375,0.254216691180307)
--(axis cs:350,0.28645298250403)
--(axis cs:325,0.33694339659756)
--(axis cs:300,0.34684705626135)
--(axis cs:275,0.341438447651095)
--(axis cs:250,0.350568320950405)
--(axis cs:225,0.326018100752953)
--(axis cs:200,0.258357244635136)
--(axis cs:175,0.18631298822904)
--(axis cs:150,0.131952404677125)
--(axis cs:125,0.125516459994088)
--(axis cs:100,0.209159889921696)
--(axis cs:75,0.332592408715923)
--(axis cs:50,0.329274018803871)
--(axis cs:25,0.268767726153645)
--(axis cs:0,0.222250089488961)
--cycle;

\path [z1fill]
(axis cs:0,0.219415515227751)
--(axis cs:0,0.187775504772249)
--(axis cs:25,0.0797212543860952)
--(axis cs:50,0.0150278949271215)
--(axis cs:75,-0.0471530664815679)
--(axis cs:100,-0.051903708319341)
--(axis cs:125,-0.0632355501890095)
--(axis cs:150,-0.0736953739684998)
--(axis cs:175,-0.0850182382528785)
--(axis cs:200,-0.0976970415154277)
--(axis cs:225,-0.100595240333088)
--(axis cs:250,-0.107224320640085)
--(axis cs:275,-0.122842569948275)
--(axis cs:300,-0.137665937652692)
--(axis cs:325,-0.142800995736549)
--(axis cs:350,-0.128511366335819)
--(axis cs:375,-0.113395214768985)
--(axis cs:400,-0.106249719979311)
--(axis cs:425,-0.107051829578072)
--(axis cs:450,-0.11717256359578)
--(axis cs:475,-0.115033892362461)
--(axis cs:500,-0.108461389838918)
--(axis cs:525,-0.104096051818914)
--(axis cs:550,-0.106907240101823)
--(axis cs:575,-0.118399006374504)
--(axis cs:600,-0.119197243142645)
--(axis cs:625,-0.105250970784498)
--(axis cs:650,-0.0829159478614888)
--(axis cs:675,-0.0574372827393093)
--(axis cs:700,-0.0380530157655665)
--(axis cs:725,-0.0271686641118767)
--(axis cs:750,-0.020562376445311)
--(axis cs:775,-0.0173704409500282)
--(axis cs:800,-0.0132074181921865)
--(axis cs:825,-0.0121463029884262)
--(axis cs:850,-0.0167637733499296)
--(axis cs:875,-0.0269736708509184)
--(axis cs:900,-0.0356385710112665)
--(axis cs:925,-0.0333419193704086)
--(axis cs:950,-0.0254934960907994)
--(axis cs:975,-0.023889418183918)
--(axis cs:1000,-0.0181489352739588)
--(axis cs:1025,-0.00680142916507206)
--(axis cs:1050,-0.00253029761848483)
--(axis cs:1075,-0.000236505608759078)
--(axis cs:1100,0.00114582326795309)
--(axis cs:1125,0.00130493067593144)
--(axis cs:1150,0.0018001568402033)
--(axis cs:1175,0.0019504772629476)
--(axis cs:1200,0.00169557649678421)
--(axis cs:1225,0.00184313118338218)
--(axis cs:1250,0.00161096210038317)
--(axis cs:1275,0.0018379646307858)
--(axis cs:1300,0.00188431294536082)
--(axis cs:1325,0.00170964885236748)
--(axis cs:1350,0.00188080278911475)
--(axis cs:1375,0.00175642966756133)
--(axis cs:1400,0.00180707663095492)
--(axis cs:1425,0.0016336709008329)
--(axis cs:1450,0.00157716627574653)
--(axis cs:1475,0.00175624172855049)
--(axis cs:1500,0.0016552835022219)
--(axis cs:1525,0.00184238575696687)
--(axis cs:1550,0.00175992575876506)
--(axis cs:1575,0.00163154586531466)
--(axis cs:1600,0.00163658316533877)
--(axis cs:1625,0.00143623396628372)
--(axis cs:1650,0.00159929388643189)
--(axis cs:1675,0.0015184988003917)
--(axis cs:1700,0.00151485443361929)
--(axis cs:1725,0.00169809587622113)
--(axis cs:1750,0.00151944703690352)
--(axis cs:1775,0.00167984295593572)
--(axis cs:1800,0.00159160141420026)
--(axis cs:1825,0.0015106381546639)
--(axis cs:1850,0.00162270835105454)
--(axis cs:1875,0.00148266667074455)
--(axis cs:1900,0.00157468367299264)
--(axis cs:1925,0.00149963434574108)
--(axis cs:1950,0.00149565347218765)
--(axis cs:1975,0.00160958692815286)
--(axis cs:1975,0.00239092912384714)
--(axis cs:1975,0.00239092912384714)
--(axis cs:1950,0.00217891441581235)
--(axis cs:1925,0.00212783033265892)
--(axis cs:1900,0.00223743564300736)
--(axis cs:1875,0.00207451011325545)
--(axis cs:1850,0.00251023606846546)
--(axis cs:1825,0.0024138966006161)
--(axis cs:1800,0.00231680817515974)
--(axis cs:1775,0.00243959971366428)
--(axis cs:1750,0.00221985569189648)
--(axis cs:1725,0.00241777575337887)
--(axis cs:1700,0.00236012938966071)
--(axis cs:1675,0.0025357779276883)
--(axis cs:1650,0.00246438531156811)
--(axis cs:1625,0.00211401159643628)
--(axis cs:1600,0.00258330822954123)
--(axis cs:1575,0.00247989159044534)
--(axis cs:1550,0.00273315814843494)
--(axis cs:1525,0.00288220219983313)
--(axis cs:1500,0.0026632018631381)
--(axis cs:1475,0.00297374455440951)
--(axis cs:1450,0.00269093451385347)
--(axis cs:1425,0.0025845268823671)
--(axis cs:1400,0.00253657379064508)
--(axis cs:1375,0.00251617846603867)
--(axis cs:1350,0.00295361493408525)
--(axis cs:1325,0.00272014439883252)
--(axis cs:1300,0.00271843164983918)
--(axis cs:1275,0.0029261095788142)
--(axis cs:1250,0.00278704639801683)
--(axis cs:1225,0.00304662107821782)
--(axis cs:1200,0.00284706503521579)
--(axis cs:1175,0.0031378529938524)
--(axis cs:1150,0.0042504869925967)
--(axis cs:1125,0.00487407904246855)
--(axis cs:1100,0.00658360365364691)
--(axis cs:1075,0.0101444399143591)
--(axis cs:1050,0.0180629647992848)
--(axis cs:1025,0.0318435996346721)
--(axis cs:1000,0.0659608640931588)
--(axis cs:975,0.085708683166318)
--(axis cs:950,0.0906699873611994)
--(axis cs:925,0.116210898204009)
--(axis cs:900,0.126649624465666)
--(axis cs:875,0.102777244707718)
--(axis cs:850,0.0763792167099296)
--(axis cs:825,0.0657995208868262)
--(axis cs:800,0.0706799105713865)
--(axis cs:775,0.0793161037076282)
--(axis cs:750,0.086374183275711)
--(axis cs:725,0.109437372256677)
--(axis cs:700,0.140853325423166)
--(axis cs:675,0.202461933628909)
--(axis cs:650,0.285341091335089)
--(axis cs:625,0.360950976249298)
--(axis cs:600,0.408621898801045)
--(axis cs:575,0.420402041444904)
--(axis cs:550,0.428583340177103)
--(axis cs:525,0.447427795454034)
--(axis cs:500,0.463686743944358)
--(axis cs:475,0.471759110436141)
--(axis cs:450,0.45989389345722)
--(axis cs:425,0.416347035436632)
--(axis cs:400,0.395187137653951)
--(axis cs:375,0.403002397723625)
--(axis cs:350,0.430829167865419)
--(axis cs:325,0.454493597949829)
--(axis cs:300,0.434128939167732)
--(axis cs:275,0.386012624746915)
--(axis cs:250,0.334652020402405)
--(axis cs:225,0.313705384562208)
--(axis cs:200,0.302861593976308)
--(axis cs:175,0.267438120679919)
--(axis cs:150,0.2367860787413)
--(axis cs:125,0.207384688087969)
--(axis cs:100,0.181695504286461)
--(axis cs:75,0.205142598187168)
--(axis cs:50,0.226874508243759)
--(axis cs:25,0.222058518776982)
--(axis cs:0,0.219415515227751)
--cycle;

\path [z2fill]
(axis cs:0,0.223547292849585)
--(axis cs:0,0.203023755150415)
--(axis cs:25,0.190352142999582)
--(axis cs:50,0.135859797616191)
--(axis cs:75,0.0676545081318172)
--(axis cs:100,0.0343143567244066)
--(axis cs:125,-0.00811242462078087)
--(axis cs:150,-0.0234877371441462)
--(axis cs:175,0.00312350893176752)
--(axis cs:200,0.0259915306249862)
--(axis cs:225,0.0426261756447286)
--(axis cs:250,0.0700018005493593)
--(axis cs:275,0.0948669959924914)
--(axis cs:300,0.0955970155365998)
--(axis cs:325,0.0666615743488744)
--(axis cs:350,0.0327803439388485)
--(axis cs:375,0.0184649644955172)
--(axis cs:400,0.0211350328893812)
--(axis cs:425,0.0254311555119861)
--(axis cs:450,0.0266597772900817)
--(axis cs:475,0.0287579446239508)
--(axis cs:500,0.026798190756247)
--(axis cs:525,0.0212520700015489)
--(axis cs:550,0.0311469329378161)
--(axis cs:575,0.0574109824974351)
--(axis cs:600,0.0935551291598917)
--(axis cs:625,0.127222411945374)
--(axis cs:650,0.140546468335962)
--(axis cs:675,0.156427971304604)
--(axis cs:700,0.179033832343215)
--(axis cs:725,0.232506785988999)
--(axis cs:750,0.322123334498803)
--(axis cs:775,0.387406278846051)
--(axis cs:800,0.419387756855764)
--(axis cs:825,0.474726895018123)
--(axis cs:850,0.545094058276131)
--(axis cs:875,0.610425987474224)
--(axis cs:900,0.666731736942183)
--(axis cs:925,0.719310778140312)
--(axis cs:950,0.760510177701406)
--(axis cs:975,0.75884015668751)
--(axis cs:1000,0.77926115954844)
--(axis cs:1025,0.807368140761064)
--(axis cs:1050,0.85162783501251)
--(axis cs:1075,0.910158582421262)
--(axis cs:1100,0.938440794586383)
--(axis cs:1125,0.962228985963394)
--(axis cs:1150,0.964240560265119)
--(axis cs:1175,0.960375867456831)
--(axis cs:1200,0.969834122662083)
--(axis cs:1225,0.975731688896421)
--(axis cs:1250,0.97749469923887)
--(axis cs:1275,0.973836501136182)
--(axis cs:1300,0.969757167943966)
--(axis cs:1325,0.964900975476379)
--(axis cs:1350,0.967832728342893)
--(axis cs:1375,0.976255507841646)
--(axis cs:1400,0.97286406867142)
--(axis cs:1425,0.961687990306806)
--(axis cs:1450,0.963479627782141)
--(axis cs:1475,0.975419126441962)
--(axis cs:1500,0.980303247491443)
--(axis cs:1525,0.961686852579785)
--(axis cs:1550,0.958159533626529)
--(axis cs:1575,0.966973982281343)
--(axis cs:1600,0.956936750287695)
--(axis cs:1625,0.956300384424139)
--(axis cs:1650,0.943396878136272)
--(axis cs:1675,0.939842686103913)
--(axis cs:1700,0.954375424287343)
--(axis cs:1725,0.959087593749718)
--(axis cs:1750,0.962666870096933)
--(axis cs:1775,0.965641194225216)
--(axis cs:1800,0.964915749526437)
--(axis cs:1825,0.961323952929532)
--(axis cs:1850,0.968037637261818)
--(axis cs:1875,0.978543321236231)
--(axis cs:1900,0.976477492743848)
--(axis cs:1925,0.97639422881098)
--(axis cs:1950,0.973496076208965)
--(axis cs:1975,0.967989585140715)
--(axis cs:1975,0.987557954459285)
--(axis cs:1975,0.987557954459285)
--(axis cs:1950,0.988151205071035)
--(axis cs:1925,0.98778813566902)
--(axis cs:1900,0.986664462216152)
--(axis cs:1875,0.987800385883769)
--(axis cs:1850,0.987103812338182)
--(axis cs:1825,0.990836962350468)
--(axis cs:1800,0.989916147913563)
--(axis cs:1775,0.988539830894784)
--(axis cs:1750,0.991624233423067)
--(axis cs:1725,0.989300008810282)
--(axis cs:1700,0.991209015872657)
--(axis cs:1675,0.995803117256087)
--(axis cs:1650,0.994913352343728)
--(axis cs:1625,0.992870539895861)
--(axis cs:1600,0.989386906592305)
--(axis cs:1575,0.989217966118657)
--(axis cs:1550,0.984907462213471)
--(axis cs:1525,0.983017967340215)
--(axis cs:1500,0.986342306588557)
--(axis cs:1475,0.983438394358038)
--(axis cs:1450,0.985958393097859)
--(axis cs:1425,0.985256472413194)
--(axis cs:1400,0.98340793932858)
--(axis cs:1375,0.984721926478354)
--(axis cs:1350,0.983947267337107)
--(axis cs:1325,0.988543335483621)
--(axis cs:1300,0.987009587336034)
--(axis cs:1275,0.983910732143818)
--(axis cs:1250,0.98547097516113)
--(axis cs:1225,0.983504675903579)
--(axis cs:1200,0.988134355097917)
--(axis cs:1175,0.988687283023169)
--(axis cs:1150,0.985747682134881)
--(axis cs:1125,0.987274303636606)
--(axis cs:1100,0.987188404293617)
--(axis cs:1075,1.00095161133874)
--(axis cs:1050,1.01530920626749)
--(axis cs:1025,1.02746500955894)
--(axis cs:1000,1.04061815365156)
--(axis cs:975,1.03016934115249)
--(axis cs:950,1.00895397637859)
--(axis cs:925,0.996450827539688)
--(axis cs:900,1.00229942017782)
--(axis cs:875,1.01073999116578)
--(axis cs:850,1.00892811780387)
--(axis cs:825,1.01000410962188)
--(axis cs:800,0.984489057624236)
--(axis cs:775,0.938568403233949)
--(axis cs:750,0.903993944301197)
--(axis cs:725,0.880786497291001)
--(axis cs:700,0.865772145496785)
--(axis cs:675,0.849002494775396)
--(axis cs:650,0.828936044384038)
--(axis cs:625,0.787960886614626)
--(axis cs:600,0.730995177736108)
--(axis cs:575,0.686874366030565)
--(axis cs:550,0.648533212974184)
--(axis cs:525,0.593058172438451)
--(axis cs:500,0.518610796731753)
--(axis cs:475,0.464689287992049)
--(axis cs:450,0.450558611685918)
--(axis cs:425,0.450561106448014)
--(axis cs:400,0.468340561206619)
--(axis cs:375,0.471031858792483)
--(axis cs:350,0.472349656077151)
--(axis cs:325,0.493332202811126)
--(axis cs:300,0.5082746381514)
--(axis cs:275,0.520027076991509)
--(axis cs:250,0.495612243806641)
--(axis cs:225,0.483512796383271)
--(axis cs:200,0.502512637655014)
--(axis cs:175,0.480672253316232)
--(axis cs:150,0.415736879584146)
--(axis cs:125,0.388202673828781)
--(axis cs:100,0.380108013235593)
--(axis cs:75,0.375700044284183)
--(axis cs:50,0.338930470511809)
--(axis cs:25,0.285635666692725)
--(axis cs:0,0.223547292849585)
--cycle;

\path [z3fill]
(axis cs:0,0.237770074345858)
--(axis cs:0,0.210794029654142)
--(axis cs:25,0.154173218590839)
--(axis cs:50,0.106276749956206)
--(axis cs:75,0.0491955585076016)
--(axis cs:100,0.0276051774770422)
--(axis cs:125,0.0251349705585696)
--(axis cs:150,0.0429292642304913)
--(axis cs:175,0.0555459204051141)
--(axis cs:200,0.0569331536063828)
--(axis cs:225,0.04925909948149)
--(axis cs:250,0.0339651593306781)
--(axis cs:275,0.0267293788246298)
--(axis cs:300,0.0351072292813392)
--(axis cs:325,0.0457280387934833)
--(axis cs:350,0.0526085788109)
--(axis cs:375,0.0443077792443981)
--(axis cs:400,0.0229270390872181)
--(axis cs:425,-0.00605700963680303)
--(axis cs:450,-0.0356718132764146)
--(axis cs:475,-0.0528897908025762)
--(axis cs:500,-0.0616087764540801)
--(axis cs:525,-0.0638922774757604)
--(axis cs:550,-0.0636422934811443)
--(axis cs:575,-0.0617684373883347)
--(axis cs:600,-0.0553314456541022)
--(axis cs:625,-0.0483227755980754)
--(axis cs:650,-0.0416507821223752)
--(axis cs:675,-0.0361909593125957)
--(axis cs:700,-0.02874658858567)
--(axis cs:725,-0.0179779422315281)
--(axis cs:750,-0.00845220962774019)
--(axis cs:775,-0.00202687002983444)
--(axis cs:800,-0.000897188533546362)
--(axis cs:825,2.30660436777766e-05)
--(axis cs:850,0.0012184013408227)
--(axis cs:875,0.00164990288242442)
--(axis cs:900,0.00186411008267706)
--(axis cs:925,0.00155376247379297)
--(axis cs:950,0.0016042735854628)
--(axis cs:975,0.0022103938497451)
--(axis cs:1000,0.00202152959215428)
--(axis cs:1025,0.0021291271682042)
--(axis cs:1050,0.00204821160015466)
--(axis cs:1075,0.0019558926203526)
--(axis cs:1100,0.00219653363811212)
--(axis cs:1125,0.00196630087976958)
--(axis cs:1150,0.00222713035105571)
--(axis cs:1175,0.0021321882489112)
--(axis cs:1200,0.00204332063956895)
--(axis cs:1225,0.00234884959685447)
--(axis cs:1250,0.00199738189821667)
--(axis cs:1275,0.00199253092137776)
--(axis cs:1300,0.00188275703916043)
--(axis cs:1325,0.00180683338622534)
--(axis cs:1350,0.0021002717946562)
--(axis cs:1375,0.00192197473215568)
--(axis cs:1400,0.00194764317196541)
--(axis cs:1425,0.0017972988484928)
--(axis cs:1450,0.00181205456393665)
--(axis cs:1475,0.00215762739004076)
--(axis cs:1500,0.00184848446719972)
--(axis cs:1525,0.00195164537768321)
--(axis cs:1550,0.00196448146891954)
--(axis cs:1575,0.00190584329971085)
--(axis cs:1600,0.002099737254046)
--(axis cs:1625,0.00172510471117004)
--(axis cs:1650,0.00177895347107822)
--(axis cs:1675,0.00174734311698137)
--(axis cs:1700,0.00158366278597199)
--(axis cs:1725,0.00183305302146417)
--(axis cs:1750,0.00174233680170815)
--(axis cs:1775,0.00191731298631113)
--(axis cs:1800,0.0018205839325894)
--(axis cs:1825,0.00163336075184359)
--(axis cs:1850,0.00193560139264842)
--(axis cs:1875,0.00167982747830486)
--(axis cs:1900,0.00177710446759071)
--(axis cs:1925,0.00179705229611751)
--(axis cs:1950,0.00166729145349821)
--(axis cs:1975,0.00184936720768705)
--(axis cs:1975,0.00294986126871295)
--(axis cs:1975,0.00294986126871295)
--(axis cs:1950,0.00291206812090179)
--(axis cs:1925,0.00314715017908249)
--(axis cs:1900,0.00347446511880929)
--(axis cs:1875,0.00317568016729514)
--(axis cs:1850,0.00362567719175158)
--(axis cs:1825,0.00325690238935641)
--(axis cs:1800,0.0030758914338106)
--(axis cs:1775,0.00320957638088887)
--(axis cs:1750,0.00290902981589185)
--(axis cs:1725,0.00349497844277583)
--(axis cs:1700,0.00312986585290801)
--(axis cs:1675,0.00308356292085863)
--(axis cs:1650,0.00337222073692178)
--(axis cs:1625,0.00284440767922996)
--(axis cs:1600,0.003128408729954)
--(axis cs:1575,0.00283529624428915)
--(axis cs:1550,0.00303598041988046)
--(axis cs:1525,0.00331864820791679)
--(axis cs:1500,0.00304266330160028)
--(axis cs:1475,0.00341324393075924)
--(axis cs:1450,0.00309708831446335)
--(axis cs:1425,0.0032512910123072)
--(axis cs:1400,0.00337872507363459)
--(axis cs:1375,0.00299936487904432)
--(axis cs:1350,0.0034368144917438)
--(axis cs:1325,0.00308680124097466)
--(axis cs:1300,0.00290931945843957)
--(axis cs:1275,0.00313917554102223)
--(axis cs:1250,0.00299648749298333)
--(axis cs:1225,0.00341364220234553)
--(axis cs:1200,0.00313011807723105)
--(axis cs:1175,0.0033085618886888)
--(axis cs:1150,0.00325325669134429)
--(axis cs:1125,0.00290539857335042)
--(axis cs:1100,0.00351375575420788)
--(axis cs:1075,0.0032802724020474)
--(axis cs:1050,0.00401575068944534)
--(axis cs:1025,0.0041162096661958)
--(axis cs:1000,0.00356639997264572)
--(axis cs:975,0.0043047156478549)
--(axis cs:950,0.0045309385110172)
--(axis cs:925,0.00608266683948703)
--(axis cs:900,0.00634668256132294)
--(axis cs:875,0.00634262587197558)
--(axis cs:850,0.0104225705575773)
--(axis cs:825,0.0142526581875222)
--(axis cs:800,0.0220900321103464)
--(axis cs:775,0.0376879361962344)
--(axis cs:750,0.0933992223613402)
--(axis cs:725,0.212422560321128)
--(axis cs:700,0.37109222573367)
--(axis cs:675,0.528204907018996)
--(axis cs:650,0.640586225890375)
--(axis cs:625,0.686072603792475)
--(axis cs:600,0.711156509108502)
--(axis cs:575,0.744224684297135)
--(axis cs:550,0.744618132252344)
--(axis cs:525,0.724584191014961)
--(axis cs:500,0.70262891162928)
--(axis cs:475,0.661494616216976)
--(axis cs:450,0.625971059741215)
--(axis cs:425,0.594660674004003)
--(axis cs:400,0.561276357354382)
--(axis cs:375,0.562580653190002)
--(axis cs:350,0.5638736210715)
--(axis cs:325,0.530427468480917)
--(axis cs:300,0.460650559645061)
--(axis cs:275,0.39346225799537)
--(axis cs:250,0.374970120758122)
--(axis cs:225,0.36686211443531)
--(axis cs:200,0.361978588388417)
--(axis cs:175,0.340441882184806)
--(axis cs:150,0.277991343174757)
--(axis cs:125,0.199410128090438)
--(axis cs:100,0.178170232567918)
--(axis cs:75,0.223140377262478)
--(axis cs:50,0.245075362774194)
--(axis cs:25,0.244154687609161)
--(axis cs:0,0.237770074345858)
--cycle;

\path [z4fill]
(axis cs:0,0.22056891041789)
--(axis cs:0,0.19637211758211)
--(axis cs:25,0.127010260364555)
--(axis cs:50,0.0826806180353039)
--(axis cs:75,0.0482654237146305)
--(axis cs:100,0.0408215350707122)
--(axis cs:125,0.0110516023166855)
--(axis cs:150,0.00579777851907407)
--(axis cs:175,0.0287757006518606)
--(axis cs:200,0.0527310730221751)
--(axis cs:225,0.063233637296304)
--(axis cs:250,0.0582466661366618)
--(axis cs:275,0.0559382577951326)
--(axis cs:300,0.0454127158848775)
--(axis cs:325,0.0233969107724968)
--(axis cs:350,0.0109150644081758)
--(axis cs:375,0.00699827260264823)
--(axis cs:400,0.00482753794310696)
--(axis cs:425,0.00194288131128848)
--(axis cs:450,0.00125528196505277)
--(axis cs:475,0.00147513815997598)
--(axis cs:500,0.000885340308677953)
--(axis cs:525,0.000868309290318112)
--(axis cs:550,0.000715421425343813)
--(axis cs:575,0.000771613630415866)
--(axis cs:600,0.00101816733417165)
--(axis cs:625,0.000876552058911913)
--(axis cs:650,0.000957555827545431)
--(axis cs:675,0.000830038226461829)
--(axis cs:700,0.000710772826326919)
--(axis cs:725,0.00084588770071679)
--(axis cs:750,0.000700090456950882)
--(axis cs:775,0.000802273786950576)
--(axis cs:800,0.000782683304676702)
--(axis cs:825,0.000681837181739405)
--(axis cs:850,0.000790889939979439)
--(axis cs:875,0.000653894326224717)
--(axis cs:900,0.000730327048791195)
--(axis cs:925,0.000692194406292413)
--(axis cs:950,0.000643258639877899)
--(axis cs:975,0.000747247480976145)
--(axis cs:1000,0.000591081536721019)
--(axis cs:1025,0.000683247045138492)
--(axis cs:1050,0.000674164430212166)
--(axis cs:1075,0.000615328218877672)
--(axis cs:1100,0.000712259905025563)
--(axis cs:1125,0.000604360473455301)
--(axis cs:1150,0.000644847311868882)
--(axis cs:1175,0.000610348708263685)
--(axis cs:1200,0.000625810291166427)
--(axis cs:1225,0.00070408984054385)
--(axis cs:1250,0.000559465864709219)
--(axis cs:1275,0.000633610710430739)
--(axis cs:1300,0.000599567088713815)
--(axis cs:1325,0.000586960741435601)
--(axis cs:1350,0.000675522420180721)
--(axis cs:1375,0.000546700102938823)
--(axis cs:1400,0.000621098811405382)
--(axis cs:1425,0.000578048108222625)
--(axis cs:1450,0.000546363845903093)
--(axis cs:1475,0.000617593551287199)
--(axis cs:1500,0.000515729135634787)
--(axis cs:1525,0.000631793150606116)
--(axis cs:1550,0.000596220370359406)
--(axis cs:1575,0.000570115770370034)
--(axis cs:1600,0.000708205103255595)
--(axis cs:1625,0.000620335840221839)
--(axis cs:1650,0.000665544276202028)
--(axis cs:1675,0.000582019924422976)
--(axis cs:1700,0.000521848232471811)
--(axis cs:1725,0.000637585028707212)
--(axis cs:1750,0.00056229946043505)
--(axis cs:1775,0.000625787121675567)
--(axis cs:1800,0.000577564050534455)
--(axis cs:1825,0.000556717429049001)
--(axis cs:1850,0.000640464342060482)
--(axis cs:1875,0.000578590664766834)
--(axis cs:1900,0.000656204102475485)
--(axis cs:1925,0.000552429120958912)
--(axis cs:1950,0.000546730757616245)
--(axis cs:1975,0.000646378919244431)
--(axis cs:1975,0.00107259325123557)
--(axis cs:1975,0.00107259325123557)
--(axis cs:1950,0.000937691608303755)
--(axis cs:1925,0.000965598276641088)
--(axis cs:1900,0.00106836643480451)
--(axis cs:1875,0.000916107852993166)
--(axis cs:1850,0.00109471881185952)
--(axis cs:1825,0.000963477307830999)
--(axis cs:1800,0.000952083789705545)
--(axis cs:1775,0.000998214658644433)
--(axis cs:1750,0.00094693473876495)
--(axis cs:1725,0.00114564415953279)
--(axis cs:1700,0.000959316475608189)
--(axis cs:1675,0.000954582110377024)
--(axis cs:1650,0.00101688729819797)
--(axis cs:1625,0.000920523606978161)
--(axis cs:1600,0.0011330326531444)
--(axis cs:1575,0.000962491011549966)
--(axis cs:1550,0.00100050850156059)
--(axis cs:1525,0.00111639698899388)
--(axis cs:1500,0.000969201133005213)
--(axis cs:1475,0.0010824435912728)
--(axis cs:1450,0.000939953682336907)
--(axis cs:1425,0.000996316992257375)
--(axis cs:1400,0.00102792464851462)
--(axis cs:1375,0.000933911852501176)
--(axis cs:1350,0.00114771132965928)
--(axis cs:1325,0.0010187914451244)
--(axis cs:1300,0.00100967946528619)
--(axis cs:1275,0.00103120714628926)
--(axis cs:1250,0.000936548629690781)
--(axis cs:1225,0.00116914247929615)
--(axis cs:1200,0.00102825945867357)
--(axis cs:1175,0.00103291143357632)
--(axis cs:1150,0.00113989648213112)
--(axis cs:1125,0.0010461929883847)
--(axis cs:1100,0.00114110605657444)
--(axis cs:1075,0.000984444102242328)
--(axis cs:1050,0.00113389938354783)
--(axis cs:1025,0.00116504700510151)
--(axis cs:1000,0.00102906354111898)
--(axis cs:975,0.00122273278094385)
--(axis cs:950,0.0010861499155621)
--(axis cs:925,0.00117935214562759)
--(axis cs:900,0.0011640598392088)
--(axis cs:875,0.00106664267977528)
--(axis cs:850,0.00139159825258056)
--(axis cs:825,0.00121864397218059)
--(axis cs:800,0.0012879176868433)
--(axis cs:775,0.00132449694104942)
--(axis cs:750,0.00121074635888912)
--(axis cs:725,0.00160544473456321)
--(axis cs:700,0.00147746608015308)
--(axis cs:675,0.00181949580257817)
--(axis cs:650,0.00193906978173457)
--(axis cs:625,0.00202800314532809)
--(axis cs:600,0.00299662263966835)
--(axis cs:575,0.00358891658534413)
--(axis cs:550,0.00509555365737619)
--(axis cs:525,0.00566360045376189)
--(axis cs:500,0.00573821143444205)
--(axis cs:475,0.00820978915522402)
--(axis cs:450,0.0118390031293472)
--(axis cs:425,0.0168064876575115)
--(axis cs:400,0.020211178040093)
--(axis cs:375,0.0314732116741518)
--(axis cs:350,0.0645301657310242)
--(axis cs:325,0.103581915536303)
--(axis cs:300,0.116533770739122)
--(axis cs:275,0.135742903404867)
--(axis cs:250,0.158000274167338)
--(axis cs:225,0.157943192999696)
--(axis cs:200,0.154327046921825)
--(axis cs:175,0.111458913006539)
--(axis cs:150,0.0677024776657259)
--(axis cs:125,0.0730706561657145)
--(axis cs:100,0.120550132373288)
--(axis cs:75,0.20395533310137)
--(axis cs:50,0.253778360076696)
--(axis cs:25,0.255588142943137)
--(axis cs:0,0.22056891041789)
--cycle;

\path [z5fill]
(axis cs:0,0.222316000362612)
--(axis cs:0,0.209886775637387)
--(axis cs:25,0.139967052877765)
--(axis cs:50,0.0850028486244929)
--(axis cs:75,0.0171230468978869)
--(axis cs:100,-0.00226726972982234)
--(axis cs:125,-0.00411609069660289)
--(axis cs:150,-0.000827630512880109)
--(axis cs:175,-0.00356491905156357)
--(axis cs:200,-0.00896131266875269)
--(axis cs:225,-0.00950963319144236)
--(axis cs:250,-0.00421705888743017)
--(axis cs:275,0.000796585960326169)
--(axis cs:300,0.000621429467066633)
--(axis cs:325,0.000374195449642428)
--(axis cs:350,9.2119087111051e-05)
--(axis cs:375,-0.000346433665153651)
--(axis cs:400,-5.50315066683899e-05)
--(axis cs:425,-0.000111615914983525)
--(axis cs:450,6.24013054067212e-05)
--(axis cs:475,0.000123924643101854)
--(axis cs:500,3.33292062374323e-05)
--(axis cs:525,0.000489150215137461)
--(axis cs:550,0.000537332647944296)
--(axis cs:575,0.00052239430392087)
--(axis cs:600,0.000624154383412047)
--(axis cs:625,0.000431529793801852)
--(axis cs:650,0.000501997937956553)
--(axis cs:675,0.000519552894467913)
--(axis cs:700,0.000460457242888674)
--(axis cs:725,0.000549146787286896)
--(axis cs:750,0.000409365794102868)
--(axis cs:775,0.000449471210419559)
--(axis cs:800,0.000427065945578774)
--(axis cs:825,0.00041517587018599)
--(axis cs:850,0.000508949135744732)
--(axis cs:875,0.000377851029527103)
--(axis cs:900,0.000460396529588434)
--(axis cs:925,0.000430413948891925)
--(axis cs:950,0.000385971701667749)
--(axis cs:975,0.000505675636499264)
--(axis cs:1000,0.000391472921352429)
--(axis cs:1025,0.000454121595944881)
--(axis cs:1050,0.000445337281449574)
--(axis cs:1075,0.000425289354417832)
--(axis cs:1100,0.000517723910835558)
--(axis cs:1125,0.000423195968039918)
--(axis cs:1150,0.000462352087298044)
--(axis cs:1175,0.000413803104432545)
--(axis cs:1200,0.000417829157890053)
--(axis cs:1225,0.000516480511189136)
--(axis cs:1250,0.000413365666173162)
--(axis cs:1275,0.000468999258489481)
--(axis cs:1300,0.000440300221920704)
--(axis cs:1325,0.000404796928701482)
--(axis cs:1350,0.000532710002462686)
--(axis cs:1375,0.000441241595680883)
--(axis cs:1400,0.000436080990867704)
--(axis cs:1425,0.000400818662014346)
--(axis cs:1450,0.000394455217071558)
--(axis cs:1475,0.000496852500667545)
--(axis cs:1500,0.000412218594584546)
--(axis cs:1525,0.000458202837319595)
--(axis cs:1550,0.000423125447631845)
--(axis cs:1575,0.000398954646282831)
--(axis cs:1600,0.000486097885882468)
--(axis cs:1625,0.000398104054281053)
--(axis cs:1650,0.000439201138440489)
--(axis cs:1675,0.000417012695317785)
--(axis cs:1700,0.000376184445012143)
--(axis cs:1725,0.000445210315984799)
--(axis cs:1750,0.000406291036647494)
--(axis cs:1775,0.000456917621357354)
--(axis cs:1800,0.000424177553353501)
--(axis cs:1825,0.000397361797891874)
--(axis cs:1850,0.000468642220170809)
--(axis cs:1875,0.000413837528174817)
--(axis cs:1900,0.000502886957441916)
--(axis cs:1925,0.000434863644234395)
--(axis cs:1950,0.000365185182036647)
--(axis cs:1975,0.000455056741484769)
--(axis cs:1975,0.000872829822595231)
--(axis cs:1975,0.000872829822595231)
--(axis cs:1950,0.000763155194363353)
--(axis cs:1925,0.000782720516725605)
--(axis cs:1900,0.000842582633278085)
--(axis cs:1875,0.000726880166097183)
--(axis cs:1850,0.000784026917461191)
--(axis cs:1825,0.000667259837708126)
--(axis cs:1800,0.000802220159846499)
--(axis cs:1775,0.000840513113842646)
--(axis cs:1750,0.000702220360472506)
--(axis cs:1725,0.000849098347615201)
--(axis cs:1700,0.000749469608107857)
--(axis cs:1675,0.000791348992842215)
--(axis cs:1650,0.000823721787559511)
--(axis cs:1625,0.000716424950918947)
--(axis cs:1600,0.000823108431397532)
--(axis cs:1575,0.000691808388997169)
--(axis cs:1550,0.000785434767968156)
--(axis cs:1525,0.000846844168960405)
--(axis cs:1500,0.000721749531887454)
--(axis cs:1475,0.000894904293732455)
--(axis cs:1450,0.000767694619184442)
--(axis cs:1425,0.000817817936113654)
--(axis cs:1400,0.000891667972172296)
--(axis cs:1375,0.000803939731359117)
--(axis cs:1350,0.000962846258737314)
--(axis cs:1325,0.000784563029618518)
--(axis cs:1300,0.000841325669679296)
--(axis cs:1275,0.000897360549670519)
--(axis cs:1250,0.000807858623282838)
--(axis cs:1225,0.000932612483386865)
--(axis cs:1200,0.000732181647069947)
--(axis cs:1175,0.000827309129247456)
--(axis cs:1150,0.000912180992597956)
--(axis cs:1125,0.000839142897376082)
--(axis cs:1100,0.00103126203068444)
--(axis cs:1075,0.000845681473902168)
--(axis cs:1050,0.000867591608470426)
--(axis cs:1025,0.000926628354535119)
--(axis cs:1000,0.000836946264967571)
--(axis cs:975,0.000956694771740735)
--(axis cs:950,0.000777660322812252)
--(axis cs:925,0.000852729707668075)
--(axis cs:900,0.000887200532331566)
--(axis cs:875,0.000741258171240897)
--(axis cs:850,0.000910485610783268)
--(axis cs:825,0.00078288029786201)
--(axis cs:800,0.000896218178709226)
--(axis cs:775,0.000930815175220441)
--(axis cs:750,0.000778755825345132)
--(axis cs:725,0.000992764600041104)
--(axis cs:700,0.000852586459031326)
--(axis cs:675,0.00111595096729209)
--(axis cs:650,0.00118069876636345)
--(axis cs:625,0.000912049122758148)
--(axis cs:600,0.00120047248410795)
--(axis cs:575,0.00105280548671913)
--(axis cs:550,0.0013332860194957)
--(axis cs:525,0.00174432428890254)
--(axis cs:500,0.00264737983164257)
--(axis cs:475,0.00315309168365815)
--(axis cs:450,0.00278612987759328)
--(axis cs:425,0.00358250345362352)
--(axis cs:400,0.00379595964906839)
--(axis cs:375,0.00447581876187365)
--(axis cs:350,0.00461429796448895)
--(axis cs:325,0.00347826610227757)
--(axis cs:300,0.00522930843685337)
--(axis cs:275,0.00899001876511383)
--(axis cs:250,0.0281397771154302)
--(axis cs:225,0.0553753611010424)
--(axis cs:200,0.0638905966015527)
--(axis cs:175,0.0605663582627636)
--(axis cs:150,0.0545906297968801)
--(axis cs:125,0.0609434719238029)
--(axis cs:100,0.0960809111066224)
--(axis cs:75,0.154441573026913)
--(axis cs:50,0.203971186903507)
--(axis cs:25,0.220001031799158)
--(axis cs:0,0.222316000362612)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Training iteration \(\displaystyle \times 10^{3}\)},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{leap} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.120060636698167, ymax=1.04244467787202,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.104469228929799)
--(axis cs:0,0.093075639070201)
--(axis cs:25,0.144302451697238)
--(axis cs:50,0.146170229730964)
--(axis cs:75,0.158081419113923)
--(axis cs:100,0.142780017727754)
--(axis cs:125,0.0947079281973303)
--(axis cs:150,0.073087248216951)
--(axis cs:175,0.0738470960572305)
--(axis cs:200,0.0757209279107345)
--(axis cs:225,0.0751347066421037)
--(axis cs:250,0.0730107465227413)
--(axis cs:275,0.07215747976006)
--(axis cs:300,0.0732991107868611)
--(axis cs:325,0.0701873893966674)
--(axis cs:350,0.0678526921074605)
--(axis cs:375,0.0743970361033931)
--(axis cs:400,0.0798192193615102)
--(axis cs:425,0.0774270564609808)
--(axis cs:450,0.0806994126386249)
--(axis cs:475,0.0843809015740228)
--(axis cs:500,0.0835425754565717)
--(axis cs:525,0.0841055850342216)
--(axis cs:550,0.0802623907111261)
--(axis cs:575,0.0790547388801511)
--(axis cs:600,0.0830297402049957)
--(axis cs:625,0.0798160548671829)
--(axis cs:650,0.0732475215139599)
--(axis cs:675,0.0717733153739548)
--(axis cs:700,0.0698609851140984)
--(axis cs:725,0.0645499034291929)
--(axis cs:750,0.0633698831798364)
--(axis cs:775,0.0687066878798356)
--(axis cs:800,0.0722116594059421)
--(axis cs:825,0.0768473537910422)
--(axis cs:850,0.0740182777858889)
--(axis cs:875,0.070581720634617)
--(axis cs:900,0.0810988271865831)
--(axis cs:925,0.0827097056085239)
--(axis cs:950,0.0755775934085616)
--(axis cs:975,0.0749081977802373)
--(axis cs:1000,0.0769107131300396)
--(axis cs:1025,0.0818631340729599)
--(axis cs:1050,0.0791227908219336)
--(axis cs:1075,0.0797623445425632)
--(axis cs:1100,0.0890692822323708)
--(axis cs:1125,0.0788181943466433)
--(axis cs:1150,0.0753042729204094)
--(axis cs:1175,0.0862653791493318)
--(axis cs:1200,0.0600973167911533)
--(axis cs:1225,0.0364573539282368)
--(axis cs:1250,0.0545944754104717)
--(axis cs:1275,0.0764797537593992)
--(axis cs:1300,0.0681694124121273)
--(axis cs:1325,0.0531066012594312)
--(axis cs:1350,0.0638138263771141)
--(axis cs:1375,0.0681023242583351)
--(axis cs:1400,0.0623318132803186)
--(axis cs:1425,0.0563494558970467)
--(axis cs:1450,0.0693292330922585)
--(axis cs:1475,0.0695437511759151)
--(axis cs:1500,0.0457809980316169)
--(axis cs:1525,0.0493154293570546)
--(axis cs:1550,0.0526385762301057)
--(axis cs:1575,0.056518087271114)
--(axis cs:1600,0.0554845547571873)
--(axis cs:1625,0.0542209582634881)
--(axis cs:1650,0.059832364392358)
--(axis cs:1675,0.0426391700401162)
--(axis cs:1700,0.039608236471336)
--(axis cs:1725,0.0584755678816529)
--(axis cs:1750,0.0514181607548232)
--(axis cs:1775,0.0291637455882294)
--(axis cs:1800,0.0210554225392911)
--(axis cs:1825,0.0507194397290402)
--(axis cs:1850,0.0490605066879065)
--(axis cs:1875,0.0261156184302966)
--(axis cs:1900,0.0328938395404052)
--(axis cs:1925,0.0473960953761755)
--(axis cs:1950,0.0555389155400881)
--(axis cs:1975,0.0405432709091082)
--(axis cs:1975,0.244853503106892)
--(axis cs:1975,0.244853503106892)
--(axis cs:1950,0.272668866195912)
--(axis cs:1925,0.225737582111825)
--(axis cs:1900,0.193637435459595)
--(axis cs:1875,0.232839248777703)
--(axis cs:1850,0.255078730496093)
--(axis cs:1825,0.23136851508696)
--(axis cs:1800,0.177887358620709)
--(axis cs:1775,0.248954167603771)
--(axis cs:1750,0.313552043149177)
--(axis cs:1725,0.225017634014347)
--(axis cs:1700,0.179542920808664)
--(axis cs:1675,0.213295579911884)
--(axis cs:1650,0.237369245327642)
--(axis cs:1625,0.218246234064512)
--(axis cs:1600,0.195696188202813)
--(axis cs:1575,0.201420118760886)
--(axis cs:1550,0.216261920249894)
--(axis cs:1525,0.224488052522945)
--(axis cs:1500,0.211644097632383)
--(axis cs:1475,0.236506266880085)
--(axis cs:1450,0.253489571243741)
--(axis cs:1425,0.204603483406953)
--(axis cs:1400,0.200946113223681)
--(axis cs:1375,0.215825483133665)
--(axis cs:1350,0.168784136126886)
--(axis cs:1325,0.154613519932569)
--(axis cs:1300,0.206124318715873)
--(axis cs:1275,0.213578658160601)
--(axis cs:1250,0.186009975981528)
--(axis cs:1225,0.211130284879763)
--(axis cs:1200,0.237892301568847)
--(axis cs:1175,0.215229549066668)
--(axis cs:1150,0.184667540735591)
--(axis cs:1125,0.183214639557357)
--(axis cs:1100,0.173529985071629)
--(axis cs:1075,0.163604135369437)
--(axis cs:1050,0.152586545466066)
--(axis cs:1025,0.15459113649504)
--(axis cs:1000,0.17869026831796)
--(axis cs:975,0.166951401811763)
--(axis cs:950,0.138718167583438)
--(axis cs:925,0.139437830167476)
--(axis cs:900,0.158507103493417)
--(axis cs:875,0.149718076501383)
--(axis cs:850,0.131178985966111)
--(axis cs:825,0.133117356464958)
--(axis cs:800,0.140865279058058)
--(axis cs:775,0.129069316976164)
--(axis cs:750,0.109025473836164)
--(axis cs:725,0.110351243810807)
--(axis cs:700,0.115227818053902)
--(axis cs:675,0.120758475690045)
--(axis cs:650,0.12938633054204)
--(axis cs:625,0.126611036540817)
--(axis cs:600,0.122278507003004)
--(axis cs:575,0.122441680055849)
--(axis cs:550,0.116426497432874)
--(axis cs:525,0.119355077237778)
--(axis cs:500,0.125334656367428)
--(axis cs:475,0.118240785353977)
--(axis cs:450,0.117770634073375)
--(axis cs:425,0.126372464267019)
--(axis cs:400,0.12900077192649)
--(axis cs:375,0.126183731192607)
--(axis cs:350,0.13377328178854)
--(axis cs:325,0.143457166403333)
--(axis cs:300,0.139311539901139)
--(axis cs:275,0.13060692878394)
--(axis cs:250,0.139308293277259)
--(axis cs:225,0.152479322469896)
--(axis cs:200,0.145480662657266)
--(axis cs:175,0.14814652376677)
--(axis cs:150,0.154901125159049)
--(axis cs:125,0.17603908967467)
--(axis cs:100,0.210333583320246)
--(axis cs:75,0.207255378558077)
--(axis cs:50,0.178760726677036)
--(axis cs:25,0.16255075219507)
--(axis cs:0,0.104469228929799)
--cycle;

\path [z0fill]
(axis cs:0,0.112101509129574)
--(axis cs:0,0.0933579528704259)
--(axis cs:25,0.10610040665575)
--(axis cs:50,0.0685771541250191)
--(axis cs:75,0.0140068572356942)
--(axis cs:100,-0.00143342362363607)
--(axis cs:125,-0.00230971483425742)
--(axis cs:150,-0.000714845668894549)
--(axis cs:175,0.00266412025482261)
--(axis cs:200,0.0129112666314773)
--(axis cs:225,0.0231732745080163)
--(axis cs:250,0.0127017804273347)
--(axis cs:275,0.001496162216781)
--(axis cs:300,-0.000349806993008101)
--(axis cs:325,0.00193828590519741)
--(axis cs:350,0.0070910695760857)
--(axis cs:375,0.00721570603973233)
--(axis cs:400,0.00700183436140923)
--(axis cs:425,0.00677835547794179)
--(axis cs:450,0.00479908045530483)
--(axis cs:475,0.00442369946632468)
--(axis cs:500,0.0033487518175694)
--(axis cs:525,0.00292962607017331)
--(axis cs:550,0.00256510102761289)
--(axis cs:575,0.00244926047896378)
--(axis cs:600,0.00297033961495293)
--(axis cs:625,0.00244957603347433)
--(axis cs:650,0.00239833910702246)
--(axis cs:675,0.00214041745920514)
--(axis cs:700,0.00192546285846262)
--(axis cs:725,0.00206089288148788)
--(axis cs:750,0.00160200128474469)
--(axis cs:775,0.00175628072062896)
--(axis cs:800,0.0015147420116032)
--(axis cs:825,0.0012891900645936)
--(axis cs:850,0.00157805391973144)
--(axis cs:875,0.00135988907919632)
--(axis cs:900,0.00154834115554639)
--(axis cs:925,0.00133732768562703)
--(axis cs:950,0.00131732613964003)
--(axis cs:975,0.0016278952624721)
--(axis cs:1000,0.0013775524415579)
--(axis cs:1025,0.00145215191486061)
--(axis cs:1050,0.00126150867235556)
--(axis cs:1075,0.00130300171609695)
--(axis cs:1100,0.00165096993291195)
--(axis cs:1125,0.00148584842506006)
--(axis cs:1150,0.00173427701181164)
--(axis cs:1175,0.0016047127639589)
--(axis cs:1200,0.0014554028706961)
--(axis cs:1225,0.00167367237747877)
--(axis cs:1250,0.00141332290588429)
--(axis cs:1275,0.00166066304859275)
--(axis cs:1300,0.00158493793783176)
--(axis cs:1325,0.00151507440506464)
--(axis cs:1350,0.0016909519606566)
--(axis cs:1375,0.00141171219587248)
--(axis cs:1400,0.00170698176338265)
--(axis cs:1425,0.00150236251269877)
--(axis cs:1450,0.00140879486598527)
--(axis cs:1475,0.00160140149708955)
--(axis cs:1500,0.00126579810387589)
--(axis cs:1525,0.00145095567475978)
--(axis cs:1550,0.0013253676786387)
--(axis cs:1575,0.00127112816734471)
--(axis cs:1600,0.00142498368804622)
--(axis cs:1625,0.00124076920769203)
--(axis cs:1650,0.00145770205889763)
--(axis cs:1675,0.00127783043765814)
--(axis cs:1700,0.00134533287539413)
--(axis cs:1725,0.00151850969461573)
--(axis cs:1750,0.00120909265712388)
--(axis cs:1775,0.00147292242699378)
--(axis cs:1800,0.00134803365975031)
--(axis cs:1825,0.00136086594741193)
--(axis cs:1850,0.00159609604121369)
--(axis cs:1875,0.00137159999937172)
--(axis cs:1900,0.00145923851946131)
--(axis cs:1925,0.00127548903703195)
--(axis cs:1950,0.00130452394426306)
--(axis cs:1975,0.00148894427094779)
--(axis cs:1975,0.00294499989609221)
--(axis cs:1975,0.00294499989609221)
--(axis cs:1950,0.00253518539605694)
--(axis cs:1925,0.00280938270312805)
--(axis cs:1900,0.00300907384901868)
--(axis cs:1875,0.00265694680182828)
--(axis cs:1850,0.00312952500758631)
--(axis cs:1825,0.00262043911210807)
--(axis cs:1800,0.00277370588840969)
--(axis cs:1775,0.00293043047700622)
--(axis cs:1750,0.00242140706823612)
--(axis cs:1725,0.00303366640786427)
--(axis cs:1700,0.00270164656452587)
--(axis cs:1675,0.00283740919682187)
--(axis cs:1650,0.00297640707086237)
--(axis cs:1625,0.00263704979926797)
--(axis cs:1600,0.00298406259819378)
--(axis cs:1575,0.00240882087665529)
--(axis cs:1550,0.0026000960609613)
--(axis cs:1525,0.00273617902236022)
--(axis cs:1500,0.00263464771892411)
--(axis cs:1475,0.00332960789147045)
--(axis cs:1450,0.00288772029761473)
--(axis cs:1425,0.00312938483018123)
--(axis cs:1400,0.00324681071693735)
--(axis cs:1375,0.00291534143212752)
--(axis cs:1350,0.0034122747435034)
--(axis cs:1325,0.00275739297069536)
--(axis cs:1300,0.00300071803424824)
--(axis cs:1275,0.00304303283692725)
--(axis cs:1250,0.00265786184971571)
--(axis cs:1225,0.00328203204892123)
--(axis cs:1200,0.0027487405910639)
--(axis cs:1175,0.0029714808662811)
--(axis cs:1150,0.00299101275762836)
--(axis cs:1125,0.00280381006845995)
--(axis cs:1100,0.00345644970900805)
--(axis cs:1075,0.00277348013830305)
--(axis cs:1050,0.00284548835316444)
--(axis cs:1025,0.00276167684265939)
--(axis cs:1000,0.0026436466295621)
--(axis cs:975,0.0035118272293679)
--(axis cs:950,0.00301881997571997)
--(axis cs:925,0.00321416072341297)
--(axis cs:900,0.00302020061573361)
--(axis cs:875,0.00276885642064368)
--(axis cs:850,0.00363553595018856)
--(axis cs:825,0.00327834836332639)
--(axis cs:800,0.0034446924883168)
--(axis cs:775,0.00329386039169104)
--(axis cs:750,0.00301940480725531)
--(axis cs:725,0.00378373987923212)
--(axis cs:700,0.00324298532577738)
--(axis cs:675,0.00361662953599486)
--(axis cs:650,0.00397919036337754)
--(axis cs:625,0.00402262709852567)
--(axis cs:600,0.00539350295784707)
--(axis cs:575,0.00556806774103622)
--(axis cs:550,0.00674607248118711)
--(axis cs:525,0.00730757374822669)
--(axis cs:500,0.0076569203488306)
--(axis cs:475,0.00953985469447532)
--(axis cs:450,0.0106453226830952)
--(axis cs:425,0.0127796647148582)
--(axis cs:400,0.0163396277737908)
--(axis cs:375,0.0228625805810677)
--(axis cs:350,0.0311713608399143)
--(axis cs:325,0.0473308813572026)
--(axis cs:300,0.0780978451914081)
--(axis cs:275,0.100823574607219)
--(axis cs:250,0.107688962560665)
--(axis cs:225,0.102605131787984)
--(axis cs:200,0.0887099206077227)
--(axis cs:175,0.0733908873059774)
--(axis cs:150,0.0764721798008945)
--(axis cs:125,0.0960544380646574)
--(axis cs:100,0.173837462431636)
--(axis cs:75,0.252716945532306)
--(axis cs:50,0.226975125670981)
--(axis cs:25,0.189519638328866)
--(axis cs:0,0.112101509129574)
--cycle;

\path [z1fill]
(axis cs:0,0.101139644099616)
--(axis cs:0,0.0896275359003843)
--(axis cs:25,0.0836387099621083)
--(axis cs:50,0.0408427412164556)
--(axis cs:75,-0.0236959488991885)
--(axis cs:100,-0.0361409224962722)
--(axis cs:125,-0.0221908699457783)
--(axis cs:150,-0.0158772935158903)
--(axis cs:175,-0.0124510417901579)
--(axis cs:200,-0.0107498481100243)
--(axis cs:225,-0.00808967463268767)
--(axis cs:250,-0.00268070882483574)
--(axis cs:275,0.0028577595335671)
--(axis cs:300,0.00650867408497454)
--(axis cs:325,0.0070086070515184)
--(axis cs:350,0.00557995338413088)
--(axis cs:375,0.00463648589743064)
--(axis cs:400,0.00447392360591309)
--(axis cs:425,0.00305941989111107)
--(axis cs:450,0.00248842212198304)
--(axis cs:475,0.00317594440807468)
--(axis cs:500,0.00231496128560192)
--(axis cs:525,0.00195438445082179)
--(axis cs:550,0.00180644886019376)
--(axis cs:575,0.00118474269514096)
--(axis cs:600,0.00100926664813889)
--(axis cs:625,0.000725858938568241)
--(axis cs:650,0.000666678073850692)
--(axis cs:675,0.000701958927500377)
--(axis cs:700,0.000879343535056872)
--(axis cs:725,0.00100482412255538)
--(axis cs:750,0.000749391059852219)
--(axis cs:775,0.000903296152269464)
--(axis cs:800,0.000890764827837066)
--(axis cs:825,0.000743993546220136)
--(axis cs:850,0.000924992602965525)
--(axis cs:875,0.000774550834492102)
--(axis cs:900,0.000922533440440162)
--(axis cs:925,0.000861179298926359)
--(axis cs:950,0.000837114742069418)
--(axis cs:975,0.00104980068400799)
--(axis cs:1000,0.000786168947790487)
--(axis cs:1025,0.000942485515745331)
--(axis cs:1050,0.00089488289122292)
--(axis cs:1075,0.000900193845774969)
--(axis cs:1100,0.00109195624107293)
--(axis cs:1125,0.000783267040704337)
--(axis cs:1150,0.000915472327802303)
--(axis cs:1175,0.000839468772931428)
--(axis cs:1200,0.000731407453068212)
--(axis cs:1225,0.000944225754946655)
--(axis cs:1250,0.000773457370920685)
--(axis cs:1275,0.000881551022385084)
--(axis cs:1300,0.000847736914935369)
--(axis cs:1325,0.000810213287515887)
--(axis cs:1350,0.00093663239042793)
--(axis cs:1375,0.000682713818912652)
--(axis cs:1400,0.000807041310076415)
--(axis cs:1425,0.0007720181254509)
--(axis cs:1450,0.000763251641096528)
--(axis cs:1475,0.000962715927689458)
--(axis cs:1500,0.000787652696126599)
--(axis cs:1525,0.000932687111825038)
--(axis cs:1550,0.000843497190591891)
--(axis cs:1575,0.000768379407555539)
--(axis cs:1600,0.000967888006618883)
--(axis cs:1625,0.000777059853800535)
--(axis cs:1650,0.000907315530970253)
--(axis cs:1675,0.000873024853305093)
--(axis cs:1700,0.000810199469492378)
--(axis cs:1725,0.000930158489713092)
--(axis cs:1750,0.000722516035652269)
--(axis cs:1775,0.000844457866551525)
--(axis cs:1800,0.000774623825897282)
--(axis cs:1825,0.000723066493396026)
--(axis cs:1850,0.00086159150679205)
--(axis cs:1875,0.00075842759433492)
--(axis cs:1900,0.000886505687262188)
--(axis cs:1925,0.000787492682048619)
--(axis cs:1950,0.000789290254522451)
--(axis cs:1975,0.000920043161344683)
--(axis cs:1975,0.00159898172417532)
--(axis cs:1975,0.00159898172417532)
--(axis cs:1950,0.00136322773715755)
--(axis cs:1925,0.00133725998155138)
--(axis cs:1900,0.00152343825081781)
--(axis cs:1875,0.00134602256638508)
--(axis cs:1850,0.00179941941616795)
--(axis cs:1825,0.00168063511332397)
--(axis cs:1800,0.00146346137354272)
--(axis cs:1775,0.00158288046176848)
--(axis cs:1750,0.00139314039634773)
--(axis cs:1725,0.00162612183444691)
--(axis cs:1700,0.00147775093290762)
--(axis cs:1675,0.00155000388725491)
--(axis cs:1650,0.00167853608518975)
--(axis cs:1625,0.00143507377619946)
--(axis cs:1600,0.00168244783170112)
--(axis cs:1575,0.00145207630988446)
--(axis cs:1550,0.00165681764524811)
--(axis cs:1525,0.00175196296737496)
--(axis cs:1500,0.0014466807555534)
--(axis cs:1475,0.00176790510751054)
--(axis cs:1450,0.00154931540346347)
--(axis cs:1425,0.0015451993042291)
--(axis cs:1400,0.00156338019232358)
--(axis cs:1375,0.00132643214844735)
--(axis cs:1350,0.00161965595821207)
--(axis cs:1325,0.00143404565672411)
--(axis cs:1300,0.00147413404386463)
--(axis cs:1275,0.00160258700633492)
--(axis cs:1250,0.00144715317267932)
--(axis cs:1225,0.00167474037001334)
--(axis cs:1200,0.00135639372197179)
--(axis cs:1175,0.00150877909594857)
--(axis cs:1150,0.0017310921820377)
--(axis cs:1125,0.00146620741153566)
--(axis cs:1100,0.00173837220620707)
--(axis cs:1075,0.00150095168737703)
--(axis cs:1050,0.00178474114440908)
--(axis cs:1025,0.00202817486673467)
--(axis cs:1000,0.00176003970692951)
--(axis cs:975,0.00217962213399201)
--(axis cs:950,0.00183595327209058)
--(axis cs:925,0.00211834298331364)
--(axis cs:900,0.00233068880411984)
--(axis cs:875,0.0020460713286279)
--(axis cs:850,0.00247018480399447)
--(axis cs:825,0.00197766317761986)
--(axis cs:800,0.00242893840920293)
--(axis cs:775,0.00265932721613054)
--(axis cs:750,0.00227263156286778)
--(axis cs:725,0.00313750976944462)
--(axis cs:700,0.00282138180670313)
--(axis cs:675,0.00483717884089962)
--(axis cs:650,0.00546419332750931)
--(axis cs:625,0.00426455542687176)
--(axis cs:600,0.00590501128530111)
--(axis cs:575,0.00563816676557904)
--(axis cs:550,0.00703665969436624)
--(axis cs:525,0.00810041506837821)
--(axis cs:500,0.00773317218215808)
--(axis cs:475,0.0102165431327253)
--(axis cs:450,0.013718504270817)
--(axis cs:425,0.0164022395992889)
--(axis cs:400,0.0143564380244869)
--(axis cs:375,0.0131309008465694)
--(axis cs:350,0.0147294645350691)
--(axis cs:325,0.0156070471940816)
--(axis cs:300,0.0251113749222255)
--(axis cs:275,0.0408311978912329)
--(axis cs:250,0.0574959260912357)
--(axis cs:225,0.0716417550654877)
--(axis cs:200,0.0744207573796243)
--(axis cs:175,0.0809241876261579)
--(axis cs:150,0.0955898972918903)
--(axis cs:125,0.117649590923378)
--(axis cs:100,0.171881180971312)
--(axis cs:75,0.200473500466788)
--(axis cs:50,0.176875167063304)
--(axis cs:25,0.160879614728661)
--(axis cs:0,0.101139644099616)
--cycle;

\path [z2fill]
(axis cs:0,0.104376046358071)
--(axis cs:0,0.091411592041929)
--(axis cs:25,0.0883061513801114)
--(axis cs:50,0.0472873440869869)
--(axis cs:75,0.00270961031935662)
--(axis cs:100,0.00943785860473156)
--(axis cs:125,0.0218162982382093)
--(axis cs:150,0.0246418877354222)
--(axis cs:175,0.0210736130528871)
--(axis cs:200,0.0133416989202961)
--(axis cs:225,0.00586302917855704)
--(axis cs:250,-0.0055372301972698)
--(axis cs:275,-0.00893442965111333)
--(axis cs:300,-0.00241371820478274)
--(axis cs:325,0.000281994814285856)
--(axis cs:350,0.000201774822717425)
--(axis cs:375,-0.00295371613647571)
--(axis cs:400,-0.00679296753831683)
--(axis cs:425,-0.00885813679381903)
--(axis cs:450,-0.0109261493585186)
--(axis cs:475,-0.0119090341014646)
--(axis cs:500,-0.0116334796726187)
--(axis cs:525,-0.0118233964764867)
--(axis cs:550,-0.0138482219592267)
--(axis cs:575,-0.0172780711325229)
--(axis cs:600,-0.020184343594911)
--(axis cs:625,-0.0243076779906581)
--(axis cs:650,-0.0279191964192489)
--(axis cs:675,-0.0364037603762283)
--(axis cs:700,-0.0483500090977165)
--(axis cs:725,-0.0495289181897753)
--(axis cs:750,-0.0396457777940971)
--(axis cs:775,-0.0137748580274446)
--(axis cs:800,0.00329551816520775)
--(axis cs:825,0.00278310210051699)
--(axis cs:850,0.00464511002982108)
--(axis cs:875,0.00553634785669946)
--(axis cs:900,0.00673301495670588)
--(axis cs:925,0.0057048696179629)
--(axis cs:950,0.0054521416762388)
--(axis cs:975,0.0069727619069051)
--(axis cs:1000,0.00595025504836882)
--(axis cs:1025,0.00631937182501492)
--(axis cs:1050,0.00610493534373368)
--(axis cs:1075,0.00596992668653538)
--(axis cs:1100,0.00719861909195278)
--(axis cs:1125,0.00640332505598092)
--(axis cs:1150,0.00587011058481386)
--(axis cs:1175,0.0044850272946411)
--(axis cs:1200,0.00535898497821925)
--(axis cs:1225,0.00742146986235772)
--(axis cs:1250,0.00642363743869564)
--(axis cs:1275,0.00722596053771852)
--(axis cs:1300,0.00617342340312863)
--(axis cs:1325,0.00593831074627741)
--(axis cs:1350,0.007979835636574)
--(axis cs:1375,0.00748848571982464)
--(axis cs:1400,0.00831403410354891)
--(axis cs:1425,0.00756364115298991)
--(axis cs:1450,0.00714277904856738)
--(axis cs:1475,0.00815532314689003)
--(axis cs:1500,0.00660409349305344)
--(axis cs:1525,0.00789040712418545)
--(axis cs:1550,0.00624054936284553)
--(axis cs:1575,0.00285154685512164)
--(axis cs:1600,0.00151980237385197)
--(axis cs:1625,-0.000690367000088345)
--(axis cs:1650,-0.00259029130086414)
--(axis cs:1675,-0.00216049793260858)
--(axis cs:1700,0.00154209353861503)
--(axis cs:1725,0.00164727600803568)
--(axis cs:1750,-0.000124944948204455)
--(axis cs:1775,0.0020306623366069)
--(axis cs:1800,0.00323460563851594)
--(axis cs:1825,0.0042231658133226)
--(axis cs:1850,0.00598384617702034)
--(axis cs:1875,0.00530558110703212)
--(axis cs:1900,0.00563899044662101)
--(axis cs:1925,0.00485516148963944)
--(axis cs:1950,0.00432816086380912)
--(axis cs:1975,0.00376992897953551)
--(axis cs:1975,0.0223791141164645)
--(axis cs:1975,0.0223791141164645)
--(axis cs:1950,0.0179945660457909)
--(axis cs:1925,0.0142524407239606)
--(axis cs:1900,0.013221735434179)
--(axis cs:1875,0.0122478018593679)
--(axis cs:1850,0.0176672754533797)
--(axis cs:1825,0.0208216486234774)
--(axis cs:1800,0.0213693976334841)
--(axis cs:1775,0.0254422749297931)
--(axis cs:1750,0.0295426464338045)
--(axis cs:1725,0.0322309893239643)
--(axis cs:1700,0.035475203146185)
--(axis cs:1675,0.0466422513774086)
--(axis cs:1650,0.0448633357464641)
--(axis cs:1625,0.0344996128096883)
--(axis cs:1600,0.031943639652548)
--(axis cs:1575,0.0236698158160784)
--(axis cs:1550,0.0257549468403545)
--(axis cs:1525,0.0213284181478146)
--(axis cs:1500,0.00988159441254656)
--(axis cs:1475,0.01288811887711)
--(axis cs:1450,0.0197320040050326)
--(axis cs:1425,0.0216746624414101)
--(axis cs:1400,0.0166604752028511)
--(axis cs:1375,0.0141819629241754)
--(axis cs:1350,0.016662813184226)
--(axis cs:1325,0.0163428184929226)
--(axis cs:1300,0.0140243340992714)
--(axis cs:1275,0.0136104226686815)
--(axis cs:1250,0.0123477336053044)
--(axis cs:1225,0.0130364375760423)
--(axis cs:1200,0.0139933882017807)
--(axis cs:1175,0.0173969593005589)
--(axis cs:1150,0.0158142475511861)
--(axis cs:1125,0.0137949505376191)
--(axis cs:1100,0.0205999884600472)
--(axis cs:1075,0.0177075985534646)
--(axis cs:1050,0.0169501454946663)
--(axis cs:1025,0.0169512601077851)
--(axis cs:1000,0.0123646473892312)
--(axis cs:975,0.0158073997666949)
--(axis cs:950,0.0194403446765612)
--(axis cs:925,0.0235403959172371)
--(axis cs:900,0.0200285313664941)
--(axis cs:875,0.0175216801329005)
--(axis cs:850,0.0266995811400989)
--(axis cs:825,0.036927838277163)
--(axis cs:800,0.0688991141961522)
--(axis cs:775,0.179906394424245)
--(axis cs:750,0.327980694496497)
--(axis cs:725,0.440007629299375)
--(axis cs:700,0.505928947510517)
--(axis cs:675,0.475656219020228)
--(axis cs:650,0.382963215177649)
--(axis cs:625,0.292175414871458)
--(axis cs:600,0.225242929826111)
--(axis cs:575,0.183903858049403)
--(axis cs:550,0.144401845819307)
--(axis cs:525,0.122198018175767)
--(axis cs:500,0.128353064182699)
--(axis cs:475,0.138810840840345)
--(axis cs:450,0.127767279658439)
--(axis cs:425,0.116401722024459)
--(axis cs:400,0.100271867543517)
--(axis cs:375,0.0666568880036757)
--(axis cs:350,0.0490419039436826)
--(axis cs:325,0.0568392401769141)
--(axis cs:300,0.0818520870279827)
--(axis cs:275,0.115787978586313)
--(axis cs:250,0.11841698064127)
--(axis cs:225,0.083407522335043)
--(axis cs:200,0.0793194746517039)
--(axis cs:175,0.0916618541047129)
--(axis cs:150,0.0743044867045778)
--(axis cs:125,0.0759767882097907)
--(axis cs:100,0.104870514836868)
--(axis cs:75,0.130242216414243)
--(axis cs:50,0.141938503021013)
--(axis cs:25,0.141015205589119)
--(axis cs:0,0.104376046358071)
--cycle;

\path [z3fill]
(axis cs:0,0.108529308332423)
--(axis cs:0,0.104885869667577)
--(axis cs:25,0.130438712871128)
--(axis cs:50,0.126569261499763)
--(axis cs:75,0.137786551816201)
--(axis cs:100,0.129565062496513)
--(axis cs:125,0.0967219244351444)
--(axis cs:150,0.0886003885337426)
--(axis cs:175,0.0918508514418351)
--(axis cs:200,0.0895017857996718)
--(axis cs:225,0.0711874281275771)
--(axis cs:250,0.0393466293659477)
--(axis cs:275,0.00765539040232655)
--(axis cs:300,-0.0129355924489271)
--(axis cs:325,-0.0223245374517584)
--(axis cs:350,-0.026329673423345)
--(axis cs:375,-0.034116423752534)
--(axis cs:400,-0.0448443027728287)
--(axis cs:425,-0.0559564054430115)
--(axis cs:450,-0.0642303900678618)
--(axis cs:475,-0.0672194860358862)
--(axis cs:500,-0.0636230141903632)
--(axis cs:525,-0.0528286171240812)
--(axis cs:550,-0.0340374652680963)
--(axis cs:575,-0.00301005852438374)
--(axis cs:600,0.0369905619644059)
--(axis cs:625,0.0954846191933141)
--(axis cs:650,0.193337718214816)
--(axis cs:675,0.342326174614937)
--(axis cs:700,0.525913491190263)
--(axis cs:725,0.706667527166475)
--(axis cs:750,0.853871696570898)
--(axis cs:775,0.925914591346561)
--(axis cs:800,0.949120571021707)
--(axis cs:825,0.960880111492686)
--(axis cs:850,0.965012797359132)
--(axis cs:875,0.972557475790332)
--(axis cs:900,0.970337903417681)
--(axis cs:925,0.969397081869302)
--(axis cs:950,0.971516305582808)
--(axis cs:975,0.967632940405594)
--(axis cs:1000,0.968884682173344)
--(axis cs:1025,0.968361461358564)
--(axis cs:1050,0.968567437104443)
--(axis cs:1075,0.970023148156925)
--(axis cs:1100,0.969670719494848)
--(axis cs:1125,0.973153908567354)
--(axis cs:1150,0.968931563527829)
--(axis cs:1175,0.968797495983855)
--(axis cs:1200,0.969101243018017)
--(axis cs:1225,0.966741597269145)
--(axis cs:1250,0.971122011767024)
--(axis cs:1275,0.971854742153837)
--(axis cs:1300,0.973177978562793)
--(axis cs:1325,0.97313782074735)
--(axis cs:1350,0.971656981106704)
--(axis cs:1375,0.973895752343197)
--(axis cs:1400,0.97211251283388)
--(axis cs:1425,0.972859327775353)
--(axis cs:1450,0.972100731392588)
--(axis cs:1475,0.969168881529882)
--(axis cs:1500,0.974282701389101)
--(axis cs:1525,0.973894218924141)
--(axis cs:1550,0.974242846483762)
--(axis cs:1575,0.975410104867902)
--(axis cs:1600,0.974121514172233)
--(axis cs:1625,0.977675110757025)
--(axis cs:1650,0.976836940818516)
--(axis cs:1675,0.977858621358923)
--(axis cs:1700,0.977302088482262)
--(axis cs:1725,0.973754744283635)
--(axis cs:1750,0.976600613870802)
--(axis cs:1775,0.975292799170051)
--(axis cs:1800,0.974025334339614)
--(axis cs:1825,0.973443583164011)
--(axis cs:1850,0.972003522841625)
--(axis cs:1875,0.975146270504198)
--(axis cs:1900,0.975175765820519)
--(axis cs:1925,0.977184040617479)
--(axis cs:1950,0.978447714609302)
--(axis cs:1975,0.978200093976682)
--(axis cs:1975,0.984457465143317)
--(axis cs:1975,0.984457465143317)
--(axis cs:1950,0.986096271310698)
--(axis cs:1925,0.985584026502521)
--(axis cs:1900,0.985500586019481)
--(axis cs:1875,0.986046605815802)
--(axis cs:1850,0.984026929718375)
--(axis cs:1825,0.985732428115989)
--(axis cs:1800,0.984724525180386)
--(axis cs:1775,0.983447215229949)
--(axis cs:1750,0.985023520049198)
--(axis cs:1725,0.984642854036365)
--(axis cs:1700,0.986407756877738)
--(axis cs:1675,0.985606142561077)
--(axis cs:1650,0.984433925741484)
--(axis cs:1625,0.985221537802975)
--(axis cs:1600,0.983845103907767)
--(axis cs:1575,0.985582786972098)
--(axis cs:1550,0.985209250716238)
--(axis cs:1525,0.98436816643586)
--(axis cs:1500,0.985863689250899)
--(axis cs:1475,0.983241450550118)
--(axis cs:1450,0.983686777007412)
--(axis cs:1425,0.983886724784647)
--(axis cs:1400,0.98222360052612)
--(axis cs:1375,0.982639907336803)
--(axis cs:1350,0.981025431453296)
--(axis cs:1325,0.98224041109265)
--(axis cs:1300,0.981852585837207)
--(axis cs:1275,0.981182111286163)
--(axis cs:1250,0.981381034872976)
--(axis cs:1225,0.979574276890855)
--(axis cs:1200,0.981098924181983)
--(axis cs:1175,0.981279216336145)
--(axis cs:1150,0.98129308871217)
--(axis cs:1125,0.981961351112646)
--(axis cs:1100,0.981815643625152)
--(axis cs:1075,0.983505959523075)
--(axis cs:1050,0.981806566095557)
--(axis cs:1025,0.981897657441436)
--(axis cs:1000,0.984725491746656)
--(axis cs:975,0.983846442634406)
--(axis cs:950,0.985763113457192)
--(axis cs:925,0.984617191570698)
--(axis cs:900,0.982598210022319)
--(axis cs:875,0.982547137249668)
--(axis cs:850,0.978751846000868)
--(axis cs:825,0.980110016747314)
--(axis cs:800,0.980199765698293)
--(axis cs:775,0.978831588173439)
--(axis cs:750,0.982396699749102)
--(axis cs:725,0.986018863073525)
--(axis cs:700,0.989603527209737)
--(axis cs:675,0.967967925705063)
--(axis cs:650,0.928185657057184)
--(axis cs:625,0.898970195358686)
--(axis cs:600,0.881095830147594)
--(axis cs:575,0.875566627500384)
--(axis cs:550,0.867026930588096)
--(axis cs:525,0.860225044935281)
--(axis cs:500,0.852082848911963)
--(axis cs:475,0.818068772400686)
--(axis cs:450,0.766904644082262)
--(axis cs:425,0.677394003666211)
--(axis cs:400,0.562400400156029)
--(axis cs:375,0.460303091777334)
--(axis cs:350,0.406905440552145)
--(axis cs:325,0.413490569841358)
--(axis cs:300,0.451510845051327)
--(axis cs:275,0.491786775997673)
--(axis cs:250,0.493010752979652)
--(axis cs:225,0.488370484233223)
--(axis cs:200,0.476172319068328)
--(axis cs:175,0.440840400278165)
--(axis cs:150,0.422137808501457)
--(axis cs:125,0.409073366659496)
--(axis cs:100,0.466032913767727)
--(axis cs:75,0.533338776201399)
--(axis cs:50,0.401052129183437)
--(axis cs:25,0.263231757928872)
--(axis cs:0,0.108529308332423)
--cycle;

\path [z4fill]
(axis cs:0,0.102636471605987)
--(axis cs:0,0.0933928243940126)
--(axis cs:25,0.108591606182885)
--(axis cs:50,0.0829910632645296)
--(axis cs:75,0.0520036605613815)
--(axis cs:100,0.0429653395486548)
--(axis cs:125,0.0310989376858337)
--(axis cs:150,0.0292521833599534)
--(axis cs:175,0.0322460654428434)
--(axis cs:200,0.0240509524315714)
--(axis cs:225,0.0226474127974731)
--(axis cs:250,0.0248729957200826)
--(axis cs:275,0.0232263817283291)
--(axis cs:300,0.0209682451842422)
--(axis cs:325,0.0158681486901103)
--(axis cs:350,0.0115232462333283)
--(axis cs:375,0.00629861422467282)
--(axis cs:400,-0.00476557931021841)
--(axis cs:425,-0.0176126469097245)
--(axis cs:450,-0.0195443365177131)
--(axis cs:475,-0.0180133326393399)
--(axis cs:500,-0.018430317142815)
--(axis cs:525,-0.0189709911366935)
--(axis cs:550,-0.0165268237634029)
--(axis cs:575,-0.00658262795007083)
--(axis cs:600,-7.33678356508967e-05)
--(axis cs:625,0.00122095257979782)
--(axis cs:650,0.00173766709033072)
--(axis cs:675,0.00140366009034612)
--(axis cs:700,0.00111608501691025)
--(axis cs:725,0.00137387438725495)
--(axis cs:750,0.00113904884687261)
--(axis cs:775,0.00116721562214561)
--(axis cs:800,0.00106596282760075)
--(axis cs:825,0.000960046463047489)
--(axis cs:850,0.00119212269179087)
--(axis cs:875,0.00106218378441977)
--(axis cs:900,0.00120574583491457)
--(axis cs:925,0.00109575829019394)
--(axis cs:950,0.00108168349763684)
--(axis cs:975,0.00133299130631258)
--(axis cs:1000,0.00103959977238722)
--(axis cs:1025,0.00114905897294655)
--(axis cs:1050,0.00106560921478625)
--(axis cs:1075,0.000975492265432899)
--(axis cs:1100,0.00121744168563289)
--(axis cs:1125,0.00102152742905411)
--(axis cs:1150,0.00107187630176246)
--(axis cs:1175,0.00100775350145169)
--(axis cs:1200,0.00106304834924037)
--(axis cs:1225,0.00123352203864511)
--(axis cs:1250,0.000955186115262425)
--(axis cs:1275,0.0011133488061143)
--(axis cs:1300,0.00103213751456606)
--(axis cs:1325,0.000968285959866551)
--(axis cs:1350,0.00119297857853319)
--(axis cs:1375,0.000960560177944463)
--(axis cs:1400,0.00106442622592909)
--(axis cs:1425,0.000993784620161612)
--(axis cs:1450,0.000953183539112085)
--(axis cs:1475,0.00116788713110052)
--(axis cs:1500,0.000916598015514054)
--(axis cs:1525,0.00102026558416097)
--(axis cs:1550,0.00092771863773491)
--(axis cs:1575,0.000881048922545573)
--(axis cs:1600,0.00108818290249973)
--(axis cs:1625,0.000895619482015239)
--(axis cs:1650,0.00102987948594891)
--(axis cs:1675,0.000927913726965072)
--(axis cs:1700,0.000864720505796333)
--(axis cs:1725,0.00105602992487853)
--(axis cs:1750,0.000860822473457863)
--(axis cs:1775,0.000953309530777237)
--(axis cs:1800,0.000913851367438385)
--(axis cs:1825,0.000905342865559771)
--(axis cs:1850,0.00105936245448351)
--(axis cs:1875,0.000902281488018088)
--(axis cs:1900,0.00106221272128439)
--(axis cs:1925,0.000956635526973773)
--(axis cs:1950,0.000841332198304648)
--(axis cs:1975,0.000955114736407274)
--(axis cs:1975,0.00201357929911273)
--(axis cs:1975,0.00201357929911273)
--(axis cs:1950,0.00172060578529535)
--(axis cs:1925,0.00166002349134623)
--(axis cs:1900,0.00181961702095561)
--(axis cs:1875,0.00145150013438191)
--(axis cs:1850,0.00186544917159649)
--(axis cs:1825,0.00175714385796023)
--(axis cs:1800,0.00169478193184162)
--(axis cs:1775,0.00177935882018276)
--(axis cs:1750,0.00151295049390214)
--(axis cs:1725,0.00180197041576147)
--(axis cs:1700,0.00161984776556367)
--(axis cs:1675,0.00161053935815493)
--(axis cs:1650,0.00162659850405109)
--(axis cs:1625,0.00145086155742476)
--(axis cs:1600,0.00179926406470027)
--(axis cs:1575,0.00154283636857443)
--(axis cs:1550,0.00168791629466509)
--(axis cs:1525,0.00186582721999903)
--(axis cs:1500,0.00160654637864595)
--(axis cs:1475,0.00187424192449949)
--(axis cs:1450,0.00175598073392792)
--(axis cs:1425,0.00190145284327839)
--(axis cs:1400,0.00185347981143091)
--(axis cs:1375,0.00163310830613554)
--(axis cs:1350,0.00201673961370681)
--(axis cs:1325,0.00169787794429345)
--(axis cs:1300,0.00185437939647394)
--(axis cs:1275,0.0019894642041257)
--(axis cs:1250,0.00166047756209758)
--(axis cs:1225,0.00208310911087489)
--(axis cs:1200,0.00177901810827963)
--(axis cs:1175,0.00172241746334831)
--(axis cs:1150,0.00189886675911754)
--(axis cs:1125,0.00172166126806589)
--(axis cs:1100,0.00197202857548711)
--(axis cs:1075,0.0016514694120871)
--(axis cs:1050,0.00194530884721375)
--(axis cs:1025,0.00208847380609345)
--(axis cs:1000,0.00186259241377278)
--(axis cs:975,0.00232293252616742)
--(axis cs:950,0.00197003494172316)
--(axis cs:925,0.00225204904316606)
--(axis cs:900,0.00231111741788543)
--(axis cs:875,0.00201673721414023)
--(axis cs:850,0.00262589405892913)
--(axis cs:825,0.00223633224799251)
--(axis cs:800,0.00242262782807925)
--(axis cs:775,0.00253511977441439)
--(axis cs:750,0.00253390612944739)
--(axis cs:725,0.00388054756618505)
--(axis cs:700,0.00410958600364975)
--(axis cs:675,0.00514562994629388)
--(axis cs:650,0.00538469646062928)
--(axis cs:625,0.00617972201068218)
--(axis cs:600,0.0133364025279709)
--(axis cs:575,0.0338628476812708)
--(axis cs:550,0.0677419185282029)
--(axis cs:525,0.0769680203574935)
--(axis cs:500,0.075213801894815)
--(axis cs:475,0.0811406329577399)
--(axis cs:450,0.0918644737529131)
--(axis cs:425,0.0997623742937245)
--(axis cs:400,0.0824182591014184)
--(axis cs:375,0.0712368371401272)
--(axis cs:350,0.0783209787154717)
--(axis cs:325,0.0734960002082897)
--(axis cs:300,0.0680430672237578)
--(axis cs:275,0.0900689306796709)
--(axis cs:250,0.125502465871917)
--(axis cs:225,0.163720916946527)
--(axis cs:200,0.188363206136429)
--(axis cs:175,0.144099754029157)
--(axis cs:150,0.0857193715280466)
--(axis cs:125,0.108881940846166)
--(axis cs:100,0.228017701591345)
--(axis cs:75,0.318734815486618)
--(axis cs:50,0.26503465739947)
--(axis cs:25,0.202961093647884)
--(axis cs:0,0.102636471605987)
--cycle;

\path [z5fill]
(axis cs:0,0.10714686600348)
--(axis cs:0,0.0935088979965204)
--(axis cs:25,0.10091029778089)
--(axis cs:50,0.0507098608546545)
--(axis cs:75,-0.00845902807061784)
--(axis cs:100,-0.00994489446905999)
--(axis cs:125,-0.00868643305717072)
--(axis cs:150,-0.0167583749465752)
--(axis cs:175,-0.0201576342473182)
--(axis cs:200,-0.0226152540528324)
--(axis cs:225,-0.0215727188137032)
--(axis cs:250,-0.00511371626092518)
--(axis cs:275,0.019680881459041)
--(axis cs:300,0.0198245000275339)
--(axis cs:325,0.00304255614157646)
--(axis cs:350,-0.00693950209230389)
--(axis cs:375,-0.0128978051517232)
--(axis cs:400,-0.0175441233521154)
--(axis cs:425,-0.0180334558182237)
--(axis cs:450,-0.00658627134696808)
--(axis cs:475,0.00317981473204917)
--(axis cs:500,0.00127910735458702)
--(axis cs:525,0.0010307604659509)
--(axis cs:550,0.0013895972515914)
--(axis cs:575,0.00286386681142464)
--(axis cs:600,0.00641526188888432)
--(axis cs:625,0.00580193242735254)
--(axis cs:650,0.0049626861216296)
--(axis cs:675,0.00412263158844694)
--(axis cs:700,0.00401280866343928)
--(axis cs:725,0.00454464189656645)
--(axis cs:750,0.00325598868452232)
--(axis cs:775,0.00339621688891854)
--(axis cs:800,0.00315024646523045)
--(axis cs:825,0.00295989387490567)
--(axis cs:850,0.00347665776085372)
--(axis cs:875,0.00272629638440008)
--(axis cs:900,0.0030279893296179)
--(axis cs:925,0.00279413235257295)
--(axis cs:950,0.00248283631125343)
--(axis cs:975,0.00298528467138958)
--(axis cs:1000,0.00248003125656861)
--(axis cs:1025,0.00279935996791358)
--(axis cs:1050,0.00267931436354987)
--(axis cs:1075,0.00245950583951435)
--(axis cs:1100,0.00298047450762465)
--(axis cs:1125,0.00251833081560632)
--(axis cs:1150,0.00282707580232081)
--(axis cs:1175,0.0026234278227467)
--(axis cs:1200,0.00238975970679274)
--(axis cs:1225,0.00284571640403458)
--(axis cs:1250,0.00240892247182666)
--(axis cs:1275,0.00278404397467162)
--(axis cs:1300,0.00253437933108626)
--(axis cs:1325,0.00242353687676616)
--(axis cs:1350,0.00300872059264822)
--(axis cs:1375,0.00238602592789349)
--(axis cs:1400,0.00259190830258142)
--(axis cs:1425,0.00248533623431687)
--(axis cs:1450,0.00243440048470377)
--(axis cs:1475,0.00289888573479667)
--(axis cs:1500,0.00241203689421471)
--(axis cs:1525,0.0026380173028864)
--(axis cs:1550,0.00253182386239593)
--(axis cs:1575,0.00250421102580306)
--(axis cs:1600,0.00288868898548675)
--(axis cs:1625,0.00244417682569421)
--(axis cs:1650,0.00275028421008663)
--(axis cs:1675,0.00264672904851265)
--(axis cs:1700,0.00248676645498023)
--(axis cs:1725,0.00291967685117719)
--(axis cs:1750,0.00249144794136582)
--(axis cs:1775,0.00273208382701879)
--(axis cs:1800,0.00265348693573794)
--(axis cs:1825,0.00259343387039933)
--(axis cs:1850,0.00296700948242262)
--(axis cs:1875,0.00251684226741092)
--(axis cs:1900,0.00281118776594559)
--(axis cs:1925,0.00249672767211193)
--(axis cs:1950,0.00232622644429835)
--(axis cs:1975,0.00288548012818307)
--(axis cs:1975,0.00448256424061693)
--(axis cs:1975,0.00448256424061693)
--(axis cs:1950,0.00384519110370165)
--(axis cs:1925,0.00408413965748807)
--(axis cs:1900,0.00464084109645441)
--(axis cs:1875,0.00393633639498908)
--(axis cs:1850,0.00451469047757738)
--(axis cs:1825,0.00394258532720067)
--(axis cs:1800,0.00417266416106206)
--(axis cs:1775,0.00452263589058121)
--(axis cs:1750,0.00383290655623418)
--(axis cs:1725,0.00456030389282281)
--(axis cs:1700,0.00401253072901977)
--(axis cs:1675,0.00439850368828735)
--(axis cs:1650,0.00484930144111337)
--(axis cs:1625,0.00397598674870579)
--(axis cs:1600,0.00446231332891325)
--(axis cs:1575,0.00382214141259694)
--(axis cs:1550,0.00410211698320407)
--(axis cs:1525,0.0044586494080736)
--(axis cs:1500,0.00375951859754529)
--(axis cs:1475,0.00462960431240333)
--(axis cs:1450,0.00407261429881623)
--(axis cs:1425,0.00398830323320312)
--(axis cs:1400,0.00419005093381858)
--(axis cs:1375,0.00390248829010651)
--(axis cs:1350,0.00481369152015178)
--(axis cs:1325,0.00400012182003384)
--(axis cs:1300,0.00428730308011374)
--(axis cs:1275,0.00458625448292838)
--(axis cs:1250,0.00384126671457334)
--(axis cs:1225,0.00449548692316542)
--(axis cs:1200,0.00384490422520726)
--(axis cs:1175,0.0041374415804533)
--(axis cs:1150,0.00445727620727919)
--(axis cs:1125,0.00390657772439368)
--(axis cs:1100,0.00478856150517535)
--(axis cs:1075,0.00432287410288565)
--(axis cs:1050,0.00465232770285013)
--(axis cs:1025,0.00465213454568642)
--(axis cs:1000,0.00401606380103139)
--(axis cs:975,0.00512329165581042)
--(axis cs:950,0.00428537459754657)
--(axis cs:925,0.00456959070902705)
--(axis cs:900,0.0050101956439821)
--(axis cs:875,0.00462165922999992)
--(axis cs:850,0.00598848337354628)
--(axis cs:825,0.00540839242589433)
--(axis cs:800,0.00623494046516956)
--(axis cs:775,0.00699349589588146)
--(axis cs:750,0.00679634116027768)
--(axis cs:725,0.00938011571783355)
--(axis cs:700,0.0112992561237607)
--(axis cs:675,0.0174474040339531)
--(axis cs:650,0.0226653077159704)
--(axis cs:625,0.0281514183790475)
--(axis cs:600,0.0431513788543157)
--(axis cs:575,0.0562748801901754)
--(axis cs:550,0.0669145937796086)
--(axis cs:525,0.0828284063068491)
--(axis cs:500,0.096225495625413)
--(axis cs:475,0.0892224669919508)
--(axis cs:450,0.104623280422968)
--(axis cs:425,0.146020303498224)
--(axis cs:400,0.152528400004115)
--(axis cs:375,0.141429617911723)
--(axis cs:350,0.147547096340304)
--(axis cs:325,0.153211810322424)
--(axis cs:300,0.140620518052466)
--(axis cs:275,0.155914375644959)
--(axis cs:250,0.206855071812925)
--(axis cs:225,0.240546339637703)
--(axis cs:200,0.219303804260832)
--(axis cs:175,0.174540771767318)
--(axis cs:150,0.138115312684975)
--(axis cs:125,0.116403113379571)
--(axis cs:100,0.18961043234186)
--(axis cs:75,0.308689871943418)
--(axis cs:50,0.292071772241346)
--(axis cs:25,0.226066955511418)
--(axis cs:0,0.10714686600348)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration \(\displaystyle \times 10^{3}\)},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{wave} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.154788629998371, ymax=1.0475411066353,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.0892124942410475)
--(axis cs:0,0.0811241357589524)
--(axis cs:25,0.105130992318414)
--(axis cs:50,0.111532714175762)
--(axis cs:75,0.128236286574923)
--(axis cs:100,0.148739346173442)
--(axis cs:125,0.154527257778854)
--(axis cs:150,0.163235491964748)
--(axis cs:175,0.165853686523481)
--(axis cs:200,0.153637480387742)
--(axis cs:225,0.158659589568067)
--(axis cs:250,0.156707919120662)
--(axis cs:275,0.138169219068899)
--(axis cs:300,0.140492431765432)
--(axis cs:325,0.147418356188443)
--(axis cs:350,0.146812291719912)
--(axis cs:375,0.146569021141435)
--(axis cs:400,0.152802901702269)
--(axis cs:425,0.1671254067111)
--(axis cs:450,0.167193208496067)
--(axis cs:475,0.16223612400798)
--(axis cs:500,0.160688845322533)
--(axis cs:525,0.16657759036216)
--(axis cs:550,0.170007675622212)
--(axis cs:575,0.168672765299454)
--(axis cs:600,0.162646303989494)
--(axis cs:625,0.155368317736775)
--(axis cs:650,0.164550752265922)
--(axis cs:675,0.178217590142553)
--(axis cs:700,0.169044379983624)
--(axis cs:725,0.168238985728232)
--(axis cs:750,0.187896426520426)
--(axis cs:775,0.176020937930884)
--(axis cs:800,0.15028491130191)
--(axis cs:825,0.147068475826326)
--(axis cs:850,0.158454329996067)
--(axis cs:875,0.164156683582194)
--(axis cs:900,0.144928883606059)
--(axis cs:925,0.129294730080038)
--(axis cs:950,0.134969227347863)
--(axis cs:975,0.140854692893177)
--(axis cs:1000,0.14034729617021)
--(axis cs:1025,0.146555409356835)
--(axis cs:1050,0.145076026344276)
--(axis cs:1075,0.133466287330456)
--(axis cs:1100,0.115979452034813)
--(axis cs:1125,0.115791415045517)
--(axis cs:1150,0.136922294657573)
--(axis cs:1175,0.12179624695613)
--(axis cs:1200,0.114532156896131)
--(axis cs:1225,0.127123757721328)
--(axis cs:1250,0.111569095088009)
--(axis cs:1275,0.123000358765313)
--(axis cs:1300,0.136302679212799)
--(axis cs:1325,0.100548258382332)
--(axis cs:1350,0.0849468406581633)
--(axis cs:1375,0.0864395067939442)
--(axis cs:1400,0.106210039434876)
--(axis cs:1425,0.114197239125528)
--(axis cs:1450,0.0959130241199335)
--(axis cs:1475,0.0897290156921864)
--(axis cs:1500,0.105953566438151)
--(axis cs:1525,0.122395151623534)
--(axis cs:1550,0.144851717015746)
--(axis cs:1575,0.160632505026151)
--(axis cs:1600,0.111958034388699)
--(axis cs:1625,0.083866599410891)
--(axis cs:1650,0.0981938330602527)
--(axis cs:1675,0.0816868422889637)
--(axis cs:1700,0.0864512968584051)
--(axis cs:1725,0.102094391490337)
--(axis cs:1750,0.0813616069289804)
--(axis cs:1775,0.0847963345266261)
--(axis cs:1800,0.0858653656531315)
--(axis cs:1825,0.0892235113629218)
--(axis cs:1850,0.0760289173689535)
--(axis cs:1875,0.0600504237000215)
--(axis cs:1900,0.0656787477112868)
--(axis cs:1925,0.0769631925618191)
--(axis cs:1950,0.0773649644963689)
--(axis cs:1975,0.0806034326846337)
--(axis cs:1975,0.325778206867366)
--(axis cs:1975,0.325778206867366)
--(axis cs:1950,0.354598452255631)
--(axis cs:1925,0.347130384166181)
--(axis cs:1900,0.324307317344713)
--(axis cs:1875,0.321099137291978)
--(axis cs:1850,0.322027726231046)
--(axis cs:1825,0.328361151893078)
--(axis cs:1800,0.334916337338868)
--(axis cs:1775,0.312982761953374)
--(axis cs:1750,0.32280491423902)
--(axis cs:1725,0.365864793205663)
--(axis cs:1700,0.339427202805595)
--(axis cs:1675,0.331495747743036)
--(axis cs:1650,0.340229985547747)
--(axis cs:1625,0.318269717093109)
--(axis cs:1600,0.341441719875301)
--(axis cs:1575,0.327243333677849)
--(axis cs:1550,0.254994114296254)
--(axis cs:1525,0.308593783640466)
--(axis cs:1500,0.329516185289849)
--(axis cs:1475,0.328400769963814)
--(axis cs:1450,0.356853736440067)
--(axis cs:1425,0.325713526322472)
--(axis cs:1400,0.336913370909124)
--(axis cs:1375,0.359138438886056)
--(axis cs:1350,0.342619255573837)
--(axis cs:1325,0.339083460905668)
--(axis cs:1300,0.350426531395201)
--(axis cs:1275,0.300681816618687)
--(axis cs:1250,0.297526624319991)
--(axis cs:1225,0.318819405630672)
--(axis cs:1200,0.302448546407869)
--(axis cs:1175,0.32466763644387)
--(axis cs:1150,0.352358849870427)
--(axis cs:1125,0.319200121786483)
--(axis cs:1100,0.288312119989187)
--(axis cs:1075,0.313607145397544)
--(axis cs:1050,0.335016287039724)
--(axis cs:1025,0.308111094939165)
--(axis cs:1000,0.30224953018179)
--(axis cs:975,0.339158116554823)
--(axis cs:950,0.334253345052137)
--(axis cs:925,0.303004957327962)
--(axis cs:900,0.281440337553941)
--(axis cs:875,0.295516402633806)
--(axis cs:850,0.298992915515933)
--(axis cs:825,0.282580317493674)
--(axis cs:800,0.30182530701809)
--(axis cs:775,0.302128522309116)
--(axis cs:750,0.286994441367574)
--(axis cs:725,0.284888178607767)
--(axis cs:700,0.262898185424376)
--(axis cs:675,0.263219680657447)
--(axis cs:650,0.265355643614078)
--(axis cs:625,0.254500597783225)
--(axis cs:600,0.270456682130506)
--(axis cs:575,0.273356288660546)
--(axis cs:550,0.254646313937788)
--(axis cs:525,0.25200039643784)
--(axis cs:500,0.258853014077467)
--(axis cs:475,0.26452998963202)
--(axis cs:450,0.262863925823933)
--(axis cs:425,0.2625255067689)
--(axis cs:400,0.251628311249731)
--(axis cs:375,0.259038749850565)
--(axis cs:350,0.263330245800088)
--(axis cs:325,0.239932917539557)
--(axis cs:300,0.233435593322568)
--(axis cs:275,0.240137077459101)
--(axis cs:250,0.253649896087338)
--(axis cs:225,0.255483510071933)
--(axis cs:200,0.243777880820258)
--(axis cs:175,0.235079547740519)
--(axis cs:150,0.229088875019252)
--(axis cs:125,0.223987857381146)
--(axis cs:100,0.234208728658558)
--(axis cs:75,0.209864224889077)
--(axis cs:50,0.150003721184238)
--(axis cs:25,0.125730922943124)
--(axis cs:0,0.0892124942410475)
--cycle;

\path [z0fill]
(axis cs:0,0.0863097863949869)
--(axis cs:0,0.081280961605013)
--(axis cs:25,0.0929585371478434)
--(axis cs:50,0.0709685521942424)
--(axis cs:75,0.0403867675830234)
--(axis cs:100,0.0233502527258848)
--(axis cs:125,0.00744896654458469)
--(axis cs:150,-0.00560848122660861)
--(axis cs:175,-0.00500904111020986)
--(axis cs:200,0.024560466794413)
--(axis cs:225,0.0607457410929034)
--(axis cs:250,0.0738687238350971)
--(axis cs:275,0.0620977009957403)
--(axis cs:300,0.0350374958442513)
--(axis cs:325,0.0184368895202052)
--(axis cs:350,0.0178405236447747)
--(axis cs:375,0.0161694696144429)
--(axis cs:400,0.0182382845927406)
--(axis cs:425,0.0193997908047302)
--(axis cs:450,0.0124423824259594)
--(axis cs:475,0.00852246858049353)
--(axis cs:500,0.0063942450227851)
--(axis cs:525,0.00599793338248473)
--(axis cs:550,0.00716765864779687)
--(axis cs:575,0.00743850419675425)
--(axis cs:600,0.00896168145749068)
--(axis cs:625,0.00881812446699559)
--(axis cs:650,0.00894527183347369)
--(axis cs:675,0.00786092538799887)
--(axis cs:700,0.00607250406680481)
--(axis cs:725,0.00603393107961528)
--(axis cs:750,0.00456040521143127)
--(axis cs:775,0.00442023423511412)
--(axis cs:800,0.00489176470914227)
--(axis cs:825,0.00433349179402175)
--(axis cs:850,0.00418227660475118)
--(axis cs:875,0.00365871236151816)
--(axis cs:900,0.00352027276319207)
--(axis cs:925,0.00319819515150484)
--(axis cs:950,0.00302055993318599)
--(axis cs:975,0.00339168560639526)
--(axis cs:1000,0.00275585113402332)
--(axis cs:1025,0.00274450654168153)
--(axis cs:1050,0.00265753804445006)
--(axis cs:1075,0.00261206315804236)
--(axis cs:1100,0.00302621952361842)
--(axis cs:1125,0.00264290560314932)
--(axis cs:1150,0.00264623182683188)
--(axis cs:1175,0.0024395802006705)
--(axis cs:1200,0.00253544481339401)
--(axis cs:1225,0.00282610674204279)
--(axis cs:1250,0.00224673287346122)
--(axis cs:1275,0.00228690869562966)
--(axis cs:1300,0.0021799892591952)
--(axis cs:1325,0.00212826812571563)
--(axis cs:1350,0.00250772290858808)
--(axis cs:1375,0.00217064728590021)
--(axis cs:1400,0.00227576676796734)
--(axis cs:1425,0.00209625345108835)
--(axis cs:1450,0.00195564604188333)
--(axis cs:1475,0.00230781557738716)
--(axis cs:1500,0.00202945396247906)
--(axis cs:1525,0.00222698714446429)
--(axis cs:1550,0.00214021857144788)
--(axis cs:1575,0.00208295143613749)
--(axis cs:1600,0.00238938945818905)
--(axis cs:1625,0.00206847641340789)
--(axis cs:1650,0.00220630875958339)
--(axis cs:1675,0.00202398068570334)
--(axis cs:1700,0.0020453513451561)
--(axis cs:1725,0.00226910129665037)
--(axis cs:1750,0.00185631477790355)
--(axis cs:1775,0.00207295993914947)
--(axis cs:1800,0.00194467908877202)
--(axis cs:1825,0.00184958365494753)
--(axis cs:1850,0.0021018890064146)
--(axis cs:1875,0.00185063613363844)
--(axis cs:1900,0.00191066619688077)
--(axis cs:1925,0.00173425166138027)
--(axis cs:1950,0.00173129774575911)
--(axis cs:1975,0.00197889948389833)
--(axis cs:1975,0.00298408534538167)
--(axis cs:1975,0.00298408534538167)
--(axis cs:1950,0.00260785630864089)
--(axis cs:1925,0.00277130917861973)
--(axis cs:1900,0.00305168543271923)
--(axis cs:1875,0.00281727835116156)
--(axis cs:1850,0.0033912340980654)
--(axis cs:1825,0.00293810238073247)
--(axis cs:1800,0.00301173180514798)
--(axis cs:1775,0.00331386338197053)
--(axis cs:1750,0.00295418596601645)
--(axis cs:1725,0.00339949544886963)
--(axis cs:1700,0.00294543136012391)
--(axis cs:1675,0.00318025944917666)
--(axis cs:1650,0.00344294836521661)
--(axis cs:1625,0.00306678875779211)
--(axis cs:1600,0.00367425943677095)
--(axis cs:1575,0.00327127130282251)
--(axis cs:1550,0.00338002950775212)
--(axis cs:1525,0.00346729761953571)
--(axis cs:1500,0.00300681150792094)
--(axis cs:1475,0.00345472127381284)
--(axis cs:1450,0.00294475790499667)
--(axis cs:1425,0.00319687749179165)
--(axis cs:1400,0.00346311023523266)
--(axis cs:1375,0.00327867512289979)
--(axis cs:1350,0.00389194598341192)
--(axis cs:1325,0.00340672932308437)
--(axis cs:1300,0.0037968290680048)
--(axis cs:1275,0.00399158948037034)
--(axis cs:1250,0.00387246940573878)
--(axis cs:1225,0.00462964645635721)
--(axis cs:1200,0.00396458026180599)
--(axis cs:1175,0.0042335037969295)
--(axis cs:1150,0.00464051760596812)
--(axis cs:1125,0.00446876400165068)
--(axis cs:1100,0.00472127461638158)
--(axis cs:1075,0.00390639370355764)
--(axis cs:1050,0.00434468353394994)
--(axis cs:1025,0.00479022058391847)
--(axis cs:1000,0.00450102693637668)
--(axis cs:975,0.00498880981600474)
--(axis cs:950,0.00473068121161401)
--(axis cs:925,0.00528541554849516)
--(axis cs:900,0.00528132474640793)
--(axis cs:875,0.00529731744008184)
--(axis cs:850,0.00641840186084882)
--(axis cs:825,0.00649292023397825)
--(axis cs:800,0.00907482737805773)
--(axis cs:775,0.0114731305784859)
--(axis cs:750,0.0117226382885687)
--(axis cs:725,0.0127910005651847)
--(axis cs:700,0.0149716984299952)
--(axis cs:675,0.0166455392376011)
--(axis cs:650,0.0154770280961263)
--(axis cs:625,0.0155292353554044)
--(axis cs:600,0.0182330503281093)
--(axis cs:575,0.0231992370520458)
--(axis cs:550,0.0273574594298031)
--(axis cs:525,0.0298306684607153)
--(axis cs:500,0.0351859152404149)
--(axis cs:475,0.0397888977755065)
--(axis cs:450,0.0515498751220406)
--(axis cs:425,0.0753288478552698)
--(axis cs:400,0.108406366936059)
--(axis cs:375,0.150448231922357)
--(axis cs:350,0.181422697799225)
--(axis cs:325,0.201930997887795)
--(axis cs:300,0.207800955923749)
--(axis cs:275,0.20683185684026)
--(axis cs:250,0.220044285996903)
--(axis cs:225,0.239229901243097)
--(axis cs:200,0.232896989181587)
--(axis cs:175,0.18979388035501)
--(axis cs:150,0.141651885276209)
--(axis cs:125,0.101564652324215)
--(axis cs:100,0.0794285858181152)
--(axis cs:75,0.0837953115289766)
--(axis cs:50,0.104540025197758)
--(axis cs:25,0.115611655713695)
--(axis cs:0,0.0863097863949869)
--cycle;

\path [z1fill]
(axis cs:0,0.0832281211062255)
--(axis cs:0,0.0804778132937744)
--(axis cs:25,0.0723476219886108)
--(axis cs:50,0.0424055249991366)
--(axis cs:75,0.000521065939825133)
--(axis cs:100,-0.025978053155889)
--(axis cs:125,-0.0383517257366997)
--(axis cs:150,-0.0341575653079157)
--(axis cs:175,-0.0354154093822943)
--(axis cs:200,-0.0385461829593616)
--(axis cs:225,-0.0316129015611735)
--(axis cs:250,-0.013195246931659)
--(axis cs:275,0.00541741904019939)
--(axis cs:300,0.0139405854246458)
--(axis cs:325,-0.000626563782249625)
--(axis cs:350,-0.0216682063262214)
--(axis cs:375,-0.0261947047867483)
--(axis cs:400,-0.0181174770594622)
--(axis cs:425,-0.00408394868310817)
--(axis cs:450,0.00773719991745031)
--(axis cs:475,0.0195377956089062)
--(axis cs:500,0.0176020618518075)
--(axis cs:525,0.00409005103809752)
--(axis cs:550,-0.0166067183374363)
--(axis cs:575,-0.0414269764348427)
--(axis cs:600,-0.0495206782290787)
--(axis cs:625,-0.0415691539291534)
--(axis cs:650,-0.025732094016659)
--(axis cs:675,-0.0158220848104996)
--(axis cs:700,-0.0101670455935382)
--(axis cs:725,-0.00325739220588538)
--(axis cs:750,-0.000849285618641949)
--(axis cs:775,0.000459239133730011)
--(axis cs:800,0.000670411122337047)
--(axis cs:825,0.00105623439052342)
--(axis cs:850,0.00173937751878178)
--(axis cs:875,0.00174902809575366)
--(axis cs:900,0.00228074446798851)
--(axis cs:925,0.0019450703213919)
--(axis cs:950,0.00158580642087213)
--(axis cs:975,0.00157879335423068)
--(axis cs:1000,0.00127143008101732)
--(axis cs:1025,0.00191297077767605)
--(axis cs:1050,0.00216767946783415)
--(axis cs:1075,0.00215085162889572)
--(axis cs:1100,0.00253599614083155)
--(axis cs:1125,0.00250606930123348)
--(axis cs:1150,0.00250885937698242)
--(axis cs:1175,0.00202248042437975)
--(axis cs:1200,0.00210115786335851)
--(axis cs:1225,0.00265833700214215)
--(axis cs:1250,0.00209573557544768)
--(axis cs:1275,0.00217055802866502)
--(axis cs:1300,0.00185053655228092)
--(axis cs:1325,0.00142680000095061)
--(axis cs:1350,0.00190645001556389)
--(axis cs:1375,0.00194330758488002)
--(axis cs:1400,0.00213032729064699)
--(axis cs:1425,0.00177634167361543)
--(axis cs:1450,0.00173828271516048)
--(axis cs:1475,0.00218328385670608)
--(axis cs:1500,0.00194259495455471)
--(axis cs:1525,0.00229160411995807)
--(axis cs:1550,0.00213254569586664)
--(axis cs:1575,0.00182436506613362)
--(axis cs:1600,0.00191590370262224)
--(axis cs:1625,0.00170458275336285)
--(axis cs:1650,0.00185554926699426)
--(axis cs:1675,0.00121956355207675)
--(axis cs:1700,0.00131742136437289)
--(axis cs:1725,0.00205792066902084)
--(axis cs:1750,0.00181482084521372)
--(axis cs:1775,0.00202400068391664)
--(axis cs:1800,0.00151595896887437)
--(axis cs:1825,0.0010483150393699)
--(axis cs:1850,0.00169117938181988)
--(axis cs:1875,0.00177376164527754)
--(axis cs:1900,0.00185824488151512)
--(axis cs:1925,0.00175214154753614)
--(axis cs:1950,0.00160663051550996)
--(axis cs:1975,0.00174593244329852)
--(axis cs:1975,0.00293777632110148)
--(axis cs:1975,0.00293777632110148)
--(axis cs:1950,0.00275576500809004)
--(axis cs:1925,0.00269824184406386)
--(axis cs:1900,0.00293367617040488)
--(axis cs:1875,0.00270864321104246)
--(axis cs:1850,0.00423914725338012)
--(axis cs:1825,0.0049252548942301)
--(axis cs:1800,0.00381018023352563)
--(axis cs:1775,0.00308574899368336)
--(axis cs:1750,0.00286921461302628)
--(axis cs:1725,0.00315982351297916)
--(axis cs:1700,0.00415487372106711)
--(axis cs:1675,0.00517727595440325)
--(axis cs:1650,0.00409346053140574)
--(axis cs:1625,0.00294801722471715)
--(axis cs:1600,0.00336033132425776)
--(axis cs:1575,0.00296962081946638)
--(axis cs:1550,0.00527498899693336)
--(axis cs:1525,0.00561470839364193)
--(axis cs:1500,0.00339465472464529)
--(axis cs:1475,0.00372714312649392)
--(axis cs:1450,0.00463570424803952)
--(axis cs:1425,0.00470711572318456)
--(axis cs:1400,0.00342279234055301)
--(axis cs:1375,0.00322511490471998)
--(axis cs:1350,0.00473554217003611)
--(axis cs:1325,0.00532433692544939)
--(axis cs:1300,0.00462163333571909)
--(axis cs:1275,0.00439553631613498)
--(axis cs:1250,0.00427590396455232)
--(axis cs:1225,0.00469289792905785)
--(axis cs:1200,0.00541927276624149)
--(axis cs:1175,0.00691837750042025)
--(axis cs:1150,0.00595600469981758)
--(axis cs:1125,0.00424414958836652)
--(axis cs:1100,0.00590062180396845)
--(axis cs:1075,0.00576801906470428)
--(axis cs:1050,0.00757506437856585)
--(axis cs:1025,0.00844008384512395)
--(axis cs:1000,0.00793385172578268)
--(axis cs:975,0.00957737355536932)
--(axis cs:950,0.00975631541960787)
--(axis cs:925,0.0125936768814881)
--(axis cs:900,0.0128202826276115)
--(axis cs:875,0.0119833512064863)
--(axis cs:850,0.0127850700641782)
--(axis cs:825,0.0119984382286766)
--(axis cs:800,0.015362472449583)
--(axis cs:775,0.01560407109011)
--(axis cs:750,0.0156441612374419)
--(axis cs:725,0.0266455502786854)
--(axis cs:700,0.0463893968487382)
--(axis cs:675,0.0695510669720996)
--(axis cs:650,0.106015318180659)
--(axis cs:625,0.157856871221153)
--(axis cs:600,0.193947698450679)
--(axis cs:575,0.181853910404443)
--(axis cs:550,0.136367684437436)
--(axis cs:525,0.103557120413902)
--(axis cs:500,0.0984417972601925)
--(axis cs:475,0.133684112263094)
--(axis cs:450,0.19261136953055)
--(axis cs:425,0.237885790035108)
--(axis cs:400,0.265508159499462)
--(axis cs:375,0.272728397066748)
--(axis cs:350,0.253403922318221)
--(axis cs:325,0.20557007481025)
--(axis cs:300,0.169016767371354)
--(axis cs:275,0.175266693698201)
--(axis cs:250,0.180963736033259)
--(axis cs:225,0.175186289657173)
--(axis cs:200,0.178334925787362)
--(axis cs:175,0.189019625017494)
--(axis cs:150,0.194145060967916)
--(axis cs:125,0.1911320965647)
--(axis cs:100,0.161336858870289)
--(axis cs:75,0.127480786427375)
--(axis cs:50,0.122565974897663)
--(axis cs:25,0.120794163811389)
--(axis cs:0,0.0832281211062255)
--cycle;

\path [z2fill]
(axis cs:0,0.0874637188492554)
--(axis cs:0,0.0783498175507446)
--(axis cs:25,0.0840648167318203)
--(axis cs:50,0.0622530709739914)
--(axis cs:75,0.0353506668568855)
--(axis cs:100,0.0281133191878674)
--(axis cs:125,0.0179063518634256)
--(axis cs:150,0.0274925015517812)
--(axis cs:175,0.0520516792487312)
--(axis cs:200,0.0528924256102819)
--(axis cs:225,0.0425784017872326)
--(axis cs:250,0.0324424352239991)
--(axis cs:275,0.0250364313331099)
--(axis cs:300,0.0159336067613752)
--(axis cs:325,-0.00835677761376945)
--(axis cs:350,-0.0326622791071375)
--(axis cs:375,-0.0473638309858481)
--(axis cs:400,-0.0530854617593874)
--(axis cs:425,-0.0592332228743142)
--(axis cs:450,-0.0706513965995669)
--(axis cs:475,-0.0801485513491869)
--(axis cs:500,-0.0950870871223339)
--(axis cs:525,-0.100137278333204)
--(axis cs:550,-0.0923660671488864)
--(axis cs:575,-0.0795224873926275)
--(axis cs:600,-0.0558107519142302)
--(axis cs:625,-0.0331815449445446)
--(axis cs:650,-0.0196700796811512)
--(axis cs:675,-0.00801018783657902)
--(axis cs:700,-0.000356981376411054)
--(axis cs:725,0.00310669090701701)
--(axis cs:750,0.0041097135258367)
--(axis cs:775,0.00497022785505116)
--(axis cs:800,0.00467220299136039)
--(axis cs:825,0.00221214570703136)
--(axis cs:850,0.00248811186466161)
--(axis cs:875,0.00227521834265357)
--(axis cs:900,0.00287012711506735)
--(axis cs:925,0.00318612195938695)
--(axis cs:950,0.00294574073382195)
--(axis cs:975,0.0029779861308762)
--(axis cs:1000,0.00205986630448805)
--(axis cs:1025,0.00184785484154476)
--(axis cs:1050,0.00176607720598681)
--(axis cs:1075,0.00183812496759622)
--(axis cs:1100,0.00212082034971976)
--(axis cs:1125,0.00158933050022611)
--(axis cs:1150,0.00187891782158502)
--(axis cs:1175,0.00160170333533169)
--(axis cs:1200,0.00147467314201953)
--(axis cs:1225,0.00212314721651175)
--(axis cs:1250,0.00176014406957314)
--(axis cs:1275,0.00187027205936482)
--(axis cs:1300,0.00148488459865993)
--(axis cs:1325,0.00122523082506126)
--(axis cs:1350,0.00183868924861721)
--(axis cs:1375,0.00170963692867857)
--(axis cs:1400,0.00182366670621069)
--(axis cs:1425,0.00170343108293949)
--(axis cs:1450,0.0017110246200214)
--(axis cs:1475,0.00201747824381777)
--(axis cs:1500,0.00170962563698335)
--(axis cs:1525,0.00208649735548877)
--(axis cs:1550,0.00199125771389915)
--(axis cs:1575,0.00174331159348668)
--(axis cs:1600,0.00201266729108917)
--(axis cs:1625,0.00170534599768597)
--(axis cs:1650,0.00167950233542199)
--(axis cs:1675,0.00142208604669674)
--(axis cs:1700,0.00148274524326085)
--(axis cs:1725,0.00182314470171995)
--(axis cs:1750,0.00161240493431119)
--(axis cs:1775,0.00180172304063199)
--(axis cs:1800,0.00134786582209014)
--(axis cs:1825,0.00101279033222805)
--(axis cs:1850,0.00157984775980248)
--(axis cs:1875,0.00161589816210179)
--(axis cs:1900,0.00175575790583077)
--(axis cs:1925,0.00160818563586417)
--(axis cs:1950,0.00153895486655962)
--(axis cs:1975,0.00181510534862228)
--(axis cs:1975,0.00274673114457772)
--(axis cs:1975,0.00274673114457772)
--(axis cs:1950,0.00244871199728038)
--(axis cs:1925,0.00255719281877583)
--(axis cs:1900,0.00274450504192923)
--(axis cs:1875,0.00250311277893821)
--(axis cs:1850,0.00406628485499752)
--(axis cs:1825,0.00475605151209195)
--(axis cs:1800,0.00375911107622986)
--(axis cs:1775,0.00290527039912802)
--(axis cs:1750,0.00257540076344881)
--(axis cs:1725,0.00294676539388005)
--(axis cs:1700,0.00315429034217915)
--(axis cs:1675,0.00384244077746326)
--(axis cs:1650,0.00354430498377802)
--(axis cs:1625,0.00274605043999403)
--(axis cs:1600,0.00320445715139083)
--(axis cs:1575,0.00272825238011332)
--(axis cs:1550,0.00417883578850085)
--(axis cs:1525,0.00441927100371123)
--(axis cs:1500,0.00276882028589665)
--(axis cs:1475,0.00343068734914223)
--(axis cs:1450,0.0041788444468586)
--(axis cs:1425,0.00419269627898051)
--(axis cs:1400,0.00324174476402931)
--(axis cs:1375,0.00293492761108143)
--(axis cs:1350,0.00430226228490279)
--(axis cs:1325,0.00503098788901874)
--(axis cs:1300,0.00459949832854007)
--(axis cs:1275,0.00379355318415518)
--(axis cs:1250,0.00314816432138686)
--(axis cs:1225,0.00357596183204825)
--(axis cs:1200,0.00438664956150047)
--(axis cs:1175,0.00551545126866831)
--(axis cs:1150,0.00525608920233498)
--(axis cs:1125,0.00519635986529389)
--(axis cs:1100,0.00611971962068024)
--(axis cs:1075,0.00520469855720378)
--(axis cs:1050,0.00629505484961319)
--(axis cs:1025,0.00661179793645524)
--(axis cs:1000,0.00535152211791195)
--(axis cs:975,0.00642553030912381)
--(axis cs:950,0.00709652542777805)
--(axis cs:925,0.010832284392613)
--(axis cs:900,0.0126094013097327)
--(axis cs:875,0.0145931956693464)
--(axis cs:850,0.0212256917129384)
--(axis cs:825,0.0246576388257686)
--(axis cs:800,0.0329124383046396)
--(axis cs:775,0.0480055986241488)
--(axis cs:750,0.0624757720965633)
--(axis cs:725,0.084741662061783)
--(axis cs:700,0.103646343729211)
--(axis cs:675,0.147936493504579)
--(axis cs:650,0.201426297961151)
--(axis cs:625,0.229272831814145)
--(axis cs:600,0.27432754702863)
--(axis cs:575,0.335535877325428)
--(axis cs:550,0.378360377533686)
--(axis cs:525,0.406366714485204)
--(axis cs:500,0.415362473478334)
--(axis cs:475,0.412726052155587)
--(axis cs:450,0.420831909442767)
--(axis cs:425,0.421084474935114)
--(axis cs:400,0.438588717640187)
--(axis cs:375,0.468166629171448)
--(axis cs:350,0.470188166899138)
--(axis cs:325,0.442526334905769)
--(axis cs:300,0.363365898198625)
--(axis cs:275,0.30246883148689)
--(axis cs:250,0.249911091188001)
--(axis cs:225,0.186981259172767)
--(axis cs:200,0.191704235805718)
--(axis cs:175,0.207256329375269)
--(axis cs:150,0.192355818472219)
--(axis cs:125,0.168784429928574)
--(axis cs:100,0.134808861228133)
--(axis cs:75,0.112611950287114)
--(axis cs:50,0.111140347442009)
--(axis cs:25,0.10778124583741)
--(axis cs:0,0.0874637188492554)
--cycle;

\path [z3fill]
(axis cs:0,0.089103392707109)
--(axis cs:0,0.085985799292891)
--(axis cs:25,0.0911554122485241)
--(axis cs:50,0.0664698753244355)
--(axis cs:75,0.0463047491458527)
--(axis cs:100,0.0645012140976948)
--(axis cs:125,0.0813805366774079)
--(axis cs:150,0.0860804615851189)
--(axis cs:175,0.0860549337613803)
--(axis cs:200,0.079316705559797)
--(axis cs:225,0.0710130112729315)
--(axis cs:250,0.0643769196531708)
--(axis cs:275,0.0603577257113814)
--(axis cs:300,0.0586154713008548)
--(axis cs:325,0.049348339303646)
--(axis cs:350,0.0336283348222022)
--(axis cs:375,0.0256749720421053)
--(axis cs:400,0.0287822325930491)
--(axis cs:425,0.0310360038058287)
--(axis cs:450,0.0276525294420572)
--(axis cs:475,0.0227310945074833)
--(axis cs:500,0.0198009931300657)
--(axis cs:525,0.0198164007642679)
--(axis cs:550,0.017324702402481)
--(axis cs:575,0.0162355501536198)
--(axis cs:600,0.0173528063566455)
--(axis cs:625,0.0166892263041097)
--(axis cs:650,0.0171654241506657)
--(axis cs:675,0.0162933806770209)
--(axis cs:700,0.0151287616847588)
--(axis cs:725,0.0134050378668865)
--(axis cs:750,0.0111243444720284)
--(axis cs:775,0.011573653313229)
--(axis cs:800,0.010389445152141)
--(axis cs:825,0.00887374465192324)
--(axis cs:850,0.00892542771701447)
--(axis cs:875,0.00772062144647355)
--(axis cs:900,0.00737698078526526)
--(axis cs:925,0.00643245631539855)
--(axis cs:950,0.00635273372045668)
--(axis cs:975,0.00724840140541476)
--(axis cs:1000,0.00699934952340118)
--(axis cs:1025,0.00837892830179224)
--(axis cs:1050,0.00875371323105131)
--(axis cs:1075,0.00779053234705668)
--(axis cs:1100,0.00803739521556695)
--(axis cs:1125,0.00840402186948458)
--(axis cs:1150,0.00871874709802514)
--(axis cs:1175,0.00874777520838299)
--(axis cs:1200,0.00912890187671317)
--(axis cs:1225,0.0102227805533689)
--(axis cs:1250,0.00951416003801732)
--(axis cs:1275,0.00876858727427769)
--(axis cs:1300,0.00863234454674555)
--(axis cs:1325,0.00911001094190289)
--(axis cs:1350,0.00943786051972742)
--(axis cs:1375,0.00859529252456532)
--(axis cs:1400,0.00841818037151921)
--(axis cs:1425,0.00729518001205714)
--(axis cs:1450,0.00732456538618463)
--(axis cs:1475,0.00703705359200227)
--(axis cs:1500,0.0057018221568426)
--(axis cs:1525,0.00651875680011318)
--(axis cs:1550,0.00622596033005196)
--(axis cs:1575,0.00578589992765474)
--(axis cs:1600,0.00638886437477354)
--(axis cs:1625,0.00608865967453556)
--(axis cs:1650,0.00647226950832065)
--(axis cs:1675,0.00577597728519941)
--(axis cs:1700,0.00515835742858669)
--(axis cs:1725,0.00584050759274029)
--(axis cs:1750,0.00598445417454464)
--(axis cs:1775,0.00656686250157017)
--(axis cs:1800,0.0058255456435792)
--(axis cs:1825,0.00514186532841981)
--(axis cs:1850,0.00573081505389922)
--(axis cs:1875,0.00501665114573549)
--(axis cs:1900,0.005328177581207)
--(axis cs:1925,0.00569906406515891)
--(axis cs:1950,0.00534242028133785)
--(axis cs:1975,0.00555774159776068)
--(axis cs:1975,0.00931404786223932)
--(axis cs:1975,0.00931404786223932)
--(axis cs:1950,0.00925865677306215)
--(axis cs:1925,0.00951954839404109)
--(axis cs:1900,0.010187051181993)
--(axis cs:1875,0.0109001186062645)
--(axis cs:1850,0.0128485475037008)
--(axis cs:1825,0.0124788832803802)
--(axis cs:1800,0.0120385890612208)
--(axis cs:1775,0.0110963458856298)
--(axis cs:1750,0.0108208967590554)
--(axis cs:1725,0.0117136630256597)
--(axis cs:1700,0.00961678891861331)
--(axis cs:1675,0.00955275204840059)
--(axis cs:1650,0.0107747124164794)
--(axis cs:1625,0.0110139094798644)
--(axis cs:1600,0.0127130541236265)
--(axis cs:1575,0.0125789793899453)
--(axis cs:1550,0.012397284345948)
--(axis cs:1525,0.0121481844990868)
--(axis cs:1500,0.0131881555231574)
--(axis cs:1475,0.0163178891703977)
--(axis cs:1450,0.0150850307706154)
--(axis cs:1425,0.0146815949439429)
--(axis cs:1400,0.0147446449660808)
--(axis cs:1375,0.0137740106810347)
--(axis cs:1350,0.0148090417810726)
--(axis cs:1325,0.0141341830124971)
--(axis cs:1300,0.0142088471772545)
--(axis cs:1275,0.0152073393777223)
--(axis cs:1250,0.0159492355099827)
--(axis cs:1225,0.0182634795986311)
--(axis cs:1200,0.0175717831344868)
--(axis cs:1175,0.017854251329217)
--(axis cs:1150,0.0179805533203749)
--(axis cs:1125,0.0153494820409154)
--(axis cs:1100,0.016746106508433)
--(axis cs:1075,0.0171743513945433)
--(axis cs:1050,0.0173682085385487)
--(axis cs:1025,0.0173915238702078)
--(axis cs:1000,0.0174047195445988)
--(axis cs:975,0.0172541046201852)
--(axis cs:950,0.0149267197267433)
--(axis cs:925,0.0159310744806015)
--(axis cs:900,0.0160321970755347)
--(axis cs:875,0.0152389154831265)
--(axis cs:850,0.0191128329429855)
--(axis cs:825,0.0197204313712768)
--(axis cs:800,0.019429857196659)
--(axis cs:775,0.024199754963571)
--(axis cs:750,0.0343282893823716)
--(axis cs:725,0.0453455029963135)
--(axis cs:700,0.0498621706248412)
--(axis cs:675,0.0523493687109791)
--(axis cs:650,0.0511987140573343)
--(axis cs:625,0.0523703213558903)
--(axis cs:600,0.0542962370913545)
--(axis cs:575,0.0532102868223802)
--(axis cs:550,0.052487358497519)
--(axis cs:525,0.0483297183957321)
--(axis cs:500,0.0439463929819342)
--(axis cs:475,0.0507948351525167)
--(axis cs:450,0.0670647909763428)
--(axis cs:425,0.0937520166765713)
--(axis cs:400,0.140469132082951)
--(axis cs:375,0.188455952509895)
--(axis cs:350,0.216423510185798)
--(axis cs:325,0.228947769780354)
--(axis cs:300,0.247348617223145)
--(axis cs:275,0.273596123932619)
--(axis cs:250,0.280514224590829)
--(axis cs:225,0.277309842589468)
--(axis cs:200,0.283916072055403)
--(axis cs:175,0.28693949193702)
--(axis cs:150,0.276762258697281)
--(axis cs:125,0.258650045694592)
--(axis cs:100,0.276759863474305)
--(axis cs:75,0.279746708474147)
--(axis cs:50,0.204039875614765)
--(axis cs:25,0.150039793674553)
--(axis cs:0,0.089103392707109)
--cycle;

\path [z4fill]
(axis cs:0,0.0920704533789325)
--(axis cs:0,0.0807269802210675)
--(axis cs:25,0.102258229485402)
--(axis cs:50,0.107664278368876)
--(axis cs:75,0.12427566178979)
--(axis cs:100,0.110652438461001)
--(axis cs:125,0.0689777012548917)
--(axis cs:150,0.087632489436204)
--(axis cs:175,0.176226775698382)
--(axis cs:200,0.237643535710937)
--(axis cs:225,0.244881923929994)
--(axis cs:250,0.253597490854896)
--(axis cs:275,0.265072758018616)
--(axis cs:300,0.289177098817282)
--(axis cs:325,0.334853491112771)
--(axis cs:350,0.370173943620238)
--(axis cs:375,0.400807733411423)
--(axis cs:400,0.463121699424766)
--(axis cs:425,0.573138123685056)
--(axis cs:450,0.707818053455014)
--(axis cs:475,0.788275843239855)
--(axis cs:500,0.823397345590082)
--(axis cs:525,0.841575825435747)
--(axis cs:550,0.868282670018484)
--(axis cs:575,0.919692206937792)
--(axis cs:600,0.949554478310421)
--(axis cs:625,0.959986581811678)
--(axis cs:650,0.958007733715203)
--(axis cs:675,0.964494328454766)
--(axis cs:700,0.972925918580172)
--(axis cs:725,0.973328152846497)
--(axis cs:750,0.979057423992777)
--(axis cs:775,0.979380980681384)
--(axis cs:800,0.980535140024457)
--(axis cs:825,0.982362746988081)
--(axis cs:850,0.980702983364249)
--(axis cs:875,0.983817314405074)
--(axis cs:900,0.98229514689661)
--(axis cs:925,0.983072904339824)
--(axis cs:950,0.984641935167561)
--(axis cs:975,0.983618510210723)
--(axis cs:1000,0.985979082875664)
--(axis cs:1025,0.983010149922958)
--(axis cs:1050,0.983818582091786)
--(axis cs:1075,0.985739673454419)
--(axis cs:1100,0.984121389591121)
--(axis cs:1125,0.985805877908629)
--(axis cs:1150,0.983693984159819)
--(axis cs:1175,0.984640571722172)
--(axis cs:1200,0.985675684534856)
--(axis cs:1225,0.983472408072472)
--(axis cs:1250,0.985283431378106)
--(axis cs:1275,0.984591352625447)
--(axis cs:1300,0.986050026395783)
--(axis cs:1325,0.986828574633931)
--(axis cs:1350,0.985100127643714)
--(axis cs:1375,0.987261048961643)
--(axis cs:1400,0.986431774493032)
--(axis cs:1425,0.986734429698853)
--(axis cs:1450,0.987159554422549)
--(axis cs:1475,0.986482604561737)
--(axis cs:1500,0.988315658252049)
--(axis cs:1525,0.986759497331597)
--(axis cs:1550,0.987597559194715)
--(axis cs:1575,0.988293238634188)
--(axis cs:1600,0.986885820345681)
--(axis cs:1625,0.989102402287996)
--(axis cs:1650,0.987575669678284)
--(axis cs:1675,0.987714216517703)
--(axis cs:1700,0.988395086238485)
--(axis cs:1725,0.987215792203123)
--(axis cs:1750,0.989376423943027)
--(axis cs:1775,0.988216187581431)
--(axis cs:1800,0.988471866188751)
--(axis cs:1825,0.988608756633743)
--(axis cs:1850,0.987721781338129)
--(axis cs:1875,0.990076168869866)
--(axis cs:1900,0.98841453037269)
--(axis cs:1925,0.989061304967299)
--(axis cs:1950,0.989359048105511)
--(axis cs:1975,0.987711084577026)
--(axis cs:1975,0.992010094782974)
--(axis cs:1975,0.992010094782974)
--(axis cs:1950,0.992859287494489)
--(axis cs:1925,0.992697692872701)
--(axis cs:1900,0.99214612242731)
--(axis cs:1875,0.992889754970134)
--(axis cs:1850,0.991765818421871)
--(axis cs:1825,0.992832792246257)
--(axis cs:1800,0.992535606211249)
--(axis cs:1775,0.991899138258569)
--(axis cs:1750,0.992673216216973)
--(axis cs:1725,0.991636515556877)
--(axis cs:1700,0.992480610241515)
--(axis cs:1675,0.991774873402297)
--(axis cs:1650,0.991430511441715)
--(axis cs:1625,0.992519531552004)
--(axis cs:1600,0.991474111254319)
--(axis cs:1575,0.992494791685812)
--(axis cs:1550,0.991787584085285)
--(axis cs:1525,0.991239035788403)
--(axis cs:1500,0.992119226787951)
--(axis cs:1475,0.990735396078263)
--(axis cs:1450,0.991765657657451)
--(axis cs:1425,0.991480728781147)
--(axis cs:1400,0.990891732786968)
--(axis cs:1375,0.991308761358357)
--(axis cs:1350,0.990323444836286)
--(axis cs:1325,0.991942949046069)
--(axis cs:1300,0.991459070484217)
--(axis cs:1275,0.990145237934553)
--(axis cs:1250,0.990540069821893)
--(axis cs:1225,0.988918354727528)
--(axis cs:1200,0.989916513865144)
--(axis cs:1175,0.989927348597828)
--(axis cs:1150,0.989265449280181)
--(axis cs:1125,0.989810836091371)
--(axis cs:1100,0.988615170968879)
--(axis cs:1075,0.990126053825581)
--(axis cs:1050,0.989716904868214)
--(axis cs:1025,0.989719696157042)
--(axis cs:1000,0.990733674084336)
--(axis cs:975,0.989090984989277)
--(axis cs:950,0.990333264272439)
--(axis cs:925,0.989204000940176)
--(axis cs:900,0.98876883310339)
--(axis cs:875,0.989481474154926)
--(axis cs:850,0.987225822075751)
--(axis cs:825,0.988343129971919)
--(axis cs:800,0.986924455175543)
--(axis cs:775,0.986512293078615)
--(axis cs:750,0.985533504647223)
--(axis cs:725,0.981447573793503)
--(axis cs:700,0.982360582939828)
--(axis cs:675,0.980708677065234)
--(axis cs:650,0.979779081404797)
--(axis cs:625,0.977722004988322)
--(axis cs:600,0.972122545289579)
--(axis cs:575,0.974308868662208)
--(axis cs:550,0.977733257421516)
--(axis cs:525,0.976522565604253)
--(axis cs:500,0.970163886969918)
--(axis cs:475,0.958012429720145)
--(axis cs:450,0.963062021744986)
--(axis cs:425,0.966063246954944)
--(axis cs:400,0.937337782335234)
--(axis cs:375,0.893137793068577)
--(axis cs:350,0.828435005819762)
--(axis cs:325,0.749879123999229)
--(axis cs:300,0.678260513182719)
--(axis cs:275,0.644030193213384)
--(axis cs:250,0.617385697561104)
--(axis cs:225,0.577126660606006)
--(axis cs:200,0.523035779273063)
--(axis cs:175,0.409272027885618)
--(axis cs:150,0.304792835419796)
--(axis cs:125,0.303593144433108)
--(axis cs:100,0.330168232242999)
--(axis cs:75,0.29058779625021)
--(axis cs:50,0.213084294455124)
--(axis cs:25,0.169366033945368)
--(axis cs:0,0.0920704533789325)
--cycle;

\path [z5fill]
(axis cs:0,0.0869031513369907)
--(axis cs:0,0.0814687006630093)
--(axis cs:25,0.0951024369402823)
--(axis cs:50,0.0759719971824856)
--(axis cs:75,0.0396166967476914)
--(axis cs:100,0.012894874030795)
--(axis cs:125,-0.000280529103616821)
--(axis cs:150,0.000416230366488931)
--(axis cs:175,0.00970988010731723)
--(axis cs:200,0.0192642475259033)
--(axis cs:225,0.0198647193653963)
--(axis cs:250,0.0153065337684199)
--(axis cs:275,0.0109722766270257)
--(axis cs:300,0.00522507825424033)
--(axis cs:325,0.00300658105046242)
--(axis cs:350,0.000824155373139656)
--(axis cs:375,-0.00231003480815229)
--(axis cs:400,-0.00478004904548453)
--(axis cs:425,-0.00526542316619162)
--(axis cs:450,-0.00100593254062444)
--(axis cs:475,0.000626244990377374)
--(axis cs:500,0.000272780108957445)
--(axis cs:525,0.00177196048874391)
--(axis cs:550,0.00175791238870058)
--(axis cs:575,0.00179543608665344)
--(axis cs:600,0.00208658903443184)
--(axis cs:625,0.00184248469304471)
--(axis cs:650,0.00220956081878693)
--(axis cs:675,0.00210365021748391)
--(axis cs:700,0.00210016916900367)
--(axis cs:725,0.00234701807601786)
--(axis cs:750,0.00194821248234836)
--(axis cs:775,0.00209805196269128)
--(axis cs:800,0.00184140023570352)
--(axis cs:825,0.00161683017892469)
--(axis cs:850,0.00193520264221112)
--(axis cs:875,0.00174858457292411)
--(axis cs:900,0.0019914459720862)
--(axis cs:925,0.00193309304448045)
--(axis cs:950,0.00186308741670562)
--(axis cs:975,0.00205788437421198)
--(axis cs:1000,0.00174568013788767)
--(axis cs:1025,0.00190349068893988)
--(axis cs:1050,0.00179679652311662)
--(axis cs:1075,0.00155838237421857)
--(axis cs:1100,0.00177547000996209)
--(axis cs:1125,0.00170361361782647)
--(axis cs:1150,0.00186478058956265)
--(axis cs:1175,0.00174102430133676)
--(axis cs:1200,0.00165257153061153)
--(axis cs:1225,0.00193963394888343)
--(axis cs:1250,0.0016607429758556)
--(axis cs:1275,0.00163479225433202)
--(axis cs:1300,0.00148661136042889)
--(axis cs:1325,0.00143684379637015)
--(axis cs:1350,0.0017169917160071)
--(axis cs:1375,0.00145454509372612)
--(axis cs:1400,0.00151089877660278)
--(axis cs:1425,0.00147379895877325)
--(axis cs:1450,0.00147529216834431)
--(axis cs:1475,0.00167967979204812)
--(axis cs:1500,0.00150540091745148)
--(axis cs:1525,0.00166797319795432)
--(axis cs:1550,0.00149313121307056)
--(axis cs:1575,0.0013822034511459)
--(axis cs:1600,0.00156562365050673)
--(axis cs:1625,0.00138307796189352)
--(axis cs:1650,0.0015805658105648)
--(axis cs:1675,0.00150655872911972)
--(axis cs:1700,0.00144657892653901)
--(axis cs:1725,0.00157160261864768)
--(axis cs:1750,0.0013799396990141)
--(axis cs:1775,0.00153304395300325)
--(axis cs:1800,0.00145696638730149)
--(axis cs:1825,0.00146313025810114)
--(axis cs:1850,0.00158720963757396)
--(axis cs:1875,0.00138870080136066)
--(axis cs:1900,0.00153287549912714)
--(axis cs:1925,0.00139054396285092)
--(axis cs:1950,0.00131987815189253)
--(axis cs:1975,0.00151444780087149)
--(axis cs:1975,0.00248486539376851)
--(axis cs:1975,0.00248486539376851)
--(axis cs:1950,0.00215186295194747)
--(axis cs:1925,0.00215358978586908)
--(axis cs:1900,0.00221894953415286)
--(axis cs:1875,0.00191747005991934)
--(axis cs:1850,0.00231962536298604)
--(axis cs:1825,0.00210555819813886)
--(axis cs:1800,0.00211807848581851)
--(axis cs:1775,0.00220767440947675)
--(axis cs:1750,0.0020434032019459)
--(axis cs:1725,0.00235990137927232)
--(axis cs:1700,0.00210745685906099)
--(axis cs:1675,0.00220361509104028)
--(axis cs:1650,0.0023507701604752)
--(axis cs:1625,0.00216560108970648)
--(axis cs:1600,0.00243068061189327)
--(axis cs:1575,0.0021864886351741)
--(axis cs:1550,0.00232331510100944)
--(axis cs:1525,0.00246879548492568)
--(axis cs:1500,0.00233438535110852)
--(axis cs:1475,0.00263349737803188)
--(axis cs:1450,0.00229462247069569)
--(axis cs:1425,0.00241017460946675)
--(axis cs:1400,0.00236673015675722)
--(axis cs:1375,0.00214428732531388)
--(axis cs:1350,0.0026367588203929)
--(axis cs:1325,0.00235067556402985)
--(axis cs:1300,0.00246290674685111)
--(axis cs:1275,0.00259774028926798)
--(axis cs:1250,0.0024405446613444)
--(axis cs:1225,0.00274342149071657)
--(axis cs:1200,0.00239749709058847)
--(axis cs:1175,0.00259696922266323)
--(axis cs:1150,0.00266242076643735)
--(axis cs:1125,0.00241445739577353)
--(axis cs:1100,0.00281913488531791)
--(axis cs:1075,0.00261039065786143)
--(axis cs:1050,0.00280298150008338)
--(axis cs:1025,0.00273117758866012)
--(axis cs:1000,0.00253407665651233)
--(axis cs:975,0.00314189788738801)
--(axis cs:950,0.00302910619817438)
--(axis cs:925,0.00346402387279955)
--(axis cs:900,0.0036865161423138)
--(axis cs:875,0.00321107233107589)
--(axis cs:850,0.00326269275490888)
--(axis cs:825,0.00298425105779531)
--(axis cs:800,0.00329046882869648)
--(axis cs:775,0.00334705016290872)
--(axis cs:750,0.00326388959397164)
--(axis cs:725,0.00388327331470214)
--(axis cs:700,0.00371808502667633)
--(axis cs:675,0.00378347203339609)
--(axis cs:650,0.00369295042041307)
--(axis cs:625,0.00437102775175529)
--(axis cs:600,0.00588916547036816)
--(axis cs:575,0.00643403717670656)
--(axis cs:550,0.00947264481625943)
--(axis cs:525,0.0113511679464561)
--(axis cs:500,0.0141711190604826)
--(axis cs:475,0.0153595788798626)
--(axis cs:450,0.0218306433078244)
--(axis cs:425,0.0365775996281116)
--(axis cs:400,0.0365958185054845)
--(axis cs:375,0.0373401949334323)
--(axis cs:350,0.0394531232340603)
--(axis cs:325,0.0378061208479376)
--(axis cs:300,0.0475940600409597)
--(axis cs:275,0.0671716272921743)
--(axis cs:250,0.10714883565798)
--(axis cs:225,0.151062025426604)
--(axis cs:200,0.171367517242097)
--(axis cs:175,0.175287154284683)
--(axis cs:150,0.163473680633511)
--(axis cs:125,0.168616667423617)
--(axis cs:100,0.215749445273205)
--(axis cs:75,0.233544251628309)
--(axis cs:50,0.181518496225514)
--(axis cs:25,0.13978805076741)
--(axis cs:0,0.0869031513369907)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration \(\displaystyle \times 10^{3}\)},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{stilt} \mid \mathbf{o}^{C}_{z})\)},
ymin=-0.160550254669771, ymax=1.0792978167011,
ytick style={color=black}
]
\path [grayfill]
(axis cs:0,0.145723373351653)
--(axis cs:0,0.138621438648347)
--(axis cs:25,0.0673625061566323)
--(axis cs:50,0.0625706158891284)
--(axis cs:75,0.0708379540105749)
--(axis cs:100,0.095129017398898)
--(axis cs:125,0.117962032329636)
--(axis cs:150,0.118932403609341)
--(axis cs:175,0.120244030782033)
--(axis cs:200,0.128754284175508)
--(axis cs:225,0.11732941469435)
--(axis cs:250,0.11219511945557)
--(axis cs:275,0.120042035607383)
--(axis cs:300,0.128335754060846)
--(axis cs:325,0.132474735495266)
--(axis cs:350,0.124853444536799)
--(axis cs:375,0.113787068013705)
--(axis cs:400,0.11769772874297)
--(axis cs:425,0.115125875179627)
--(axis cs:450,0.118092415535614)
--(axis cs:475,0.122431228223599)
--(axis cs:500,0.106850650112823)
--(axis cs:525,0.107289404109594)
--(axis cs:550,0.118579939592906)
--(axis cs:575,0.122438878664172)
--(axis cs:600,0.119038896578223)
--(axis cs:625,0.110426343360722)
--(axis cs:650,0.110916892736976)
--(axis cs:675,0.11372954649906)
--(axis cs:700,0.108749182402982)
--(axis cs:725,0.103353393681042)
--(axis cs:750,0.0973871091735074)
--(axis cs:775,0.0926117822295337)
--(axis cs:800,0.0876453597016352)
--(axis cs:825,0.084750765861138)
--(axis cs:850,0.0915536290243292)
--(axis cs:875,0.106614746843161)
--(axis cs:900,0.110782980836416)
--(axis cs:925,0.105119749661783)
--(axis cs:950,0.0913700145767482)
--(axis cs:975,0.0826515885519345)
--(axis cs:1000,0.0940669940594559)
--(axis cs:1025,0.0959215658549162)
--(axis cs:1050,0.0866208158853525)
--(axis cs:1075,0.0886980475756541)
--(axis cs:1100,0.0909745392497308)
--(axis cs:1125,0.107671508375364)
--(axis cs:1150,0.109812002208486)
--(axis cs:1175,0.0878057768308271)
--(axis cs:1200,0.0982505903844578)
--(axis cs:1225,0.111658911893278)
--(axis cs:1250,0.126351895338367)
--(axis cs:1275,0.120371203564699)
--(axis cs:1300,0.098536709031546)
--(axis cs:1325,0.10553604689553)
--(axis cs:1350,0.095029476536244)
--(axis cs:1375,0.0834504780901086)
--(axis cs:1400,0.0825382347185542)
--(axis cs:1425,0.0880339885048118)
--(axis cs:1450,0.0990022134437862)
--(axis cs:1475,0.113335156142563)
--(axis cs:1500,0.105923897590085)
--(axis cs:1525,0.105154534248161)
--(axis cs:1550,0.112837871455661)
--(axis cs:1575,0.0977551919288193)
--(axis cs:1600,0.100954564987646)
--(axis cs:1625,0.0899074963201948)
--(axis cs:1650,0.0775792344766836)
--(axis cs:1675,0.102068766368483)
--(axis cs:1700,0.0980044287037269)
--(axis cs:1725,0.0706982593668251)
--(axis cs:1750,0.078367965233624)
--(axis cs:1775,0.0971078757908927)
--(axis cs:1800,0.0901918335602977)
--(axis cs:1825,0.0694824315182888)
--(axis cs:1850,0.0852395238212693)
--(axis cs:1875,0.101841479044836)
--(axis cs:1900,0.10672376198723)
--(axis cs:1925,0.0907284492474062)
--(axis cs:1950,0.0735506280704703)
--(axis cs:1975,0.0711430079626289)
--(axis cs:1975,0.166669879125371)
--(axis cs:1975,0.166669879125371)
--(axis cs:1950,0.17046965796153)
--(axis cs:1925,0.204987082768594)
--(axis cs:1900,0.23049595543677)
--(axis cs:1875,0.198231119923164)
--(axis cs:1850,0.169698680770731)
--(axis cs:1825,0.224107354185711)
--(axis cs:1800,0.262768589287702)
--(axis cs:1775,0.215995155753107)
--(axis cs:1750,0.202943351102376)
--(axis cs:1725,0.215725011689175)
--(axis cs:1700,0.233387098856273)
--(axis cs:1675,0.216676584583517)
--(axis cs:1650,0.182462400155316)
--(axis cs:1625,0.209865405223805)
--(axis cs:1600,0.204110270468354)
--(axis cs:1575,0.158814596447181)
--(axis cs:1550,0.202398905160339)
--(axis cs:1525,0.211517244215839)
--(axis cs:1500,0.214333002577915)
--(axis cs:1475,0.225054347849437)
--(axis cs:1450,0.210972759316214)
--(axis cs:1425,0.220019675823188)
--(axis cs:1400,0.221921113257446)
--(axis cs:1375,0.242459957069891)
--(axis cs:1350,0.252310044447756)
--(axis cs:1325,0.25505235440047)
--(axis cs:1300,0.262349986200454)
--(axis cs:1275,0.262283153147301)
--(axis cs:1250,0.249509544533633)
--(axis cs:1225,0.232838502554722)
--(axis cs:1200,0.218533736879542)
--(axis cs:1175,0.225739365969173)
--(axis cs:1150,0.238691955519514)
--(axis cs:1125,0.241171346008636)
--(axis cs:1100,0.253710192238269)
--(axis cs:1075,0.249886000136346)
--(axis cs:1050,0.230695788226648)
--(axis cs:1025,0.241772414121084)
--(axis cs:1000,0.249518671956544)
--(axis cs:975,0.248716468800066)
--(axis cs:950,0.254992822087252)
--(axis cs:925,0.248334706738218)
--(axis cs:900,0.224736628267584)
--(axis cs:875,0.206959793100839)
--(axis cs:850,0.216100210303671)
--(axis cs:825,0.223595703986862)
--(axis cs:800,0.223514873394365)
--(axis cs:775,0.213790745730466)
--(axis cs:750,0.208749522306493)
--(axis cs:725,0.220179628662958)
--(axis cs:700,0.221706700821018)
--(axis cs:675,0.22154554010894)
--(axis cs:650,0.225543066127024)
--(axis cs:625,0.218914175079278)
--(axis cs:600,0.215186480429777)
--(axis cs:575,0.220263527111828)
--(axis cs:550,0.222121321151094)
--(axis cs:525,0.234159605578405)
--(axis cs:500,0.245398053687177)
--(axis cs:475,0.233390520696401)
--(axis cs:450,0.222643530296386)
--(axis cs:425,0.210997869700373)
--(axis cs:400,0.23878450384103)
--(axis cs:375,0.248215127018295)
--(axis cs:350,0.237834642863201)
--(axis cs:325,0.243108423488735)
--(axis cs:300,0.264543482955154)
--(axis cs:275,0.290981947792617)
--(axis cs:250,0.26022485780043)
--(axis cs:225,0.24597299460165)
--(axis cs:200,0.256658090848492)
--(axis cs:175,0.238348698617967)
--(axis cs:150,0.238560110278659)
--(axis cs:125,0.235104994294364)
--(axis cs:100,0.159870944209102)
--(axis cs:75,0.0998330322694251)
--(axis cs:50,0.0865770629668716)
--(axis cs:25,0.0826026358279831)
--(axis cs:0,0.145723373351653)
--cycle;

\path [z0fill]
(axis cs:0,0.143608941428056)
--(axis cs:0,0.138292222571944)
--(axis cs:25,0.0435862500957941)
--(axis cs:50,0.0205887650764453)
--(axis cs:75,0.00109106425885759)
--(axis cs:100,0.000782652487633909)
--(axis cs:125,0.000633838536587527)
--(axis cs:150,0.000677420372282799)
--(axis cs:175,0.000699163101530678)
--(axis cs:200,0.000671267575450705)
--(axis cs:225,0.000805968798900368)
--(axis cs:250,0.000682180340451907)
--(axis cs:275,0.000844798862974039)
--(axis cs:300,0.000841784055690093)
--(axis cs:325,0.000690582095557222)
--(axis cs:350,0.000776958206679846)
--(axis cs:375,0.000593029906043936)
--(axis cs:400,0.000587585086588947)
--(axis cs:425,0.000539051756291722)
--(axis cs:450,0.000484986908836064)
--(axis cs:475,0.000621769299276341)
--(axis cs:500,0.000497608860654427)
--(axis cs:525,0.000475370772824175)
--(axis cs:550,0.000463560583410832)
--(axis cs:575,0.000425644968470469)
--(axis cs:600,0.000528224985170121)
--(axis cs:625,0.00045245302953889)
--(axis cs:650,0.000499496573189463)
--(axis cs:675,0.000476406995860232)
--(axis cs:700,0.000465219455954813)
--(axis cs:725,0.000536949210367264)
--(axis cs:750,0.00041038286238206)
--(axis cs:775,0.000458281640370164)
--(axis cs:800,0.000434995163843935)
--(axis cs:825,0.000405988866667691)
--(axis cs:850,0.000497046088328561)
--(axis cs:875,0.000425745813715564)
--(axis cs:900,0.000444831853744526)
--(axis cs:925,0.000407150799556098)
--(axis cs:950,0.000429887059405661)
--(axis cs:975,0.000514623673075068)
--(axis cs:1000,0.000410649715890695)
--(axis cs:1025,0.000511824446998117)
--(axis cs:1050,0.000483104416883995)
--(axis cs:1075,0.000421392688660305)
--(axis cs:1100,0.000510619838712523)
--(axis cs:1125,0.000426094205775641)
--(axis cs:1150,0.000455637302171863)
--(axis cs:1175,0.000422142077538679)
--(axis cs:1200,0.000442297020433515)
--(axis cs:1225,0.000514269728993901)
--(axis cs:1250,0.000397696043993888)
--(axis cs:1275,0.000435454730959595)
--(axis cs:1300,0.000416131561010537)
--(axis cs:1325,0.000453136235930953)
--(axis cs:1350,0.00055700393856759)
--(axis cs:1375,0.000432030878401188)
--(axis cs:1400,0.000511787812690872)
--(axis cs:1425,0.000495125070026951)
--(axis cs:1450,0.000451612695511009)
--(axis cs:1475,0.000555588895924862)
--(axis cs:1500,0.000442011214844187)
--(axis cs:1525,0.000465880277140565)
--(axis cs:1550,0.000430933901723787)
--(axis cs:1575,0.000464710792622635)
--(axis cs:1600,0.000590680736445912)
--(axis cs:1625,0.00045541230953611)
--(axis cs:1650,0.000505249743319712)
--(axis cs:1675,0.000473592975114724)
--(axis cs:1700,0.000486723820008682)
--(axis cs:1725,0.000578950322395632)
--(axis cs:1750,0.000446086408625122)
--(axis cs:1775,0.000532724422875442)
--(axis cs:1800,0.000507557548613778)
--(axis cs:1825,0.000500458523956722)
--(axis cs:1850,0.00058716466575122)
--(axis cs:1875,0.00048989005588117)
--(axis cs:1900,0.000536697912164151)
--(axis cs:1925,0.000470709601040216)
--(axis cs:1950,0.000445822942096985)
--(axis cs:1975,0.000543291073922934)
--(axis cs:1975,0.000890045552957066)
--(axis cs:1975,0.000890045552957066)
--(axis cs:1950,0.000777245655503015)
--(axis cs:1925,0.000819692857439784)
--(axis cs:1900,0.00090232490215585)
--(axis cs:1875,0.00080733880835883)
--(axis cs:1850,0.00094127018680878)
--(axis cs:1825,0.000804032710123278)
--(axis cs:1800,0.000823585553466222)
--(axis cs:1775,0.000891647696804558)
--(axis cs:1750,0.000741483030334878)
--(axis cs:1725,0.000903628543044368)
--(axis cs:1700,0.000850608676551318)
--(axis cs:1675,0.000840037650805276)
--(axis cs:1650,0.000863774354040288)
--(axis cs:1625,0.00079973673574389)
--(axis cs:1600,0.000962529749554088)
--(axis cs:1575,0.000793838590337365)
--(axis cs:1550,0.000840814458036213)
--(axis cs:1525,0.000917957491771435)
--(axis cs:1500,0.000787866397667813)
--(axis cs:1475,0.000921441116795138)
--(axis cs:1450,0.000759183149608991)
--(axis cs:1425,0.000803650154213049)
--(axis cs:1400,0.000925745844109128)
--(axis cs:1375,0.000823558341198812)
--(axis cs:1350,0.00094333768295241)
--(axis cs:1325,0.000804035308749047)
--(axis cs:1300,0.000821030439909463)
--(axis cs:1275,0.000859340349440405)
--(axis cs:1250,0.000759358288326112)
--(axis cs:1225,0.000924693238926099)
--(axis cs:1200,0.000786105473406485)
--(axis cs:1175,0.000828728512781321)
--(axis cs:1150,0.000893498271188137)
--(axis cs:1125,0.000769516718544359)
--(axis cs:1100,0.000842287674567477)
--(axis cs:1075,0.000677815414539695)
--(axis cs:1050,0.000809291881276005)
--(axis cs:1025,0.000843865601641883)
--(axis cs:1000,0.000709410332829305)
--(axis cs:975,0.000885954328124932)
--(axis cs:950,0.000724324244514339)
--(axis cs:925,0.000722140903963902)
--(axis cs:900,0.000762828116655474)
--(axis cs:875,0.000713057647004436)
--(axis cs:850,0.000865391918951439)
--(axis cs:825,0.000724932047652309)
--(axis cs:800,0.000763274483356065)
--(axis cs:775,0.000788206925149836)
--(axis cs:750,0.00070778327233794)
--(axis cs:725,0.000881423981552736)
--(axis cs:700,0.000747289234605187)
--(axis cs:675,0.000832160822539768)
--(axis cs:650,0.000885989214490537)
--(axis cs:625,0.00079112701934111)
--(axis cs:600,0.000956962406669879)
--(axis cs:575,0.000827862058409531)
--(axis cs:550,0.000915687763549168)
--(axis cs:525,0.000964574453335825)
--(axis cs:500,0.000915112739505573)
--(axis cs:475,0.00109828632536366)
--(axis cs:450,0.000960651017803936)
--(axis cs:425,0.00111116832562828)
--(axis cs:400,0.00120150498421105)
--(axis cs:375,0.00124988376835606)
--(axis cs:350,0.00151323919436015)
--(axis cs:325,0.00124658009804278)
--(axis cs:300,0.00145387342974991)
--(axis cs:275,0.00162394505838596)
--(axis cs:250,0.00159914574442809)
--(axis cs:225,0.00197158971421963)
--(axis cs:200,0.0016597572782293)
--(axis cs:175,0.00159809787198932)
--(axis cs:150,0.0016817432207492)
--(axis cs:125,0.00146016602004447)
--(axis cs:100,0.00181664427284609)
--(axis cs:75,0.00384586132650241)
--(axis cs:50,0.0274555707509947)
--(axis cs:25,0.0529678788042059)
--(axis cs:0,0.143608941428056)
--cycle;

\path [z1fill]
(axis cs:0,0.145995595572262)
--(axis cs:0,0.139072304427738)
--(axis cs:25,0.0808806774800702)
--(axis cs:50,0.0873673708256455)
--(axis cs:75,0.114488141754349)
--(axis cs:100,0.150726912306466)
--(axis cs:125,0.163198576660887)
--(axis cs:150,0.179081658715298)
--(axis cs:175,0.225543590894585)
--(axis cs:200,0.271290001376451)
--(axis cs:225,0.294553684384201)
--(axis cs:250,0.277525863953762)
--(axis cs:275,0.221091339324749)
--(axis cs:300,0.146152582291579)
--(axis cs:325,0.0601964283877899)
--(axis cs:350,-0.0199141317670944)
--(axis cs:375,-0.0655243692312486)
--(axis cs:400,-0.0776874440036802)
--(axis cs:425,-0.0826120884400893)
--(axis cs:450,-0.0882421036338242)
--(axis cs:475,-0.0884845838412004)
--(axis cs:500,-0.0851578096706745)
--(axis cs:525,-0.072844796770135)
--(axis cs:550,-0.0550974960335458)
--(axis cs:575,-0.0331290669363432)
--(axis cs:600,-0.0170672890142782)
--(axis cs:625,-0.012135461496074)
--(axis cs:650,-0.00995756065291092)
--(axis cs:675,-0.00838246396359225)
--(axis cs:700,-0.00522806964000116)
--(axis cs:725,-0.00208715123287298)
--(axis cs:750,-0.000810643392697261)
--(axis cs:775,0.00023686241319574)
--(axis cs:800,0.000621887758323691)
--(axis cs:825,0.000793329960170696)
--(axis cs:850,0.0011543992619302)
--(axis cs:875,0.00109164193172404)
--(axis cs:900,0.00108106453649222)
--(axis cs:925,0.000790130117575334)
--(axis cs:950,0.000872937631168055)
--(axis cs:975,0.00135181391020934)
--(axis cs:1000,0.00123530261417833)
--(axis cs:1025,0.00137585891240968)
--(axis cs:1050,0.00130177634052934)
--(axis cs:1075,0.00107021831019371)
--(axis cs:1100,0.00136388048527836)
--(axis cs:1125,0.00135604756641835)
--(axis cs:1150,0.0013884295207156)
--(axis cs:1175,0.00113833525933043)
--(axis cs:1200,0.00123373959100113)
--(axis cs:1225,0.0017622778133169)
--(axis cs:1250,0.00158278351608938)
--(axis cs:1275,0.00166891585645823)
--(axis cs:1300,0.00130740374175016)
--(axis cs:1325,0.000978786730814031)
--(axis cs:1350,0.00142786729345061)
--(axis cs:1375,0.00146268577953309)
--(axis cs:1400,0.00161976243617088)
--(axis cs:1425,0.00140489118447937)
--(axis cs:1450,0.00132003984284534)
--(axis cs:1475,0.00165838122601262)
--(axis cs:1500,0.00153444311611948)
--(axis cs:1525,0.00199671530538554)
--(axis cs:1550,0.00193551841357688)
--(axis cs:1575,0.00156112117052099)
--(axis cs:1600,0.00171323456541921)
--(axis cs:1625,0.00158969997549177)
--(axis cs:1650,0.00137396908920056)
--(axis cs:1675,0.000789843976576832)
--(axis cs:1700,0.00106114271513054)
--(axis cs:1725,0.00164817582601617)
--(axis cs:1750,0.00143016245903691)
--(axis cs:1775,0.00163335668984426)
--(axis cs:1800,0.00116028848884345)
--(axis cs:1825,0.000750537586204575)
--(axis cs:1850,0.00134530147501242)
--(axis cs:1875,0.00136847170223036)
--(axis cs:1900,0.001416079631004)
--(axis cs:1925,0.0013683394933092)
--(axis cs:1950,0.0014129207135002)
--(axis cs:1975,0.0015732434404315)
--(axis cs:1975,0.0025186317149285)
--(axis cs:1975,0.0025186317149285)
--(axis cs:1950,0.0022793286547398)
--(axis cs:1925,0.0021790927678108)
--(axis cs:1900,0.002397727527796)
--(axis cs:1875,0.00224168943192964)
--(axis cs:1850,0.00375605991770758)
--(axis cs:1825,0.00459144191235543)
--(axis cs:1800,0.00358937896115655)
--(axis cs:1775,0.00263179916919574)
--(axis cs:1750,0.00226709727416309)
--(axis cs:1725,0.00271942530230382)
--(axis cs:1700,0.00340389386006946)
--(axis cs:1675,0.00446644546286317)
--(axis cs:1650,0.00372164409287944)
--(axis cs:1625,0.00244448411682823)
--(axis cs:1600,0.00291229454402079)
--(axis cs:1575,0.00288841680707901)
--(axis cs:1550,0.00483858006802312)
--(axis cs:1525,0.00475071034749446)
--(axis cs:1500,0.00258893751860052)
--(axis cs:1475,0.00298422757934738)
--(axis cs:1450,0.00390462646851466)
--(axis cs:1425,0.00415777255256063)
--(axis cs:1400,0.00296607656158912)
--(axis cs:1375,0.00236263243222691)
--(axis cs:1350,0.00345063072566939)
--(axis cs:1325,0.00391700860598597)
--(axis cs:1300,0.00317724293392984)
--(axis cs:1275,0.00271566583834177)
--(axis cs:1250,0.00256424029535062)
--(axis cs:1225,0.0028372008245231)
--(axis cs:1200,0.00333883866315887)
--(axis cs:1175,0.00400601797506957)
--(axis cs:1150,0.0033127790863244)
--(axis cs:1125,0.00252001830646165)
--(axis cs:1100,0.00343382829032164)
--(axis cs:1075,0.00310330392340629)
--(axis cs:1050,0.00350279003427066)
--(axis cs:1025,0.00334685304247032)
--(axis cs:1000,0.00211686447238167)
--(axis cs:975,0.00247755082099066)
--(axis cs:950,0.00268586250835194)
--(axis cs:925,0.00444630768866467)
--(axis cs:900,0.00417776796150778)
--(axis cs:875,0.00266612054139596)
--(axis cs:850,0.0029751472693498)
--(axis cs:825,0.0027520329051093)
--(axis cs:800,0.00418207731055631)
--(axis cs:775,0.00541027990632426)
--(axis cs:750,0.00743023058157726)
--(axis cs:725,0.012758486581033)
--(axis cs:700,0.0211873633010012)
--(axis cs:675,0.0314770246383523)
--(axis cs:650,0.0377396298190709)
--(axis cs:625,0.046268058405274)
--(axis cs:600,0.0677473465313982)
--(axis cs:575,0.125593656048663)
--(axis cs:550,0.203202898741146)
--(axis cs:525,0.261199006683495)
--(axis cs:500,0.304830191805234)
--(axis cs:475,0.33672357166848)
--(axis cs:450,0.366089200093104)
--(axis cs:425,0.398981746840009)
--(axis cs:400,0.44376143333184)
--(axis cs:375,0.492089414445089)
--(axis cs:350,0.548492172413414)
--(axis cs:325,0.62452025608813)
--(axis cs:300,0.701947902558981)
--(axis cs:275,0.781100234524051)
--(axis cs:250,0.857860556964638)
--(axis cs:225,0.896252755830199)
--(axis cs:200,0.848277197425149)
--(axis cs:175,0.723038169424615)
--(axis cs:150,0.606925494003102)
--(axis cs:125,0.545622144883113)
--(axis cs:100,0.493288281171134)
--(axis cs:75,0.403795766620051)
--(axis cs:50,0.275017383404755)
--(axis cs:25,0.201527011766084)
--(axis cs:0,0.145995595572262)
--cycle;

\path [z2fill]
(axis cs:0,0.148166409100136)
--(axis cs:0,0.136952110899864)
--(axis cs:25,0.0369824842415956)
--(axis cs:50,0.0154245367644371)
--(axis cs:75,-0.000442669922947672)
--(axis cs:100,-0.00835476232079002)
--(axis cs:125,-0.0218536983302463)
--(axis cs:150,-0.0307448503324163)
--(axis cs:175,-0.0347797002008738)
--(axis cs:200,-0.044003830783113)
--(axis cs:225,-0.0600102888261003)
--(axis cs:250,-0.03704169488264)
--(axis cs:275,-0.00382532594865673)
--(axis cs:300,0.000603304481050693)
--(axis cs:325,0.000972355275914258)
--(axis cs:350,0.00112789249503346)
--(axis cs:375,0.000757217562625652)
--(axis cs:400,0.000749423424843214)
--(axis cs:425,0.000753823580527999)
--(axis cs:450,0.000912325004277468)
--(axis cs:475,0.00110106396564183)
--(axis cs:500,0.000837305086613461)
--(axis cs:525,0.000953504064645238)
--(axis cs:550,0.000948672685061995)
--(axis cs:575,0.000865235943741706)
--(axis cs:600,0.00112261029745972)
--(axis cs:625,0.00101324210218745)
--(axis cs:650,0.0009936345598236)
--(axis cs:675,0.000866374555153483)
--(axis cs:700,0.000687449729365055)
--(axis cs:725,0.000799757925881414)
--(axis cs:750,0.00044473804617706)
--(axis cs:775,-0.00019336723024107)
--(axis cs:800,-0.000877600184509601)
--(axis cs:825,-0.000872595813052465)
--(axis cs:850,-0.000416642329648645)
--(axis cs:875,-0.000309213447766668)
--(axis cs:900,0.000167043435513319)
--(axis cs:925,0.000387734106337578)
--(axis cs:950,0.000347875206960225)
--(axis cs:975,0.000498040313000534)
--(axis cs:1000,0.000345667327421077)
--(axis cs:1025,0.000391277647168815)
--(axis cs:1050,0.000411248214877587)
--(axis cs:1075,0.000416554649676014)
--(axis cs:1100,0.000579630155227954)
--(axis cs:1125,0.000490357675695582)
--(axis cs:1150,0.000557037790031954)
--(axis cs:1175,0.000491182806533227)
--(axis cs:1200,0.000449162504052091)
--(axis cs:1225,0.000560293584523895)
--(axis cs:1250,0.000436571581859309)
--(axis cs:1275,0.000540081995782976)
--(axis cs:1300,0.000500008481678478)
--(axis cs:1325,0.000433548002854836)
--(axis cs:1350,0.000531245296017054)
--(axis cs:1375,0.000437481824861556)
--(axis cs:1400,0.000526397056778958)
--(axis cs:1425,0.000482833940745644)
--(axis cs:1450,0.000424870294269827)
--(axis cs:1475,0.000527691808197151)
--(axis cs:1500,0.000465534679237344)
--(axis cs:1525,0.000570071262172947)
--(axis cs:1550,0.000512636164226112)
--(axis cs:1575,0.000433875925328766)
--(axis cs:1600,0.00057381828507707)
--(axis cs:1625,0.000478262994615793)
--(axis cs:1650,0.000465253281834814)
--(axis cs:1675,0.000437841938180963)
--(axis cs:1700,0.000442114806834624)
--(axis cs:1725,0.000529950118667958)
--(axis cs:1750,0.000462078130104297)
--(axis cs:1775,0.00050277140155799)
--(axis cs:1800,0.000449744756727291)
--(axis cs:1825,0.000464043382303671)
--(axis cs:1850,0.000547131596651727)
--(axis cs:1875,0.000464731193379032)
--(axis cs:1900,0.000544709015997383)
--(axis cs:1925,0.000472770532096911)
--(axis cs:1950,0.000488551494818566)
--(axis cs:1975,0.000604964004404151)
--(axis cs:1975,0.00107790941727585)
--(axis cs:1975,0.00107790941727585)
--(axis cs:1950,0.000878580746781434)
--(axis cs:1925,0.000908714439183089)
--(axis cs:1900,0.000982566349674617)
--(axis cs:1875,0.000795510712452968)
--(axis cs:1850,0.000989723789028273)
--(axis cs:1825,0.000880910377216329)
--(axis cs:1800,0.000848061611912709)
--(axis cs:1775,0.00094231222324201)
--(axis cs:1750,0.000887868292615703)
--(axis cs:1725,0.00102665899053204)
--(axis cs:1700,0.000834933032605376)
--(axis cs:1675,0.000884135544699037)
--(axis cs:1650,0.000940529190965187)
--(axis cs:1625,0.000864331036744207)
--(axis cs:1600,0.00103074662948293)
--(axis cs:1575,0.000789833100831234)
--(axis cs:1550,0.000899235135853888)
--(axis cs:1525,0.000976492830587053)
--(axis cs:1500,0.000789882388114657)
--(axis cs:1475,0.000939905331634849)
--(axis cs:1450,0.000820409737050173)
--(axis cs:1425,0.000897263227734356)
--(axis cs:1400,0.000938319184981042)
--(axis cs:1375,0.000832734280818444)
--(axis cs:1350,0.00104204512966295)
--(axis cs:1325,0.000848266137337164)
--(axis cs:1300,0.000868455856993522)
--(axis cs:1275,0.000943898987177024)
--(axis cs:1250,0.000832864117996691)
--(axis cs:1225,0.000991028226932105)
--(axis cs:1200,0.000845288711427909)
--(axis cs:1175,0.000946087568946773)
--(axis cs:1150,0.000941118530848046)
--(axis cs:1125,0.000843524950952418)
--(axis cs:1100,0.00111066288494005)
--(axis cs:1075,0.00105286046763599)
--(axis cs:1050,0.00137522431323441)
--(axis cs:1025,0.00164702771459119)
--(axis cs:1000,0.00158728762073892)
--(axis cs:975,0.00184466822843947)
--(axis cs:950,0.00176619894159978)
--(axis cs:925,0.00234692947870242)
--(axis cs:900,0.00309627504884668)
--(axis cs:875,0.00393427083460667)
--(axis cs:850,0.00536339440884865)
--(axis cs:825,0.00608759165329247)
--(axis cs:800,0.0070287366954696)
--(axis cs:775,0.00578680886592107)
--(axis cs:750,0.00386834340670294)
--(axis cs:725,0.00429196957499859)
--(axis cs:700,0.00387885194839495)
--(axis cs:675,0.00430422644060652)
--(axis cs:650,0.0047221103046564)
--(axis cs:625,0.00415777872269255)
--(axis cs:600,0.00403602058574028)
--(axis cs:575,0.00346836703489829)
--(axis cs:550,0.003395876137658)
--(axis cs:525,0.00321805968463476)
--(axis cs:500,0.00375162638490654)
--(axis cs:475,0.00440203534251817)
--(axis cs:450,0.00426786287988253)
--(axis cs:425,0.005387493224432)
--(axis cs:400,0.00585625308939679)
--(axis cs:375,0.00633058346433435)
--(axis cs:350,0.00750763622320654)
--(axis cs:325,0.00788658039632574)
--(axis cs:300,0.0110322193550293)
--(axis cs:275,0.0255563767129767)
--(axis cs:250,0.12316899314584)
--(axis cs:225,0.19057637723522)
--(axis cs:200,0.141500561373273)
--(axis cs:175,0.115252634241274)
--(axis cs:150,0.103373409480416)
--(axis cs:125,0.0800856305791263)
--(axis cs:100,0.04512056717039)
--(axis cs:75,0.0218014368701477)
--(axis cs:50,0.0451851803091629)
--(axis cs:25,0.0673346481922505)
--(axis cs:0,0.148166409100136)
--cycle;

\path [z3fill]
(axis cs:0,0.14700339610815)
--(axis cs:0,0.136499219891849)
--(axis cs:25,0.0468803722969196)
--(axis cs:50,0.0156481221248004)
--(axis cs:75,-0.0137771273436137)
--(axis cs:100,0.0257595618869318)
--(axis cs:125,0.0268597013813449)
--(axis cs:150,-0.0319199543627655)
--(axis cs:175,-0.0584877764128165)
--(axis cs:200,-0.0666640037424395)
--(axis cs:225,-0.0556735105790548)
--(axis cs:250,-0.046232333190654)
--(axis cs:275,-0.0621456186784639)
--(axis cs:300,-0.0897635195372539)
--(axis cs:325,-0.104193524152913)
--(axis cs:350,-0.0979374497719107)
--(axis cs:375,-0.0843135346815286)
--(axis cs:400,-0.0642344242058117)
--(axis cs:425,-0.0533771915343986)
--(axis cs:450,-0.0520433081213689)
--(axis cs:475,-0.0496620379729724)
--(axis cs:500,-0.0520626058110824)
--(axis cs:525,-0.0521192551786525)
--(axis cs:550,-0.0519688530882176)
--(axis cs:575,-0.0521042549671274)
--(axis cs:600,-0.0457024709159207)
--(axis cs:625,-0.0329089855010827)
--(axis cs:650,-0.0195741879097417)
--(axis cs:675,-0.00772651524224098)
--(axis cs:700,-0.000687661673470209)
--(axis cs:725,0.00121686806189862)
--(axis cs:750,0.00134939571215331)
--(axis cs:775,0.00167975892905409)
--(axis cs:800,0.00127299114739205)
--(axis cs:825,0.00114036015882875)
--(axis cs:850,0.00152988442502782)
--(axis cs:875,0.00136578956106133)
--(axis cs:900,0.00164230173327682)
--(axis cs:925,0.00168032194205864)
--(axis cs:950,0.0017588891495611)
--(axis cs:975,0.0021814400111767)
--(axis cs:1000,0.00221974000035205)
--(axis cs:1025,0.00240489514915744)
--(axis cs:1050,0.00228801522359979)
--(axis cs:1075,0.00234340615665323)
--(axis cs:1100,0.00267529869365723)
--(axis cs:1125,0.0022638567047296)
--(axis cs:1150,0.00224666083966998)
--(axis cs:1175,0.00222586146243852)
--(axis cs:1200,0.00225769386295702)
--(axis cs:1225,0.00261794038204978)
--(axis cs:1250,0.00241267026411233)
--(axis cs:1275,0.00230323971931924)
--(axis cs:1300,0.00204430326397715)
--(axis cs:1325,0.00192968242302409)
--(axis cs:1350,0.0020073868923597)
--(axis cs:1375,0.00185634603783388)
--(axis cs:1400,0.00206599179301857)
--(axis cs:1425,0.0020158922868441)
--(axis cs:1450,0.00225722979887009)
--(axis cs:1475,0.00246792849608901)
--(axis cs:1500,0.00231374929475276)
--(axis cs:1525,0.00251745698855325)
--(axis cs:1550,0.00210572512919164)
--(axis cs:1575,0.00201103837865291)
--(axis cs:1600,0.00223936820368066)
--(axis cs:1625,0.00205649985091179)
--(axis cs:1650,0.00210440040216842)
--(axis cs:1675,0.00217809259198811)
--(axis cs:1700,0.0022795160453343)
--(axis cs:1725,0.00240521292278263)
--(axis cs:1750,0.0023518480866558)
--(axis cs:1775,0.0025619279317056)
--(axis cs:1800,0.00236610989246919)
--(axis cs:1825,0.00231413596574617)
--(axis cs:1850,0.00247778711353042)
--(axis cs:1875,0.0021348967593661)
--(axis cs:1900,0.00214652032705953)
--(axis cs:1925,0.00205203520553634)
--(axis cs:1950,0.00197783224483347)
--(axis cs:1975,0.00208152514235398)
--(axis cs:1975,0.00404166073764602)
--(axis cs:1975,0.00404166073764602)
--(axis cs:1950,0.00325098479356653)
--(axis cs:1925,0.00324911962086366)
--(axis cs:1900,0.00346761458574047)
--(axis cs:1875,0.0033957398638339)
--(axis cs:1850,0.00389741752806958)
--(axis cs:1825,0.00391875756065383)
--(axis cs:1800,0.00398460884673081)
--(axis cs:1775,0.0039443095898944)
--(axis cs:1750,0.0033388483349442)
--(axis cs:1725,0.00355356540441737)
--(axis cs:1700,0.00366269161706571)
--(axis cs:1675,0.00353930183681189)
--(axis cs:1650,0.00324787563783158)
--(axis cs:1625,0.00290966193628821)
--(axis cs:1600,0.00318676181391934)
--(axis cs:1575,0.00314881238294709)
--(axis cs:1550,0.00342092909720836)
--(axis cs:1525,0.00363961269944675)
--(axis cs:1500,0.00352601772284724)
--(axis cs:1475,0.00360888009111099)
--(axis cs:1450,0.00306788052472991)
--(axis cs:1425,0.0029903615503559)
--(axis cs:1400,0.00315720816938142)
--(axis cs:1375,0.00305268161976612)
--(axis cs:1350,0.0034557255553203)
--(axis cs:1325,0.00374812607665592)
--(axis cs:1300,0.00404957612962285)
--(axis cs:1275,0.00398575694948076)
--(axis cs:1250,0.00356177067908767)
--(axis cs:1225,0.00400724294835022)
--(axis cs:1200,0.00425708066024298)
--(axis cs:1175,0.00424797432396148)
--(axis cs:1150,0.00435972944753002)
--(axis cs:1125,0.0044599011360704)
--(axis cs:1100,0.00454679844074277)
--(axis cs:1075,0.00397228124974677)
--(axis cs:1050,0.00393183654120021)
--(axis cs:1025,0.00404167572764256)
--(axis cs:1000,0.00401465663436795)
--(axis cs:975,0.0044854914615433)
--(axis cs:950,0.0043544492444389)
--(axis cs:925,0.00431408388754136)
--(axis cs:900,0.00415553667680318)
--(axis cs:875,0.00391744532397867)
--(axis cs:850,0.00440927977921218)
--(axis cs:825,0.00477519203845125)
--(axis cs:800,0.00526339513100795)
--(axis cs:775,0.00557759125734591)
--(axis cs:750,0.00847642980664669)
--(axis cs:725,0.0126082899531414)
--(axis cs:700,0.0186237243647502)
--(axis cs:675,0.038268059871681)
--(axis cs:650,0.0700752078095017)
--(axis cs:625,0.107420126445883)
--(axis cs:600,0.146420501177761)
--(axis cs:575,0.165778440490887)
--(axis cs:550,0.168092581981418)
--(axis cs:525,0.169494036859532)
--(axis cs:500,0.172725827808522)
--(axis cs:475,0.178143555422332)
--(axis cs:450,0.197799234877609)
--(axis cs:425,0.231006631130879)
--(axis cs:400,0.281930023547812)
--(axis cs:375,0.348676158397529)
--(axis cs:350,0.412759436808711)
--(axis cs:325,0.464303614148113)
--(axis cs:300,0.480219812807654)
--(axis cs:275,0.443969398121664)
--(axis cs:250,0.387304903063454)
--(axis cs:225,0.374853238568655)
--(axis cs:200,0.388511834296039)
--(axis cs:175,0.407814174951217)
--(axis cs:150,0.445510652362765)
--(axis cs:125,0.477218047266655)
--(axis cs:100,0.425741781067468)
--(axis cs:75,0.307400430436414)
--(axis cs:50,0.186652947932)
--(axis cs:25,0.123231019376927)
--(axis cs:0,0.14700339610815)
--cycle;

\path [z4fill]
(axis cs:0,0.146113165243503)
--(axis cs:0,0.136561210756497)
--(axis cs:25,0.0429788786588331)
--(axis cs:50,0.02838702677275)
--(axis cs:75,0.0177567655563923)
--(axis cs:100,-0.0239890595723042)
--(axis cs:125,-0.0906208755314738)
--(axis cs:150,-0.103859918437968)
--(axis cs:175,-0.0662013816963418)
--(axis cs:200,-0.0240167458550855)
--(axis cs:225,-0.00422246264981451)
--(axis cs:250,-0.00115831385215876)
--(axis cs:275,-0.00448989450100599)
--(axis cs:300,-0.00528682894937633)
--(axis cs:325,-0.0022819727732643)
--(axis cs:350,0.000197370820351095)
--(axis cs:375,0.00165647931181277)
--(axis cs:400,0.000844999952257546)
--(axis cs:425,-0.00315615636933775)
--(axis cs:450,-0.00517149872752512)
--(axis cs:475,-0.00613135030941655)
--(axis cs:500,-0.00586149886823763)
--(axis cs:525,-0.00349772199477296)
--(axis cs:550,-0.00329589407244385)
--(axis cs:575,-0.00158062889500071)
--(axis cs:600,0.000729592497518245)
--(axis cs:625,0.0010315327306013)
--(axis cs:650,0.000878651367734842)
--(axis cs:675,0.00123739358404379)
--(axis cs:700,0.00209722110327527)
--(axis cs:725,0.00268833859111848)
--(axis cs:750,0.00224051187774959)
--(axis cs:775,0.00235009548710419)
--(axis cs:800,0.00220239498755862)
--(axis cs:825,0.00172891996282102)
--(axis cs:850,0.00182379834897985)
--(axis cs:875,0.00152446251023371)
--(axis cs:900,0.00178920793413678)
--(axis cs:925,0.00175652788031794)
--(axis cs:950,0.00152034105053512)
--(axis cs:975,0.00185808187723718)
--(axis cs:1000,0.00172082013563308)
--(axis cs:1025,0.00173706141738907)
--(axis cs:1050,0.00165972171899947)
--(axis cs:1075,0.00164749183526408)
--(axis cs:1100,0.00178994919053064)
--(axis cs:1125,0.00150525765374581)
--(axis cs:1150,0.00170062385014529)
--(axis cs:1175,0.00175054138209093)
--(axis cs:1200,0.00180929469748142)
--(axis cs:1225,0.0019081771947832)
--(axis cs:1250,0.0017729458174663)
--(axis cs:1275,0.00202880134213099)
--(axis cs:1300,0.0016287058069252)
--(axis cs:1325,0.00139335914892263)
--(axis cs:1350,0.00177691973885008)
--(axis cs:1375,0.00160685711129857)
--(axis cs:1400,0.00166065155179845)
--(axis cs:1425,0.0016266220086678)
--(axis cs:1450,0.00162257291031683)
--(axis cs:1475,0.00188781815394862)
--(axis cs:1500,0.00153768305711078)
--(axis cs:1525,0.00168324673365457)
--(axis cs:1550,0.00168948422345221)
--(axis cs:1575,0.0014907387189174)
--(axis cs:1600,0.00156628868761665)
--(axis cs:1625,0.00129099010790336)
--(axis cs:1650,0.00158914153536639)
--(axis cs:1675,0.00161829388716848)
--(axis cs:1700,0.00151443876107734)
--(axis cs:1725,0.00171931835729514)
--(axis cs:1750,0.00142667579013885)
--(axis cs:1775,0.0015325353720733)
--(axis cs:1800,0.00136382841194753)
--(axis cs:1825,0.00123930022312376)
--(axis cs:1850,0.00155604041015192)
--(axis cs:1875,0.00132201799869066)
--(axis cs:1900,0.0014161779781026)
--(axis cs:1925,0.00142747615634697)
--(axis cs:1950,0.001314005358352)
--(axis cs:1975,0.0014472109006503)
--(axis cs:1975,0.0026755901842297)
--(axis cs:1975,0.0026755901842297)
--(axis cs:1950,0.002244740261648)
--(axis cs:1925,0.00231662068805303)
--(axis cs:1900,0.0025640229525374)
--(axis cs:1875,0.00246991861834934)
--(axis cs:1850,0.00311373986920808)
--(axis cs:1825,0.00288049066599624)
--(axis cs:1800,0.00278143210813247)
--(axis cs:1775,0.0026988439444067)
--(axis cs:1750,0.00228732051954115)
--(axis cs:1725,0.00270150852798486)
--(axis cs:1700,0.00257951348428266)
--(axis cs:1675,0.00292866607227152)
--(axis cs:1650,0.00292052133375361)
--(axis cs:1625,0.00245967380273664)
--(axis cs:1600,0.00301152777062335)
--(axis cs:1575,0.0027085313387626)
--(axis cs:1550,0.00282388891878779)
--(axis cs:1525,0.00300954161650543)
--(axis cs:1500,0.00256900696752922)
--(axis cs:1475,0.00302678836685138)
--(axis cs:1450,0.00318036793032317)
--(axis cs:1425,0.0032079366873322)
--(axis cs:1400,0.00310463708868155)
--(axis cs:1375,0.00311433756870143)
--(axis cs:1350,0.00380204192186992)
--(axis cs:1325,0.00341141504539737)
--(axis cs:1300,0.0036910743729948)
--(axis cs:1275,0.00398484932826901)
--(axis cs:1250,0.0038011355521337)
--(axis cs:1225,0.0041971299396168)
--(axis cs:1200,0.00356613558011858)
--(axis cs:1175,0.00370886909422907)
--(axis cs:1150,0.00342964911809471)
--(axis cs:1125,0.00271963614969419)
--(axis cs:1100,0.00339343990042936)
--(axis cs:1075,0.00311264601545592)
--(axis cs:1050,0.00337373679348053)
--(axis cs:1025,0.00355335588821093)
--(axis cs:1000,0.00283892193276692)
--(axis cs:975,0.00318505548916282)
--(axis cs:950,0.00315974759866488)
--(axis cs:925,0.00350626391000206)
--(axis cs:900,0.00325663898162323)
--(axis cs:875,0.00264077054440629)
--(axis cs:850,0.00330420591902014)
--(axis cs:825,0.00341443249957898)
--(axis cs:800,0.00412370063884138)
--(axis cs:775,0.00459014119769581)
--(axis cs:750,0.00586840419985041)
--(axis cs:725,0.00720046364168152)
--(axis cs:700,0.00832306190792474)
--(axis cs:675,0.0138957691191562)
--(axis cs:650,0.0164566084941852)
--(axis cs:625,0.0125202543945187)
--(axis cs:600,0.0131437088424818)
--(axis cs:575,0.0199556701974007)
--(axis cs:550,0.0255981958020438)
--(axis cs:525,0.027007169226773)
--(axis cs:500,0.0351084662922376)
--(axis cs:475,0.0376821711158166)
--(axis cs:450,0.0351785653643251)
--(axis cs:425,0.0350562872941378)
--(axis cs:400,0.0264927686821425)
--(axis cs:375,0.0211273842273872)
--(axis cs:350,0.0217513449748489)
--(axis cs:325,0.0240476908212643)
--(axis cs:300,0.0323062324725763)
--(axis cs:275,0.033367581285806)
--(axis cs:250,0.0310659460737588)
--(axis cs:225,0.0487419259338145)
--(axis cs:200,0.109383966494286)
--(axis cs:175,0.232989749342742)
--(axis cs:150,0.344740748780608)
--(axis cs:125,0.319272590751714)
--(axis cs:100,0.168350667725904)
--(axis cs:75,0.0852791670332077)
--(axis cs:50,0.10085982492245)
--(axis cs:25,0.110361313093475)
--(axis cs:0,0.146113165243503)
--cycle;

\path [z5fill]
(axis cs:0,0.149272921593602)
--(axis cs:0,0.140418606406398)
--(axis cs:25,0.0650740137372958)
--(axis cs:50,0.0462705098472412)
--(axis cs:75,0.0669301191790688)
--(axis cs:100,0.16432673666189)
--(axis cs:125,0.228804097301497)
--(axis cs:150,0.22385083234476)
--(axis cs:175,0.24184570437151)
--(axis cs:200,0.297914806909422)
--(axis cs:225,0.38777187427707)
--(axis cs:250,0.552430660530898)
--(axis cs:275,0.709053345678802)
--(axis cs:300,0.777067778024663)
--(axis cs:325,0.792700085055502)
--(axis cs:350,0.791244127477956)
--(axis cs:375,0.797567079631117)
--(axis cs:400,0.791415574549086)
--(axis cs:425,0.800581481895755)
--(axis cs:450,0.860057737229994)
--(axis cs:475,0.87986171045378)
--(axis cs:500,0.876709405299836)
--(axis cs:525,0.90026661632693)
--(axis cs:550,0.921346327884701)
--(axis cs:575,0.935781657021303)
--(axis cs:600,0.949108943927139)
--(axis cs:625,0.965810433853944)
--(axis cs:650,0.970153612694592)
--(axis cs:675,0.975375664301193)
--(axis cs:700,0.981593480845598)
--(axis cs:725,0.981694852713862)
--(axis cs:750,0.984942035310427)
--(axis cs:775,0.983432072536727)
--(axis cs:800,0.984703760371253)
--(axis cs:825,0.986525241037232)
--(axis cs:850,0.984713594080903)
--(axis cs:875,0.98652713841633)
--(axis cs:900,0.984047461928283)
--(axis cs:925,0.984429596064375)
--(axis cs:950,0.985884828753151)
--(axis cs:975,0.984446353537176)
--(axis cs:1000,0.986704822002985)
--(axis cs:1025,0.984936659857522)
--(axis cs:1050,0.984751750546798)
--(axis cs:1075,0.984425621171569)
--(axis cs:1100,0.982965581688348)
--(axis cs:1125,0.985527896604083)
--(axis cs:1150,0.98456032281793)
--(axis cs:1175,0.985511360189762)
--(axis cs:1200,0.986228725428929)
--(axis cs:1225,0.984927380285785)
--(axis cs:1250,0.986553092545366)
--(axis cs:1275,0.985147516659182)
--(axis cs:1300,0.986179734138916)
--(axis cs:1325,0.986995799798852)
--(axis cs:1350,0.985374535431009)
--(axis cs:1375,0.988024619534904)
--(axis cs:1400,0.987205245075525)
--(axis cs:1425,0.987355202521779)
--(axis cs:1450,0.987458224700785)
--(axis cs:1475,0.986446737366042)
--(axis cs:1500,0.988507262053548)
--(axis cs:1525,0.986030570624589)
--(axis cs:1550,0.986768788364296)
--(axis cs:1575,0.988209985231887)
--(axis cs:1600,0.986749849794871)
--(axis cs:1625,0.987969263209377)
--(axis cs:1650,0.986187718353301)
--(axis cs:1675,0.986693136031517)
--(axis cs:1700,0.987792192587139)
--(axis cs:1725,0.98734713083089)
--(axis cs:1750,0.989270126763002)
--(axis cs:1775,0.987724137393888)
--(axis cs:1800,0.988062656817354)
--(axis cs:1825,0.988601061351966)
--(axis cs:1850,0.98737316229576)
--(axis cs:1875,0.988947338515437)
--(axis cs:1900,0.987440756970149)
--(axis cs:1925,0.988340997523375)
--(axis cs:1950,0.9884514849086)
--(axis cs:1975,0.986811053249456)
--(axis cs:1975,0.990866206270544)
--(axis cs:1975,0.990866206270544)
--(axis cs:1950,0.9921206482914)
--(axis cs:1925,0.991748784476625)
--(axis cs:1900,0.991057184229851)
--(axis cs:1875,0.991967759804563)
--(axis cs:1850,0.99108568386424)
--(axis cs:1825,0.991791219928034)
--(axis cs:1800,0.991631686942646)
--(axis cs:1775,0.991328942766112)
--(axis cs:1750,0.991878134516998)
--(axis cs:1725,0.99070253316911)
--(axis cs:1700,0.991739005892861)
--(axis cs:1675,0.991439683088483)
--(axis cs:1650,0.990749417246699)
--(axis cs:1625,0.991737094070623)
--(axis cs:1600,0.990791308045129)
--(axis cs:1575,0.991802301808113)
--(axis cs:1550,0.991550113155704)
--(axis cs:1525,0.990776976735411)
--(axis cs:1500,0.991530175546453)
--(axis cs:1475,0.990423104393958)
--(axis cs:1450,0.991519129859215)
--(axis cs:1425,0.991441946438221)
--(axis cs:1400,0.991247561804475)
--(axis cs:1375,0.991564207985096)
--(axis cs:1350,0.990133964488991)
--(axis cs:1325,0.991843219401148)
--(axis cs:1300,0.991175019301084)
--(axis cs:1275,0.990028910860818)
--(axis cs:1250,0.990373469614634)
--(axis cs:1225,0.989302771314214)
--(axis cs:1200,0.991317235531071)
--(axis cs:1175,0.990974519330238)
--(axis cs:1150,0.99059177566207)
--(axis cs:1125,0.991267881395917)
--(axis cs:1100,0.989971715351652)
--(axis cs:1075,0.991401000908432)
--(axis cs:1050,0.990357010253202)
--(axis cs:1025,0.990109556942478)
--(axis cs:1000,0.991055537357015)
--(axis cs:975,0.989409283022824)
--(axis cs:950,0.990723710926849)
--(axis cs:925,0.989560168415625)
--(axis cs:900,0.989123763991717)
--(axis cs:875,0.99069056190367)
--(axis cs:850,0.989283975599097)
--(axis cs:825,0.990709405282768)
--(axis cs:800,0.989858949148748)
--(axis cs:775,0.989305082743273)
--(axis cs:750,0.989861869649573)
--(axis cs:725,0.987014606086138)
--(axis cs:700,0.987716389474401)
--(axis cs:675,0.986970071458808)
--(axis cs:650,0.986788436665408)
--(axis cs:625,0.986297308466056)
--(axis cs:600,0.98354822015286)
--(axis cs:575,0.988168896978697)
--(axis cs:550,0.989019884435299)
--(axis cs:525,0.99086430423307)
--(axis cs:500,0.996735597500164)
--(axis cs:475,0.99432694146622)
--(axis cs:450,1.00602741901001)
--(axis cs:425,1.02294108618425)
--(axis cs:400,1.02246559697091)
--(axis cs:375,1.01643919796888)
--(axis cs:350,1.00297954668204)
--(axis cs:325,0.986237542064498)
--(axis cs:300,0.960528751815337)
--(axis cs:275,0.936823623281198)
--(axis cs:250,0.922452871789102)
--(axis cs:225,0.87024188764293)
--(axis cs:200,0.794524653010578)
--(axis cs:175,0.71498670946849)
--(axis cs:150,0.61279755317524)
--(axis cs:125,0.511710312906503)
--(axis cs:100,0.39448562683411)
--(axis cs:75,0.279617462172931)
--(axis cs:50,0.188196282992759)
--(axis cs:25,0.139821147908858)
--(axis cs:0,0.149272921593602)
--cycle;

\addplot [grayplt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-000.dat};
\addplot [z0plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-001.dat};
\addplot [z1plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-002.dat};
\addplot [z2plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-003.dat};
\addplot [z3plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-004.dat};
\addplot [z4plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-005.dat};
\addplot [z5plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/diversity/diversity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Diveristy},
ymin=-0.0884415994835231, ymax=1.85727358915399,
ytick style={color=black}
]
\path
(axis cs:0,1.72165880067943)
--(axis cs:0,1.71244519932057)
--(axis cs:10,1.68307273234882)
--(axis cs:20,1.68973972256423)
--(axis cs:30,1.69400524921429)
--(axis cs:40,1.69832619231146)
--(axis cs:50,1.69898032516776)
--(axis cs:60,1.70491720768731)
--(axis cs:70,1.71071376970131)
--(axis cs:80,1.71267499778543)
--(axis cs:90,1.7095692630726)
--(axis cs:100,1.7013330520803)
--(axis cs:110,1.68294058642378)
--(axis cs:120,1.64841272414152)
--(axis cs:130,1.61592640235182)
--(axis cs:140,1.59447474939221)
--(axis cs:150,1.58019390815447)
--(axis cs:160,1.57414198749419)
--(axis cs:170,1.59140569112103)
--(axis cs:180,1.61562392706218)
--(axis cs:190,1.63837738796185)
--(axis cs:200,1.66117923411716)
--(axis cs:210,1.68235876127835)
--(axis cs:220,1.69424278718734)
--(axis cs:230,1.69956028820265)
--(axis cs:240,1.69677253263653)
--(axis cs:250,1.68987008827641)
--(axis cs:260,1.68532565207452)
--(axis cs:270,1.68288753167268)
--(axis cs:280,1.67937093177388)
--(axis cs:290,1.67529741392946)
--(axis cs:300,1.67729643528474)
--(axis cs:310,1.68640940238249)
--(axis cs:320,1.69219922281364)
--(axis cs:330,1.69411809180747)
--(axis cs:340,1.69786382751504)
--(axis cs:350,1.70834434712713)
--(axis cs:360,1.71361581892169)
--(axis cs:370,1.71673075831208)
--(axis cs:380,1.72543232291653)
--(axis cs:390,1.73493616145727)
--(axis cs:400,1.73376103712923)
--(axis cs:410,1.72843164908844)
--(axis cs:420,1.72324413471525)
--(axis cs:430,1.7165809155229)
--(axis cs:440,1.70850510314524)
--(axis cs:450,1.70047385688947)
--(axis cs:460,1.69584582194692)
--(axis cs:470,1.69429994984011)
--(axis cs:480,1.69421834661066)
--(axis cs:490,1.69379578600861)
--(axis cs:500,1.69382557970636)
--(axis cs:510,1.69380053029141)
--(axis cs:520,1.69152769221372)
--(axis cs:530,1.68632128585663)
--(axis cs:540,1.68182811562734)
--(axis cs:550,1.67857385446732)
--(axis cs:560,1.67406333289701)
--(axis cs:570,1.67043165226849)
--(axis cs:580,1.66889028329208)
--(axis cs:590,1.66907389507991)
--(axis cs:600,1.66885715659778)
--(axis cs:610,1.66937766025751)
--(axis cs:620,1.66889715567219)
--(axis cs:630,1.66862922073681)
--(axis cs:640,1.66984518927595)
--(axis cs:650,1.67276993771037)
--(axis cs:660,1.67525796730315)
--(axis cs:670,1.67937817053236)
--(axis cs:680,1.68255765318742)
--(axis cs:690,1.68484328587306)
--(axis cs:700,1.68720757485364)
--(axis cs:710,1.68950878813097)
--(axis cs:720,1.69065254150928)
--(axis cs:730,1.6921100987493)
--(axis cs:740,1.69152351708921)
--(axis cs:750,1.69082230975008)
--(axis cs:760,1.69214748013074)
--(axis cs:770,1.69551877254901)
--(axis cs:780,1.70096916425511)
--(axis cs:790,1.70824141982426)
--(axis cs:800,1.71529294499502)
--(axis cs:810,1.72122555919726)
--(axis cs:820,1.72685984414223)
--(axis cs:830,1.73192115685152)
--(axis cs:840,1.73663695672928)
--(axis cs:850,1.74074233313928)
--(axis cs:860,1.74384131432954)
--(axis cs:870,1.74510962987088)
--(axis cs:880,1.74521161469797)
--(axis cs:890,1.74586666500832)
--(axis cs:900,1.74624140881434)
--(axis cs:910,1.74620264489121)
--(axis cs:920,1.74767845687883)
--(axis cs:930,1.75043785344394)
--(axis cs:940,1.75215127369993)
--(axis cs:950,1.75342433135652)
--(axis cs:960,1.75398877557462)
--(axis cs:970,1.75470173611694)
--(axis cs:980,1.7549155085312)
--(axis cs:990,1.75466158142323)
--(axis cs:1000,1.75413950790804)
--(axis cs:1010,1.75443771766975)
--(axis cs:1020,1.75413981579961)
--(axis cs:1030,1.75326495164937)
--(axis cs:1040,1.75191050786478)
--(axis cs:1050,1.75107609023685)
--(axis cs:1060,1.75009954406311)
--(axis cs:1070,1.74884374428748)
--(axis cs:1080,1.74702392850108)
--(axis cs:1090,1.74578384597196)
--(axis cs:1100,1.74471959464713)
--(axis cs:1110,1.74464382893213)
--(axis cs:1120,1.74401739309728)
--(axis cs:1130,1.7441129247938)
--(axis cs:1140,1.74427049409535)
--(axis cs:1150,1.74453386073604)
--(axis cs:1160,1.74403866394025)
--(axis cs:1170,1.74394365252038)
--(axis cs:1180,1.74400656020953)
--(axis cs:1190,1.74444540305683)
--(axis cs:1200,1.74444460513)
--(axis cs:1210,1.74425483630819)
--(axis cs:1220,1.74456203222325)
--(axis cs:1230,1.74513748813931)
--(axis cs:1240,1.74508830302448)
--(axis cs:1250,1.74481374236392)
--(axis cs:1260,1.74527117029607)
--(axis cs:1270,1.74586460981134)
--(axis cs:1280,1.74619333905758)
--(axis cs:1290,1.7466495086382)
--(axis cs:1300,1.74616737690648)
--(axis cs:1310,1.74516922553314)
--(axis cs:1320,1.74407984351515)
--(axis cs:1330,1.74238417381056)
--(axis cs:1340,1.74041100378892)
--(axis cs:1350,1.73990759896779)
--(axis cs:1360,1.73964727157366)
--(axis cs:1370,1.73887595958674)
--(axis cs:1380,1.73907602742773)
--(axis cs:1390,1.73938734130481)
--(axis cs:1400,1.73949396118223)
--(axis cs:1410,1.73923593859825)
--(axis cs:1420,1.73895923702684)
--(axis cs:1430,1.73820147370403)
--(axis cs:1440,1.73774492445039)
--(axis cs:1450,1.73714654959598)
--(axis cs:1460,1.73642051789872)
--(axis cs:1470,1.73601523037291)
--(axis cs:1480,1.73603212217208)
--(axis cs:1490,1.73597360864329)
--(axis cs:1500,1.73580826115588)
--(axis cs:1510,1.73601450373652)
--(axis cs:1520,1.73651695020981)
--(axis cs:1530,1.73704479029388)
--(axis cs:1540,1.73738400243223)
--(axis cs:1550,1.73792073265369)
--(axis cs:1560,1.73831186433477)
--(axis cs:1570,1.73832418865493)
--(axis cs:1580,1.73783597882472)
--(axis cs:1590,1.73746145890553)
--(axis cs:1600,1.73728136781468)
--(axis cs:1610,1.7373249081174)
--(axis cs:1620,1.73742507321764)
--(axis cs:1630,1.73739465605237)
--(axis cs:1640,1.73741518206896)
--(axis cs:1650,1.7373291866909)
--(axis cs:1660,1.73703051138372)
--(axis cs:1670,1.73677338827708)
--(axis cs:1680,1.7369365828395)
--(axis cs:1690,1.7370626636441)
--(axis cs:1700,1.73709319892985)
--(axis cs:1710,1.73704304152164)
--(axis cs:1720,1.73686352266675)
--(axis cs:1730,1.7366252984568)
--(axis cs:1740,1.73650932932408)
--(axis cs:1750,1.73621900007346)
--(axis cs:1760,1.73683044330071)
--(axis cs:1770,1.73703626632644)
--(axis cs:1780,1.73736656902874)
--(axis cs:1790,1.73747538302205)
--(axis cs:1800,1.73799525520003)
--(axis cs:1810,1.73781811575169)
--(axis cs:1820,1.73811263561234)
--(axis cs:1830,1.73777855532328)
--(axis cs:1840,1.73734985562288)
--(axis cs:1850,1.73659575060152)
--(axis cs:1860,1.73595184192415)
--(axis cs:1870,1.73522669503363)
--(axis cs:1880,1.73475283054927)
--(axis cs:1890,1.73444153899262)
--(axis cs:1900,1.73451966771163)
--(axis cs:1910,1.73424323873799)
--(axis cs:1920,1.73384295681108)
--(axis cs:1930,1.73356574860902)
--(axis cs:1940,1.73340385155143)
--(axis cs:1950,1.7330913717963)
--(axis cs:1960,1.73274557823494)
--(axis cs:1970,1.73280931333178)
--(axis cs:1980,1.733123288343)
--(axis cs:1990,1.73361597905056)
--(axis cs:2000,1.73361616685236)
--(axis cs:2010,1.73382378938213)
--(axis cs:2020,1.73408818884551)
--(axis cs:2030,1.73425467598067)
--(axis cs:2040,1.73398447960765)
--(axis cs:2050,1.73412109998643)
--(axis cs:2060,1.73437483941551)
--(axis cs:2070,1.73467783798419)
--(axis cs:2080,1.73467075872742)
--(axis cs:2090,1.73480642134671)
--(axis cs:2100,1.7350704106648)
--(axis cs:2110,1.73547348583665)
--(axis cs:2120,1.73553562607895)
--(axis cs:2130,1.73583307686163)
--(axis cs:2140,1.73623645210333)
--(axis cs:2150,1.73652540132642)
--(axis cs:2160,1.7365289652728)
--(axis cs:2170,1.73665244405106)
--(axis cs:2180,1.73664211928212)
--(axis cs:2190,1.73661983094894)
--(axis cs:2200,1.73660405450691)
--(axis cs:2210,1.73646134824915)
--(axis cs:2220,1.73631881808183)
--(axis cs:2230,1.73635988402471)
--(axis cs:2240,1.73634061521745)
--(axis cs:2250,1.73606228929255)
--(axis cs:2260,1.73602530144919)
--(axis cs:2270,1.73596907008561)
--(axis cs:2280,1.73596359552405)
--(axis cs:2290,1.73575698516357)
--(axis cs:2300,1.73558926388176)
--(axis cs:2310,1.7354506043974)
--(axis cs:2320,1.73562232660939)
--(axis cs:2330,1.73547580013543)
--(axis cs:2340,1.73544319460088)
--(axis cs:2350,1.73563602979077)
--(axis cs:2360,1.73588669389062)
--(axis cs:2370,1.73572516917417)
--(axis cs:2380,1.73560855337706)
--(axis cs:2390,1.73558080554486)
--(axis cs:2400,1.73561493986517)
--(axis cs:2410,1.73540234667655)
--(axis cs:2420,1.73511106631899)
--(axis cs:2430,1.73497536687348)
--(axis cs:2440,1.73493619612792)
--(axis cs:2450,1.73489666373972)
--(axis cs:2460,1.73472602108069)
--(axis cs:2470,1.73475707400088)
--(axis cs:2480,1.73489059019475)
--(axis cs:2490,1.73505605478832)
--(axis cs:2500,1.73494139810568)
--(axis cs:2510,1.73498059709327)
--(axis cs:2520,1.73511241917762)
--(axis cs:2530,1.73531237362496)
--(axis cs:2540,1.73513846499321)
--(axis cs:2550,1.73514839265246)
--(axis cs:2560,1.73526766041214)
--(axis cs:2570,1.7354176405378)
--(axis cs:2580,1.73525660528696)
--(axis cs:2590,1.73518399323681)
--(axis cs:2600,1.73518378623237)
--(axis cs:2610,1.73527447016704)
--(axis cs:2620,1.7351348311896)
--(axis cs:2630,1.73506339591761)
--(axis cs:2640,1.73513722455303)
--(axis cs:2650,1.73523269430982)
--(axis cs:2660,1.73515814478444)
--(axis cs:2670,1.73502951006132)
--(axis cs:2680,1.73502205748088)
--(axis cs:2690,1.73510558628499)
--(axis cs:2700,1.73515261120146)
--(axis cs:2710,1.73504313545814)
--(axis cs:2720,1.73507284546196)
--(axis cs:2730,1.73506492254483)
--(axis cs:2740,1.73518974024778)
--(axis cs:2750,1.73504308599376)
--(axis cs:2760,1.73494926842157)
--(axis cs:2770,1.73497593116727)
--(axis cs:2780,1.73517313603959)
--(axis cs:2790,1.73492259483238)
--(axis cs:2800,1.73477906192999)
--(axis cs:2810,1.73477630404399)
--(axis cs:2820,1.7348469024875)
--(axis cs:2830,1.73458988624858)
--(axis cs:2840,1.73449502190309)
--(axis cs:2850,1.73453877580363)
--(axis cs:2860,1.73470794170019)
--(axis cs:2870,1.73465942742286)
--(axis cs:2880,1.73452045122168)
--(axis cs:2890,1.7343359725648)
--(axis cs:2900,1.73443774637678)
--(axis cs:2910,1.73425589389101)
--(axis cs:2920,1.73376103596454)
--(axis cs:2930,1.73387470667213)
--(axis cs:2940,1.73420188933656)
--(axis cs:2950,1.73420437121749)
--(axis cs:2960,1.73425897270062)
--(axis cs:2970,1.73463407387432)
--(axis cs:2980,1.73472880991897)
--(axis cs:2990,1.73470437874374)
--(axis cs:3000,1.73460771115049)
--(axis cs:3010,1.73456852749201)
--(axis cs:3020,1.73457031208947)
--(axis cs:3030,1.7346474227619)
--(axis cs:3040,1.73421079517219)
--(axis cs:3050,1.73404591190208)
--(axis cs:3060,1.73408807088095)
--(axis cs:3070,1.73418139047073)
--(axis cs:3080,1.73405785741284)
--(axis cs:3090,1.73440367959269)
--(axis cs:3100,1.73448851892646)
--(axis cs:3110,1.73446986713888)
--(axis cs:3120,1.73447499631454)
--(axis cs:3130,1.73433044701612)
--(axis cs:3140,1.7340037566324)
--(axis cs:3150,1.73414187765556)
--(axis cs:3160,1.73421228533734)
--(axis cs:3170,1.73409967495779)
--(axis cs:3180,1.73423109715565)
--(axis cs:3190,1.73462236064142)
--(axis cs:3200,1.73451931902717)
--(axis cs:3210,1.73443727434698)
--(axis cs:3220,1.73441355704033)
--(axis cs:3230,1.73438644944336)
--(axis cs:3240,1.73433386196395)
--(axis cs:3250,1.73435292457675)
--(axis cs:3260,1.73429447118455)
--(axis cs:3270,1.73429322349476)
--(axis cs:3280,1.7342673405219)
--(axis cs:3290,1.73420139223429)
--(axis cs:3300,1.73417983849537)
--(axis cs:3310,1.73422963380574)
--(axis cs:3320,1.73429141018695)
--(axis cs:3330,1.7342280899857)
--(axis cs:3340,1.73423485088157)
--(axis cs:3350,1.73419079133115)
--(axis cs:3360,1.73419954143651)
--(axis cs:3370,1.73412577871191)
--(axis cs:3380,1.7341512037887)
--(axis cs:3390,1.73415876496451)
--(axis cs:3400,1.73426829018654)
--(axis cs:3410,1.73427420133468)
--(axis cs:3420,1.73419240045893)
--(axis cs:3430,1.73421124277625)
--(axis cs:3440,1.73428403836719)
--(axis cs:3450,1.73430608261786)
--(axis cs:3460,1.73427033612023)
--(axis cs:3470,1.7343383387416)
--(axis cs:3480,1.73436338648996)
--(axis cs:3490,1.73441862936955)
--(axis cs:3500,1.73436225455876)
--(axis cs:3510,1.73424782002627)
--(axis cs:3520,1.73421689013544)
--(axis cs:3530,1.73428455983946)
--(axis cs:3540,1.73415808953015)
--(axis cs:3550,1.73410448095091)
--(axis cs:3560,1.73418785163724)
--(axis cs:3570,1.73418819398637)
--(axis cs:3580,1.73405703820601)
--(axis cs:3590,1.73405266261742)
--(axis cs:3600,1.73405163897921)
--(axis cs:3610,1.73409259083951)
--(axis cs:3620,1.73408155346962)
--(axis cs:3630,1.73399955790773)
--(axis cs:3640,1.73384447792805)
--(axis cs:3650,1.73385832515132)
--(axis cs:3660,1.73384113355388)
--(axis cs:3670,1.73385413764301)
--(axis cs:3680,1.73395434980395)
--(axis cs:3690,1.7341540644787)
--(axis cs:3700,1.734250812082)
--(axis cs:3710,1.73422985529453)
--(axis cs:3720,1.73423572453986)
--(axis cs:3730,1.73426646887983)
--(axis cs:3740,1.73427250379869)
--(axis cs:3750,1.734158479937)
--(axis cs:3760,1.7337679362299)
--(axis cs:3770,1.73366759227496)
--(axis cs:3780,1.73363063233053)
--(axis cs:3790,1.73319567446449)
--(axis cs:3800,1.7329652451449)
--(axis cs:3810,1.73330534498853)
--(axis cs:3820,1.73340160570661)
--(axis cs:3830,1.73339266127052)
--(axis cs:3840,1.73372130703735)
--(axis cs:3850,1.73395181066202)
--(axis cs:3860,1.734003455834)
--(axis cs:3870,1.73396445606363)
--(axis cs:3880,1.73395171288526)
--(axis cs:3890,1.7339731370929)
--(axis cs:3900,1.73401098395677)
--(axis cs:3910,1.73395447588974)
--(axis cs:3920,1.73397658910724)
--(axis cs:3930,1.7339493085797)
--(axis cs:3940,1.73396327791587)
--(axis cs:3950,1.7339100849209)
--(axis cs:3960,1.73394514278765)
--(axis cs:3970,1.73392583162499)
--(axis cs:3980,1.7339986620425)
--(axis cs:3990,1.73407966798266)
--(axis cs:4000,1.73410528009236)
--(axis cs:4010,1.73412032462958)
--(axis cs:4020,1.73418114687955)
--(axis cs:4030,1.73415618336815)
--(axis cs:4040,1.73402369025807)
--(axis cs:4050,1.73396285735116)
--(axis cs:4060,1.7339796943684)
--(axis cs:4070,1.73399595958867)
--(axis cs:4080,1.73395763327899)
--(axis cs:4090,1.73398869450438)
--(axis cs:4100,1.73406052008002)
--(axis cs:4110,1.734056073984)
--(axis cs:4120,1.73403542264237)
--(axis cs:4130,1.7339778983036)
--(axis cs:4140,1.73335156172487)
--(axis cs:4150,1.73326640313092)
--(axis cs:4160,1.7332205184392)
--(axis cs:4170,1.73307100740118)
--(axis cs:4180,1.73296940317213)
--(axis cs:4190,1.73338771792579)
--(axis cs:4200,1.73337238853959)
--(axis cs:4210,1.73319910401342)
--(axis cs:4220,1.73298174589534)
--(axis cs:4230,1.73273054946412)
--(axis cs:4240,1.73274825765059)
--(axis cs:4250,1.73250470496002)
--(axis cs:4260,1.7323893634658)
--(axis cs:4270,1.73256656282699)
--(axis cs:4280,1.73299811769425)
--(axis cs:4290,1.73319525228212)
--(axis cs:4300,1.73341952684741)
--(axis cs:4310,1.73368878184364)
--(axis cs:4320,1.73386096224113)
--(axis cs:4330,1.73385958348275)
--(axis cs:4340,1.73377175012744)
--(axis cs:4350,1.73380450647023)
--(axis cs:4360,1.73381987465407)
--(axis cs:4370,1.73382885811898)
--(axis cs:4380,1.73382623769269)
--(axis cs:4390,1.73392759427797)
--(axis cs:4400,1.73404507594523)
--(axis cs:4410,1.73403351948508)
--(axis cs:4420,1.73396922868069)
--(axis cs:4430,1.73390904163726)
--(axis cs:4440,1.73384407165753)
--(axis cs:4450,1.73379518540319)
--(axis cs:4460,1.73377238943426)
--(axis cs:4470,1.73374925593294)
--(axis cs:4480,1.7337580768778)
--(axis cs:4490,1.73383544696154)
--(axis cs:4500,1.73381668445858)
--(axis cs:4510,1.73376753495551)
--(axis cs:4520,1.73373571110197)
--(axis cs:4530,1.73375186377521)
--(axis cs:4540,1.73372553023438)
--(axis cs:4550,1.73368285302694)
--(axis cs:4560,1.73381609857992)
--(axis cs:4570,1.73395237130437)
--(axis cs:4580,1.73400976596962)
--(axis cs:4590,1.73400831066435)
--(axis cs:4600,1.73400717690422)
--(axis cs:4610,1.73398869663979)
--(axis cs:4620,1.73402079131982)
--(axis cs:4630,1.73391557666217)
--(axis cs:4640,1.73382538829792)
--(axis cs:4650,1.73377375571293)
--(axis cs:4660,1.73375527346982)
--(axis cs:4670,1.73364476943396)
--(axis cs:4680,1.73362942095872)
--(axis cs:4690,1.73366494619096)
--(axis cs:4700,1.73377265583053)
--(axis cs:4710,1.73374611157915)
--(axis cs:4720,1.7337688094834)
--(axis cs:4730,1.7338655134439)
--(axis cs:4740,1.73394668239119)
--(axis cs:4750,1.73393794402887)
--(axis cs:4760,1.73383222213899)
--(axis cs:4770,1.73377741205788)
--(axis cs:4780,1.73382154917828)
--(axis cs:4790,1.73380639623277)
--(axis cs:4800,1.73376203764744)
--(axis cs:4810,1.38710759684189)
--(axis cs:4820,1.04039715865768)
--(axis cs:4830,0.693561206350355)
--(axis cs:4840,0.346758508187258)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.346802249812742)
--(axis cs:4830,0.693773185649646)
--(axis cs:4820,1.04077686934232)
--(axis cs:4810,1.38805902315811)
--(axis cs:4800,1.73560018435256)
--(axis cs:4790,1.73571900976723)
--(axis cs:4780,1.73581826882172)
--(axis cs:4770,1.73569212994212)
--(axis cs:4760,1.73521194586101)
--(axis cs:4750,1.73450188997113)
--(axis cs:4740,1.73459819360881)
--(axis cs:4730,1.7343522065561)
--(axis cs:4720,1.7343113725166)
--(axis cs:4710,1.73430194842085)
--(axis cs:4700,1.73445763016947)
--(axis cs:4690,1.73429460780904)
--(axis cs:4680,1.73427293904128)
--(axis cs:4670,1.73427163656604)
--(axis cs:4660,1.73438746653018)
--(axis cs:4650,1.73423683428707)
--(axis cs:4640,1.73417643570208)
--(axis cs:4630,1.73421314133783)
--(axis cs:4620,1.73443037868018)
--(axis cs:4610,1.73449146936021)
--(axis cs:4600,1.73450631509578)
--(axis cs:4590,1.73455684733565)
--(axis cs:4580,1.73467107203038)
--(axis cs:4570,1.73457639869563)
--(axis cs:4560,1.73467325342008)
--(axis cs:4550,1.73516794697306)
--(axis cs:4540,1.73521595576562)
--(axis cs:4530,1.73524445022479)
--(axis cs:4520,1.73509550289803)
--(axis cs:4510,1.7347984570445)
--(axis cs:4500,1.73424459154142)
--(axis cs:4490,1.73437827303846)
--(axis cs:4480,1.7342416191222)
--(axis cs:4470,1.73425400006706)
--(axis cs:4460,1.73441270856575)
--(axis cs:4450,1.73481845659681)
--(axis cs:4440,1.73476867034247)
--(axis cs:4430,1.73484908636274)
--(axis cs:4420,1.73489529531931)
--(axis cs:4410,1.73505160051492)
--(axis cs:4400,1.73480118805478)
--(axis cs:4390,1.73466986972203)
--(axis cs:4380,1.73457245030731)
--(axis cs:4370,1.73460746188102)
--(axis cs:4360,1.73441672934593)
--(axis cs:4350,1.73428383152977)
--(axis cs:4340,1.73424827787256)
--(axis cs:4330,1.73429683851725)
--(axis cs:4320,1.73430610575887)
--(axis cs:4310,1.73422474615636)
--(axis cs:4300,1.73420204515259)
--(axis cs:4290,1.73422049771788)
--(axis cs:4280,1.73425232430575)
--(axis cs:4270,1.73423254317301)
--(axis cs:4260,1.7342663105342)
--(axis cs:4250,1.73427278303998)
--(axis cs:4240,1.73421523834941)
--(axis cs:4230,1.73413197853588)
--(axis cs:4220,1.73403047010466)
--(axis cs:4210,1.73397748998658)
--(axis cs:4200,1.73411707946041)
--(axis cs:4190,1.73421587007421)
--(axis cs:4180,1.73438346682787)
--(axis cs:4170,1.73444084859882)
--(axis cs:4160,1.7348074555608)
--(axis cs:4150,1.73498461886908)
--(axis cs:4140,1.73498273827513)
--(axis cs:4130,1.7348522216964)
--(axis cs:4120,1.73505406935763)
--(axis cs:4110,1.734968270016)
--(axis cs:4100,1.73473175391998)
--(axis cs:4090,1.73473872549562)
--(axis cs:4080,1.73493627472101)
--(axis cs:4070,1.73498226041134)
--(axis cs:4060,1.7347607956316)
--(axis cs:4050,1.73474384264884)
--(axis cs:4040,1.73477862574193)
--(axis cs:4030,1.73477375063185)
--(axis cs:4020,1.73457235512045)
--(axis cs:4010,1.73456053537042)
--(axis cs:4000,1.73455467190764)
--(axis cs:3990,1.73470284401734)
--(axis cs:3980,1.7345513819575)
--(axis cs:3970,1.73451986637501)
--(axis cs:3960,1.73459259521235)
--(axis cs:3950,1.7348786090791)
--(axis cs:3940,1.73474232008412)
--(axis cs:3930,1.7346821314203)
--(axis cs:3920,1.73468081089276)
--(axis cs:3910,1.73482601611026)
--(axis cs:3900,1.73466170604323)
--(axis cs:3890,1.7345995149071)
--(axis cs:3880,1.73458227111474)
--(axis cs:3870,1.73473136993637)
--(axis cs:3860,1.734693046166)
--(axis cs:3850,1.73456577733798)
--(axis cs:3840,1.73457399296265)
--(axis cs:3830,1.73476802072948)
--(axis cs:3820,1.73479630029339)
--(axis cs:3810,1.73463156901147)
--(axis cs:3800,1.7346694488551)
--(axis cs:3790,1.73472816153551)
--(axis cs:3780,1.73475297766947)
--(axis cs:3770,1.73465391572504)
--(axis cs:3760,1.7346942517701)
--(axis cs:3750,1.734694744063)
--(axis cs:3740,1.73481062620131)
--(axis cs:3730,1.73476577112017)
--(axis cs:3720,1.73472617946014)
--(axis cs:3710,1.73469389270547)
--(axis cs:3700,1.734859401918)
--(axis cs:3690,1.7347882855213)
--(axis cs:3680,1.73558638619605)
--(axis cs:3670,1.73575819235699)
--(axis cs:3660,1.73591697844612)
--(axis cs:3650,1.73589094884868)
--(axis cs:3640,1.73582130807195)
--(axis cs:3630,1.73490484409227)
--(axis cs:3620,1.73485710253038)
--(axis cs:3610,1.73493640116049)
--(axis cs:3600,1.73480404302079)
--(axis cs:3590,1.73476064338258)
--(axis cs:3580,1.73475897179399)
--(axis cs:3570,1.73475103401363)
--(axis cs:3560,1.73476556636276)
--(axis cs:3550,1.73561235504909)
--(axis cs:3540,1.73569315046985)
--(axis cs:3530,1.73583006616054)
--(axis cs:3520,1.73579751986456)
--(axis cs:3510,1.73558840397373)
--(axis cs:3500,1.73473752744124)
--(axis cs:3490,1.73485200663045)
--(axis cs:3480,1.73478412351004)
--(axis cs:3470,1.7347286192584)
--(axis cs:3460,1.73563812387977)
--(axis cs:3450,1.73581434138214)
--(axis cs:3440,1.73575222963281)
--(axis cs:3430,1.73575091122375)
--(axis cs:3420,1.73572074954107)
--(axis cs:3410,1.73489941666532)
--(axis cs:3400,1.73486921781346)
--(axis cs:3390,1.73483611103549)
--(axis cs:3380,1.7347510962113)
--(axis cs:3370,1.73490410528809)
--(axis cs:3360,1.73497995256349)
--(axis cs:3350,1.73482762866885)
--(axis cs:3340,1.73473646111843)
--(axis cs:3330,1.7348749060143)
--(axis cs:3320,1.73496795581305)
--(axis cs:3310,1.73483915419426)
--(axis cs:3300,1.73482647350463)
--(axis cs:3290,1.73488875376571)
--(axis cs:3280,1.7349917374781)
--(axis cs:3270,1.73477911050524)
--(axis cs:3260,1.73472955681545)
--(axis cs:3250,1.73476194342325)
--(axis cs:3240,1.73492886403605)
--(axis cs:3230,1.73483000055664)
--(axis cs:3220,1.73484914895967)
--(axis cs:3210,1.73489608765302)
--(axis cs:3200,1.73502551697283)
--(axis cs:3190,1.73497063335858)
--(axis cs:3180,1.73493777684435)
--(axis cs:3170,1.73498676304221)
--(axis cs:3160,1.73505321066266)
--(axis cs:3150,1.73558609234444)
--(axis cs:3140,1.73590347536759)
--(axis cs:3130,1.73582071698388)
--(axis cs:3120,1.73586328168546)
--(axis cs:3110,1.73601591086112)
--(axis cs:3100,1.73546118107354)
--(axis cs:3090,1.73524845440731)
--(axis cs:3080,1.73593608858716)
--(axis cs:3070,1.73599636952927)
--(axis cs:3060,1.73585528911905)
--(axis cs:3050,1.73579883809792)
--(axis cs:3040,1.73560862082781)
--(axis cs:3030,1.7351953032381)
--(axis cs:3020,1.73513663391053)
--(axis cs:3010,1.73504422650799)
--(axis cs:3000,1.73502354084951)
--(axis cs:2990,1.73517258525626)
--(axis cs:2980,1.73505828208103)
--(axis cs:2970,1.73497915612568)
--(axis cs:2960,1.73498309529938)
--(axis cs:2950,1.73514028078251)
--(axis cs:2940,1.73506462466344)
--(axis cs:2930,1.73494604132787)
--(axis cs:2920,1.73493455603546)
--(axis cs:2910,1.73507036210899)
--(axis cs:2900,1.73512229362322)
--(axis cs:2890,1.7352317354352)
--(axis cs:2880,1.73545540477832)
--(axis cs:2870,1.73564034857714)
--(axis cs:2860,1.73577421629981)
--(axis cs:2850,1.73579503019637)
--(axis cs:2840,1.73579885609692)
--(axis cs:2830,1.73573365975142)
--(axis cs:2820,1.7358225175125)
--(axis cs:2810,1.73585325595601)
--(axis cs:2800,1.73652020207001)
--(axis cs:2790,1.73645214316762)
--(axis cs:2780,1.73658368396041)
--(axis cs:2770,1.73656956883273)
--(axis cs:2760,1.73649967357843)
--(axis cs:2750,1.73576918000624)
--(axis cs:2740,1.73599299375222)
--(axis cs:2730,1.73598958345517)
--(axis cs:2720,1.73593937653804)
--(axis cs:2710,1.73645945054186)
--(axis cs:2700,1.73673302879854)
--(axis cs:2690,1.73666015771501)
--(axis cs:2680,1.73668735051912)
--(axis cs:2670,1.73668115593868)
--(axis cs:2660,1.73619300121556)
--(axis cs:2650,1.73602717969018)
--(axis cs:2640,1.73591940344697)
--(axis cs:2630,1.73584474608239)
--(axis cs:2620,1.7358932428104)
--(axis cs:2610,1.73596367583296)
--(axis cs:2600,1.73591755376763)
--(axis cs:2590,1.73598569676319)
--(axis cs:2580,1.73606307471304)
--(axis cs:2570,1.7361762614622)
--(axis cs:2560,1.73618207958786)
--(axis cs:2550,1.73626207734754)
--(axis cs:2540,1.73623918700679)
--(axis cs:2530,1.73619033437504)
--(axis cs:2520,1.73608988682238)
--(axis cs:2510,1.73606116090673)
--(axis cs:2500,1.73601236789432)
--(axis cs:2490,1.73617114521168)
--(axis cs:2480,1.73635762180525)
--(axis cs:2470,1.73654691399912)
--(axis cs:2460,1.73664499291931)
--(axis cs:2450,1.73683811026028)
--(axis cs:2440,1.73703230387208)
--(axis cs:2430,1.73724182512652)
--(axis cs:2420,1.73734738768101)
--(axis cs:2410,1.73751100132345)
--(axis cs:2400,1.73763858613483)
--(axis cs:2390,1.73755325445514)
--(axis cs:2380,1.73727593662294)
--(axis cs:2370,1.73706035082583)
--(axis cs:2360,1.73698787410938)
--(axis cs:2350,1.73697634220923)
--(axis cs:2340,1.73702022939912)
--(axis cs:2330,1.73715107186457)
--(axis cs:2320,1.73752730339061)
--(axis cs:2310,1.7377717616026)
--(axis cs:2300,1.73783084611824)
--(axis cs:2290,1.73786793083643)
--(axis cs:2280,1.73800299047595)
--(axis cs:2270,1.73792071591439)
--(axis cs:2260,1.73777895455081)
--(axis cs:2250,1.73769219870745)
--(axis cs:2240,1.73765509278255)
--(axis cs:2230,1.73774408797529)
--(axis cs:2220,1.73789006591817)
--(axis cs:2210,1.73837292375085)
--(axis cs:2200,1.73880014149309)
--(axis cs:2190,1.73919893505106)
--(axis cs:2180,1.73955069271788)
--(axis cs:2170,1.73972332394894)
--(axis cs:2160,1.7394153327272)
--(axis cs:2150,1.73942115067358)
--(axis cs:2140,1.73957930789667)
--(axis cs:2130,1.73984631513837)
--(axis cs:2120,1.74043884592105)
--(axis cs:2110,1.74134331216335)
--(axis cs:2100,1.7422976953352)
--(axis cs:2090,1.74328126865329)
--(axis cs:2080,1.74421727727258)
--(axis cs:2070,1.74509180401581)
--(axis cs:2060,1.74601926458449)
--(axis cs:2050,1.74697625601357)
--(axis cs:2040,1.74806185839235)
--(axis cs:2030,1.74945550601933)
--(axis cs:2020,1.75135465315449)
--(axis cs:2010,1.75326062461787)
--(axis cs:2000,1.75532101314764)
--(axis cs:1990,1.75753337094944)
--(axis cs:1980,1.759617009657)
--(axis cs:1970,1.76102127866822)
--(axis cs:1960,1.76182736976506)
--(axis cs:1950,1.7614486702037)
--(axis cs:1940,1.76055704044857)
--(axis cs:1930,1.75917667539098)
--(axis cs:1920,1.75697142118892)
--(axis cs:1910,1.75459788726201)
--(axis cs:1900,1.75305379628837)
--(axis cs:1890,1.75159056700738)
--(axis cs:1880,1.74948033745073)
--(axis cs:1870,1.74799129896637)
--(axis cs:1860,1.74722587607585)
--(axis cs:1850,1.74581140539848)
--(axis cs:1840,1.74401212237712)
--(axis cs:1830,1.74306264267672)
--(axis cs:1820,1.74277635838766)
--(axis cs:1810,1.74229857624831)
--(axis cs:1800,1.74225024479997)
--(axis cs:1790,1.74263901897795)
--(axis cs:1780,1.74361297497126)
--(axis cs:1770,1.74428948767356)
--(axis cs:1760,1.74512652269929)
--(axis cs:1750,1.74587708592654)
--(axis cs:1740,1.74690917867592)
--(axis cs:1730,1.7476262055432)
--(axis cs:1720,1.74807874533325)
--(axis cs:1710,1.74890387247836)
--(axis cs:1700,1.75003293907015)
--(axis cs:1690,1.7506206583559)
--(axis cs:1680,1.7507352031605)
--(axis cs:1670,1.75088708972292)
--(axis cs:1660,1.75081294461628)
--(axis cs:1650,1.7506263693091)
--(axis cs:1640,1.75092206993104)
--(axis cs:1630,1.75178683594763)
--(axis cs:1620,1.75311120478236)
--(axis cs:1610,1.7544116258826)
--(axis cs:1600,1.75574057418532)
--(axis cs:1590,1.75672056709447)
--(axis cs:1580,1.75709191917528)
--(axis cs:1570,1.75743234934507)
--(axis cs:1560,1.75769868166523)
--(axis cs:1550,1.75799990934631)
--(axis cs:1540,1.75853588556777)
--(axis cs:1530,1.75912871370612)
--(axis cs:1520,1.75945831979019)
--(axis cs:1510,1.75965077826348)
--(axis cs:1500,1.75969618084412)
--(axis cs:1490,1.75980559335671)
--(axis cs:1480,1.76010156182792)
--(axis cs:1470,1.76013342362709)
--(axis cs:1460,1.76018467410128)
--(axis cs:1450,1.76045530640402)
--(axis cs:1440,1.76063132354961)
--(axis cs:1430,1.76057700229597)
--(axis cs:1420,1.76058636097316)
--(axis cs:1410,1.76061217540175)
--(axis cs:1400,1.76075028681777)
--(axis cs:1390,1.76074815469519)
--(axis cs:1380,1.76072782657227)
--(axis cs:1370,1.76085376041326)
--(axis cs:1360,1.76103318442634)
--(axis cs:1350,1.76103175503221)
--(axis cs:1340,1.76097709421108)
--(axis cs:1330,1.76137971218944)
--(axis cs:1320,1.76104999048484)
--(axis cs:1310,1.76061291846686)
--(axis cs:1300,1.76012374709352)
--(axis cs:1290,1.7597883813618)
--(axis cs:1280,1.75916608694242)
--(axis cs:1270,1.75941684018866)
--(axis cs:1260,1.75952113970393)
--(axis cs:1250,1.75954574363609)
--(axis cs:1240,1.75953147097552)
--(axis cs:1230,1.75975316186069)
--(axis cs:1220,1.76000757777675)
--(axis cs:1210,1.76072741769181)
--(axis cs:1200,1.76128373086999)
--(axis cs:1190,1.76193127694317)
--(axis cs:1180,1.76242692379047)
--(axis cs:1170,1.76252012547961)
--(axis cs:1160,1.76209062205975)
--(axis cs:1150,1.76200379926396)
--(axis cs:1140,1.76184355990465)
--(axis cs:1130,1.7614182432062)
--(axis cs:1120,1.76112628290272)
--(axis cs:1110,1.76120639106787)
--(axis cs:1100,1.76138242735287)
--(axis cs:1090,1.76135170402804)
--(axis cs:1080,1.76187330949892)
--(axis cs:1070,1.76241967971252)
--(axis cs:1060,1.76248561393689)
--(axis cs:1050,1.76201909376315)
--(axis cs:1040,1.76120256413522)
--(axis cs:1030,1.76038354835063)
--(axis cs:1020,1.75985586620039)
--(axis cs:1010,1.75939657833025)
--(axis cs:1000,1.75928187409196)
--(axis cs:990,1.75931173057677)
--(axis cs:980,1.7590664374688)
--(axis cs:970,1.75822264988306)
--(axis cs:960,1.75766875442538)
--(axis cs:950,1.75756785264348)
--(axis cs:940,1.75870399830007)
--(axis cs:930,1.75963949055606)
--(axis cs:920,1.76148701912117)
--(axis cs:910,1.76363442510879)
--(axis cs:900,1.76584583118566)
--(axis cs:890,1.76741690099168)
--(axis cs:880,1.76803603730203)
--(axis cs:870,1.76822307812912)
--(axis cs:860,1.76883198967046)
--(axis cs:850,1.76817897286072)
--(axis cs:840,1.76700375927072)
--(axis cs:830,1.76652421914848)
--(axis cs:820,1.76559712785777)
--(axis cs:810,1.76313692080274)
--(axis cs:800,1.76230426900498)
--(axis cs:790,1.76082547217574)
--(axis cs:780,1.75982266574489)
--(axis cs:770,1.76074331745099)
--(axis cs:760,1.76211574986926)
--(axis cs:750,1.76213761224992)
--(axis cs:740,1.76320884291079)
--(axis cs:730,1.7643219532507)
--(axis cs:720,1.76235545449072)
--(axis cs:710,1.75849816186903)
--(axis cs:700,1.75634008114636)
--(axis cs:690,1.75542475012694)
--(axis cs:680,1.75370137481258)
--(axis cs:670,1.75128807346764)
--(axis cs:660,1.75005807869685)
--(axis cs:650,1.74757705228963)
--(axis cs:640,1.74354828672405)
--(axis cs:630,1.74082770526319)
--(axis cs:620,1.74036004832781)
--(axis cs:610,1.74045804774249)
--(axis cs:600,1.73995984340222)
--(axis cs:590,1.73843591692009)
--(axis cs:580,1.73577023870792)
--(axis cs:570,1.73576896373151)
--(axis cs:560,1.73644488710299)
--(axis cs:550,1.73723014953268)
--(axis cs:540,1.74058980637266)
--(axis cs:530,1.74506844414337)
--(axis cs:520,1.74742437578628)
--(axis cs:510,1.74978762170859)
--(axis cs:500,1.75150114029364)
--(axis cs:490,1.75215129199139)
--(axis cs:480,1.75273913738934)
--(axis cs:470,1.75372687815989)
--(axis cs:460,1.75420731005308)
--(axis cs:450,1.75492363311053)
--(axis cs:440,1.75540639285476)
--(axis cs:430,1.75309642447711)
--(axis cs:420,1.75189170328475)
--(axis cs:410,1.75080992691156)
--(axis cs:400,1.75007035887077)
--(axis cs:390,1.74943997654273)
--(axis cs:380,1.75437730908347)
--(axis cs:370,1.75835765368792)
--(axis cs:360,1.76214190707831)
--(axis cs:350,1.76534646487286)
--(axis cs:340,1.76832429448496)
--(axis cs:330,1.76757265819253)
--(axis cs:320,1.76526706118637)
--(axis cs:310,1.76339107961751)
--(axis cs:300,1.76494199271526)
--(axis cs:290,1.76747356007054)
--(axis cs:280,1.76719134822612)
--(axis cs:270,1.76708068832732)
--(axis cs:260,1.76580094592548)
--(axis cs:250,1.75706863772359)
--(axis cs:240,1.74470670736347)
--(axis cs:230,1.73412503379735)
--(axis cs:220,1.72002982881266)
--(axis cs:210,1.69976427672165)
--(axis cs:200,1.68034807588284)
--(axis cs:190,1.66157280403815)
--(axis cs:180,1.64354867693782)
--(axis cs:170,1.62971653287897)
--(axis cs:160,1.62842114450581)
--(axis cs:150,1.64105783584553)
--(axis cs:140,1.66499032260779)
--(axis cs:130,1.69566774764818)
--(axis cs:120,1.72619305585848)
--(axis cs:110,1.75041371957623)
--(axis cs:100,1.7605347499197)
--(axis cs:90,1.7560572149274)
--(axis cs:80,1.74472572421457)
--(axis cs:70,1.73279518429869)
--(axis cs:60,1.72012557831269)
--(axis cs:50,1.70908059883224)
--(axis cs:40,1.70687916622512)
--(axis cs:30,1.70405651207604)
--(axis cs:20,1.69921781553101)
--(axis cs:10,1.69367525856027)
--(axis cs:0,1.72165880067943)
--cycle;

\addplot
table {plots/sgl/diversity/diversity-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 0)\)},
ymin=0, ymax=1.04587262153057,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.99395513014);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000675931524);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00112779861754);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00146989093498);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00210339934238);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00066781976888);
\path
(axis cs:0,0.991841096917548)
--(axis cs:0,0.996069163362452);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.991841096917548
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.996069163362452
};
\path
(axis cs:1,0.000440333387062335)
--(axis cs:1,0.000911529660937666);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.000440333387062335
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.000911529660937666
};
\path
(axis cs:2,0.000735440214453641)
--(axis cs:2,0.00152015702062636);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.000735440214453641
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.00152015702062636
};
\path
(axis cs:3,0.00093618348921378)
--(axis cs:3,0.00200359838074622);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.00093618348921378
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.00200359838074622
};
\path
(axis cs:4,0.00137793553175645)
--(axis cs:4,0.00282886315300355);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00137793553175645
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00282886315300355
};
\path
(axis cs:5,0.000408558811463217)
--(axis cs:5,0.000927080726296783);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000408558811463217
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000927080726296783
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 1)\)},
ymin=0, ymax=1.04571028445075,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00419607596192);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.98836919074);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00179271442146);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00125456510426);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00235985951364);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00202758584838);
\path
(axis cs:0,0.000806549121452651)
--(axis cs:0,0.00758560280238735);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.000806549121452651
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00758560280238735
};
\path
(axis cs:1,0.980823824860242)
--(axis cs:1,0.995914556619758);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.980823824860242
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.995914556619758
};
\path
(axis cs:2,0.0013021197745429)
--(axis cs:2,0.0022833090683771);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.0013021197745429
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.0022833090683771
};
\path
(axis cs:3,0.000718348985435294)
--(axis cs:3,0.00179078122308471);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.000718348985435294
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.00179078122308471
};
\path
(axis cs:4,0.000638115987446325)
--(axis cs:4,0.00408160303983368);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.000638115987446325
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00408160303983368
};
\path
(axis cs:5,5.71112399782784e-05)
--(axis cs:5,0.00399806045678172);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 5.71112399782784e-05
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.00399806045678172
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 2)\)},
ymin=0, ymax=1.03730093079497,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00355271047614);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0018632797543);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.97819157242);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.013383320026);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00238136223348);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.000627735678196);
\path
(axis cs:0,0.00112464317255569)
--(axis cs:0,0.00598077777972431);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00112464317255569
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00598077777972431
};
\path
(axis cs:1,0.001495373020944)
--(axis cs:1,0.002231186487656);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.001495373020944
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.002231186487656
};
\path
(axis cs:2,0.968477496463841)
--(axis cs:2,0.987905648376159);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.968477496463841
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.987905648376159
};
\path
(axis cs:3,0.00669639652372078)
--(axis cs:3,0.0200702435282792);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.00669639652372078
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.0200702435282792
};
\path
(axis cs:4,0.00133333586851071)
--(axis cs:4,0.00342938859844929);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00133333586851071
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00342938859844929
};
\path
(axis cs:5,0.000373729887298509)
--(axis cs:5,0.000881741469093491);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000373729887298509
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000881741469093491
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 3)\)},
ymin=0, ymax=1.03983405269384,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0034563436332);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000685476458636);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00211613872216);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.9863625527);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0061739665694);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00120549488518);
\path
(axis cs:0,0.00254671615107694)
--(axis cs:0,0.00436597111532305);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00254671615107694
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00436597111532305
};
\path
(axis cs:1,0.000398398811067821)
--(axis cs:1,0.000972554106204179);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.000398398811067821
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.000972554106204179
};
\path
(axis cs:2,0.00144058290029026)
--(axis cs:2,0.00279169454402974);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.00144058290029026
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.00279169454402974
};
\path
(axis cs:3,0.982406959977294)
--(axis cs:3,0.990318145422706);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.982406959977294
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.990318145422706
};
\path
(axis cs:4,0.00433318967896645)
--(axis cs:4,0.00801474345983355);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00433318967896645
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00801474345983355
};
\path
(axis cs:5,0.000834435127017648)
--(axis cs:5,0.00157655464334235);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000834435127017648
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.00157655464334235
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 4)\)},
ymin=0, ymax=1.04462324659712,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00257532622806);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00173951988124);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0008550397987);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00126586552638);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.99219195192);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00137227031132);
\path
(axis cs:0,0.00181448150953894)
--(axis cs:0,0.00333617094658106);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00181448150953894
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00333617094658106
};
\path
(axis cs:1,0.00104744842043878)
--(axis cs:1,0.00243159134204122);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.00104744842043878
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.00243159134204122
};
\path
(axis cs:2,0.000544949048205689)
--(axis cs:2,0.00116513054919431);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.000544949048205689
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.00116513054919431
};
\path
(axis cs:3,0.000760908717822314)
--(axis cs:3,0.00177082233493769);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.000760908717822314
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.00177082233493769
};
\path
(axis cs:4,0.98950462136655)
--(axis cs:4,0.99487928247345);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.98950462136655
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.99487928247345
};
\path
(axis cs:5,0.000884920402673653)
--(axis cs:5,0.00185962021996635);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.000884920402673653
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.00185962021996635
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_bar/master_cls_bar_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid 5)\)},
ymin=0, ymax=1.0429682953529,
ytick style={color=black}
]
\draw[draw=none, z0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00078584839502);
\draw[draw=none, z1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00211416340292);
\draw[draw=none, z2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00065403557882);
\draw[draw=none, z3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0042550574044);
\draw[draw=none, z4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00174428504604);
\draw[draw=none, z5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.99044658616);
\path
(axis cs:0,0.000547604022581447)
--(axis cs:0,0.00102409276745855);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.000547604022581447
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.00102409276745855
};
\path
(axis cs:1,0.0015514633646581)
--(axis cs:1,0.0026768634411819);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.0015514633646581
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.0026768634411819
};
\path
(axis cs:2,0.000371528032618137)
--(axis cs:2,0.000936543125021863);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.000371528032618137
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
2 0.000936543125021863
};
\path
(axis cs:3,0.0029038167839668)
--(axis cs:3,0.0056062980248332);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.0029038167839668
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
3 0.0056062980248332
};
\path
(axis cs:4,0.00123563432203039)
--(axis cs:4,0.00225293577004961);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00123563432203039
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
4 0.00225293577004961
};
\path
(axis cs:5,0.987590033888667)
--(axis cs:5,0.993303138431333);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.987590033888667
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
5 0.993303138431333
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04976290289, ymax=1.04502096069,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04977253477, ymax=1.04522323017,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_0_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_0_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04963474339, ymax=1.04232961119,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_1_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_1_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04939426364, ymax=1.03727953644,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0494350094, ymax=1.0381351974,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_2_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_2_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04956467208, ymax=1.04085811368,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04953757671, ymax=1.04028911091,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_3_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_3_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04966051503, ymax=1.04287081563,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04964776784, ymax=1.04260312464,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_4_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_4_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_0-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_0-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_1-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_1-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_2-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_2-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_3-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_3-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_4-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_4-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time/master_cls_over_time_c_5_z_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04959619623, ymax=1.04152012083,
ytick style={color=black}
]
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_5-000.dat};
\addplot
table {plots/sgl/master_cls_over_time/master_cls_over_time_c_5_z_5-001.dat};
\addplot [semithick, black, dashed]
table {%
-249.5 1
4500 1
};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{crawl} \mid z)\)},
ymin=-0.149758555478107, ymax=1.07957556965977,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.203751732172563)
--(axis cs:0,0.191371563827437)
--(axis cs:25,0.134742857609321)
--(axis cs:50,0.126454660841942)
--(axis cs:75,0.111716578217463)
--(axis cs:100,0.129203957528885)
--(axis cs:125,0.165327523388022)
--(axis cs:150,0.158975504127134)
--(axis cs:175,0.146828833588552)
--(axis cs:200,0.150586704886728)
--(axis cs:225,0.14666351414053)
--(axis cs:250,0.14215201573756)
--(axis cs:275,0.139776451041527)
--(axis cs:300,0.143224367380843)
--(axis cs:325,0.158017412689924)
--(axis cs:350,0.157824883941086)
--(axis cs:375,0.143817599808927)
--(axis cs:400,0.139323198552353)
--(axis cs:425,0.142286706285292)
--(axis cs:450,0.139732473227946)
--(axis cs:475,0.136502362418956)
--(axis cs:500,0.140007380713546)
--(axis cs:525,0.136879979501891)
--(axis cs:550,0.129041842372205)
--(axis cs:575,0.130966802197811)
--(axis cs:600,0.130190914938151)
--(axis cs:625,0.127347934350439)
--(axis cs:650,0.128569728930286)
--(axis cs:675,0.122839476339369)
--(axis cs:700,0.117064440924291)
--(axis cs:725,0.119983083353537)
--(axis cs:750,0.126395290697137)
--(axis cs:775,0.123435111049715)
--(axis cs:800,0.124048754705295)
--(axis cs:825,0.11806050444958)
--(axis cs:850,0.115490655957326)
--(axis cs:875,0.122606037784014)
--(axis cs:900,0.116095614317073)
--(axis cs:925,0.10473250725597)
--(axis cs:950,0.0972517419602167)
--(axis cs:975,0.097971581658629)
--(axis cs:1000,0.10938014052784)
--(axis cs:1025,0.111360431035075)
--(axis cs:1050,0.100707705345923)
--(axis cs:1075,0.08557062911737)
--(axis cs:1100,0.0821038223241642)
--(axis cs:1125,0.0966078949805835)
--(axis cs:1150,0.109143273193276)
--(axis cs:1175,0.117147892245595)
--(axis cs:1200,0.110182690715458)
--(axis cs:1225,0.0926094505170493)
--(axis cs:1250,0.0935548476176653)
--(axis cs:1275,0.0895962941719059)
--(axis cs:1300,0.0868905681788479)
--(axis cs:1325,0.103220297832955)
--(axis cs:1350,0.109521201127778)
--(axis cs:1375,0.105017978188006)
--(axis cs:1400,0.10199572554224)
--(axis cs:1425,0.0970747654410066)
--(axis cs:1450,0.0876682307713642)
--(axis cs:1475,0.0978307760237057)
--(axis cs:1500,0.106597831505662)
--(axis cs:1525,0.118954703208603)
--(axis cs:1550,0.121415465006932)
--(axis cs:1575,0.109807845043729)
--(axis cs:1600,0.109233147143817)
--(axis cs:1625,0.10340490294702)
--(axis cs:1650,0.103872668568664)
--(axis cs:1675,0.104635360345876)
--(axis cs:1700,0.0995049877738063)
--(axis cs:1725,0.0871376902330374)
--(axis cs:1750,0.0780670063401514)
--(axis cs:1775,0.0917375824741533)
--(axis cs:1800,0.118267632503166)
--(axis cs:1825,0.120715195803567)
--(axis cs:1850,0.11479931452065)
--(axis cs:1875,0.119410150342874)
--(axis cs:1900,0.119228133469732)
--(axis cs:1925,0.122459209032821)
--(axis cs:1950,0.115102870500485)
--(axis cs:1975,0.100302945621372)
--(axis cs:1975,0.280361871826628)
--(axis cs:1975,0.280361871826628)
--(axis cs:1950,0.247623891403515)
--(axis cs:1925,0.245845334255179)
--(axis cs:1900,0.257335126690268)
--(axis cs:1875,0.261814574881126)
--(axis cs:1850,0.26817586095935)
--(axis cs:1825,0.250938831116433)
--(axis cs:1800,0.227267566680834)
--(axis cs:1775,0.209947234389847)
--(axis cs:1750,0.200483414395849)
--(axis cs:1725,0.198615290686963)
--(axis cs:1700,0.218033333058194)
--(axis cs:1675,0.233580109774124)
--(axis cs:1650,0.235478109247336)
--(axis cs:1625,0.23045615782898)
--(axis cs:1600,0.228202393872183)
--(axis cs:1575,0.228772701708271)
--(axis cs:1550,0.224622609129068)
--(axis cs:1525,0.215715469855397)
--(axis cs:1500,0.220436039078338)
--(axis cs:1475,0.213738181328294)
--(axis cs:1450,0.199520558268636)
--(axis cs:1425,0.232715809462993)
--(axis cs:1400,0.22817102601776)
--(axis cs:1375,0.210300056115994)
--(axis cs:1350,0.243162857392222)
--(axis cs:1325,0.229128626103045)
--(axis cs:1300,0.183328571581152)
--(axis cs:1275,0.197437310436094)
--(axis cs:1250,0.214617929598335)
--(axis cs:1225,0.207689214930951)
--(axis cs:1200,0.207746140028542)
--(axis cs:1175,0.188258092922405)
--(axis cs:1150,0.176151970782724)
--(axis cs:1125,0.212807728379416)
--(axis cs:1100,0.232344683211836)
--(axis cs:1075,0.21060236877863)
--(axis cs:1050,0.203301205974077)
--(axis cs:1025,0.210177370092925)
--(axis cs:1000,0.19684109868816)
--(axis cs:975,0.192186374869371)
--(axis cs:950,0.205761639135783)
--(axis cs:925,0.20395827609603)
--(axis cs:900,0.191872152218927)
--(axis cs:875,0.198128995471987)
--(axis cs:850,0.213589040282674)
--(axis cs:825,0.21493975045442)
--(axis cs:800,0.200858898462705)
--(axis cs:775,0.195844797174285)
--(axis cs:750,0.209763066342863)
--(axis cs:725,0.222784914062463)
--(axis cs:700,0.221022079579709)
--(axis cs:675,0.210508386532631)
--(axis cs:650,0.208720694821714)
--(axis cs:625,0.218105404825561)
--(axis cs:600,0.209685771949849)
--(axis cs:575,0.196604551026189)
--(axis cs:550,0.208564601851795)
--(axis cs:525,0.217206605090109)
--(axis cs:500,0.200952783030454)
--(axis cs:475,0.205377905533044)
--(axis cs:450,0.217084820572054)
--(axis cs:425,0.226729063226708)
--(axis cs:400,0.233730757407647)
--(axis cs:375,0.222628042319073)
--(axis cs:350,0.224816137778914)
--(axis cs:325,0.231996954470076)
--(axis cs:300,0.248009679939157)
--(axis cs:275,0.249253122438473)
--(axis cs:250,0.23896355502244)
--(axis cs:225,0.24071108681947)
--(axis cs:200,0.255931587025272)
--(axis cs:175,0.304935361011448)
--(axis cs:150,0.341756119568866)
--(axis cs:125,0.291556101699978)
--(axis cs:100,0.226923267951115)
--(axis cs:75,0.217996234630537)
--(axis cs:50,0.193475271486058)
--(axis cs:25,0.165473813467603)
--(axis cs:0,0.203751732172563)
--cycle;

\path [z0]
(axis cs:0,0.205120470561852)
--(axis cs:0,0.191984269438148)
--(axis cs:25,0.190402965211003)
--(axis cs:50,0.231488489137885)
--(axis cs:75,0.35160599956994)
--(axis cs:100,0.55390175421762)
--(axis cs:125,0.685371565965763)
--(axis cs:150,0.660374742201881)
--(axis cs:175,0.559640229718674)
--(axis cs:200,0.428251421117853)
--(axis cs:225,0.345750242209439)
--(axis cs:250,0.343729248359781)
--(axis cs:275,0.387833766009177)
--(axis cs:300,0.417897289705227)
--(axis cs:325,0.459379578131761)
--(axis cs:350,0.532486336412302)
--(axis cs:375,0.586846281514572)
--(axis cs:400,0.635082719194054)
--(axis cs:425,0.709639574703919)
--(axis cs:450,0.782093289047571)
--(axis cs:475,0.809681363297554)
--(axis cs:500,0.830575051097836)
--(axis cs:525,0.83831617408409)
--(axis cs:550,0.82583598069013)
--(axis cs:575,0.857408269652127)
--(axis cs:600,0.91354706455776)
--(axis cs:625,0.950795868427508)
--(axis cs:650,0.960012945214905)
--(axis cs:675,0.958843327308108)
--(axis cs:700,0.967001274120422)
--(axis cs:725,0.974374776078853)
--(axis cs:750,0.979106815880497)
--(axis cs:775,0.98017676551356)
--(axis cs:800,0.983639711581303)
--(axis cs:825,0.987282961369992)
--(axis cs:850,0.986336900663049)
--(axis cs:875,0.988857514141344)
--(axis cs:900,0.988334828268243)
--(axis cs:925,0.988023128454163)
--(axis cs:950,0.988784341336965)
--(axis cs:975,0.987246696637988)
--(axis cs:1000,0.989288118593294)
--(axis cs:1025,0.98848854297149)
--(axis cs:1050,0.989038884500348)
--(axis cs:1075,0.989976359191729)
--(axis cs:1100,0.987633834664617)
--(axis cs:1125,0.988938396456222)
--(axis cs:1150,0.98824673912025)
--(axis cs:1175,0.989060115737557)
--(axis cs:1200,0.989783512981362)
--(axis cs:1225,0.987979560914481)
--(axis cs:1250,0.990013028774225)
--(axis cs:1275,0.989081199605032)
--(axis cs:1300,0.989549338527602)
--(axis cs:1325,0.990539354079074)
--(axis cs:1350,0.989099300815702)
--(axis cs:1375,0.990828216602894)
--(axis cs:1400,0.989687261934404)
--(axis cs:1425,0.99035294473073)
--(axis cs:1450,0.991287752957355)
--(axis cs:1475,0.989700677004684)
--(axis cs:1500,0.991276625902016)
--(axis cs:1525,0.990450311313323)
--(axis cs:1550,0.990946790600122)
--(axis cs:1575,0.991415964835055)
--(axis cs:1600,0.990044274504842)
--(axis cs:1625,0.991486778650884)
--(axis cs:1650,0.990297885557211)
--(axis cs:1675,0.990872096189887)
--(axis cs:1700,0.99133984895176)
--(axis cs:1725,0.990216273650536)
--(axis cs:1750,0.991923352902423)
--(axis cs:1775,0.99066550881593)
--(axis cs:1800,0.991342878429756)
--(axis cs:1825,0.991569112274351)
--(axis cs:1850,0.990051920775996)
--(axis cs:1875,0.991587503005857)
--(axis cs:1900,0.990650539562897)
--(axis cs:1925,0.991475203181851)
--(axis cs:1950,0.992053598566633)
--(axis cs:1975,0.990701686917851)
--(axis cs:1975,0.993693311082149)
--(axis cs:1975,0.993693311082149)
--(axis cs:1950,0.994490168073367)
--(axis cs:1925,0.994510478658149)
--(axis cs:1900,0.993920878757104)
--(axis cs:1875,0.994234355954143)
--(axis cs:1850,0.993432791784004)
--(axis cs:1825,0.994338416765649)
--(axis cs:1800,0.994080703650244)
--(axis cs:1775,0.99355752542407)
--(axis cs:1750,0.994383106217577)
--(axis cs:1725,0.993256839869463)
--(axis cs:1700,0.99398508904824)
--(axis cs:1675,0.994024260610113)
--(axis cs:1650,0.993428641722789)
--(axis cs:1625,0.994005765029116)
--(axis cs:1600,0.993170454055158)
--(axis cs:1575,0.994136072204945)
--(axis cs:1550,0.993920934439878)
--(axis cs:1525,0.993572482846677)
--(axis cs:1500,0.994204012897984)
--(axis cs:1475,0.993097485475316)
--(axis cs:1450,0.994056289842645)
--(axis cs:1425,0.99366065278927)
--(axis cs:1400,0.993073301265595)
--(axis cs:1375,0.993696844037106)
--(axis cs:1350,0.992602108624298)
--(axis cs:1325,0.993688348640926)
--(axis cs:1300,0.993532724032398)
--(axis cs:1275,0.993211441674968)
--(axis cs:1250,0.993604256505774)
--(axis cs:1225,0.992042901565519)
--(axis cs:1200,0.993047638058638)
--(axis cs:1175,0.993015502102443)
--(axis cs:1150,0.99256216943975)
--(axis cs:1125,0.992957086663778)
--(axis cs:1100,0.991618538135383)
--(axis cs:1075,0.992902312328272)
--(axis cs:1050,0.992977084779653)
--(axis cs:1025,0.99276227038851)
--(axis cs:1000,0.993183297006705)
--(axis cs:975,0.991570823362012)
--(axis cs:950,0.992656356343035)
--(axis cs:925,0.992171288985837)
--(axis cs:900,0.991472435091757)
--(axis cs:875,0.991807709538656)
--(axis cs:850,0.990372096536951)
--(axis cs:825,0.990784617350008)
--(axis cs:800,0.989375243778697)
--(axis cs:775,0.98953277784644)
--(axis cs:750,0.989294502039503)
--(axis cs:725,0.985640090241147)
--(axis cs:700,0.986148528519578)
--(axis cs:675,0.984645555091892)
--(axis cs:650,0.984724252625094)
--(axis cs:625,0.988931642292492)
--(axis cs:600,0.99738718352224)
--(axis cs:575,1.01684376898787)
--(axis cs:550,1.02369674578987)
--(axis cs:525,1.01752242519591)
--(axis cs:500,1.01424159730216)
--(axis cs:475,1.00837164958245)
--(axis cs:450,0.987791268072429)
--(axis cs:425,0.957075276336081)
--(axis cs:400,0.940597296485946)
--(axis cs:375,0.904429508565428)
--(axis cs:350,0.843219848307697)
--(axis cs:325,0.800042385468239)
--(axis cs:300,0.746084378934773)
--(axis cs:275,0.691009341590823)
--(axis cs:250,0.677535645240219)
--(axis cs:225,0.749005440350561)
--(axis cs:200,0.895723268322147)
--(axis cs:175,0.991872775241326)
--(axis cs:150,1.00387457107812)
--(axis cs:125,0.974557149474237)
--(axis cs:100,0.88333612890238)
--(axis cs:75,0.72715809427006)
--(axis cs:50,0.458784040382115)
--(axis cs:25,0.275907009558228)
--(axis cs:0,0.205120470561852)
--cycle;

\path [z1]
(axis cs:0,0.198168728008535)
--(axis cs:0,0.188406535991465)
--(axis cs:25,0.0776581550129908)
--(axis cs:50,0.0282300802723816)
--(axis cs:75,-0.0182011308862658)
--(axis cs:100,-0.0196059463679608)
--(axis cs:125,-0.0128170470813003)
--(axis cs:150,-0.00619225920039958)
--(axis cs:175,-0.00554768249258209)
--(axis cs:200,-0.00287814788111032)
--(axis cs:225,-0.00105159075988962)
--(axis cs:250,-0.000282929390683772)
--(axis cs:275,0.00192379262178151)
--(axis cs:300,0.00268139716695376)
--(axis cs:325,0.00221182067841516)
--(axis cs:350,0.00273856771580353)
--(axis cs:375,0.00316366393625565)
--(axis cs:400,0.00456237313024273)
--(axis cs:425,0.00444043271841662)
--(axis cs:450,0.00277241612818839)
--(axis cs:475,0.00213241444152206)
--(axis cs:500,0.00206921997560001)
--(axis cs:525,0.00364987950752186)
--(axis cs:550,0.00447809831975627)
--(axis cs:575,0.00380964564820942)
--(axis cs:600,0.00285802065089673)
--(axis cs:625,0.000894633435460772)
--(axis cs:650,0.000335356120913069)
--(axis cs:675,-0.000726653597836052)
--(axis cs:700,-0.00119271882799603)
--(axis cs:725,-0.000218558167267711)
--(axis cs:750,-0.000501021176602612)
--(axis cs:775,0.000506798446150585)
--(axis cs:800,-0.000607948539258294)
--(axis cs:825,-0.000850234827400373)
--(axis cs:850,0.00124537477186097)
--(axis cs:875,0.00215244359179314)
--(axis cs:900,0.00292984627203312)
--(axis cs:925,0.00200315729889936)
--(axis cs:950,0.00290598981149335)
--(axis cs:975,0.00456109792875293)
--(axis cs:1000,0.00381689829537674)
--(axis cs:1025,0.00404873284099158)
--(axis cs:1050,0.00437053085282468)
--(axis cs:1075,0.0038963684735288)
--(axis cs:1100,0.00422279520080434)
--(axis cs:1125,0.00449090323065751)
--(axis cs:1150,0.00386234880828057)
--(axis cs:1175,0.00267986268209178)
--(axis cs:1200,0.0036299412410061)
--(axis cs:1225,0.00495024995715947)
--(axis cs:1250,0.00391095694078376)
--(axis cs:1275,0.00405440110835882)
--(axis cs:1300,0.00291818871112828)
--(axis cs:1325,0.00169738598381204)
--(axis cs:1350,0.00312381644250525)
--(axis cs:1375,0.00364225983672654)
--(axis cs:1400,0.00379686920257094)
--(axis cs:1425,0.00306781140371419)
--(axis cs:1450,0.00300090029555387)
--(axis cs:1475,0.00364308227648465)
--(axis cs:1500,0.00296086644693627)
--(axis cs:1525,0.00378195346133948)
--(axis cs:1550,0.00361453233282377)
--(axis cs:1575,0.0028087271189551)
--(axis cs:1600,0.00318849011531234)
--(axis cs:1625,0.00289560781000616)
--(axis cs:1650,0.00245996570421396)
--(axis cs:1675,0.00136824480334413)
--(axis cs:1700,0.00201734210525346)
--(axis cs:1725,0.00339358414630572)
--(axis cs:1750,0.00308625062159482)
--(axis cs:1775,0.00344722158242229)
--(axis cs:1800,0.00242025353873443)
--(axis cs:1825,0.00112784036029033)
--(axis cs:1850,0.0022023615889601)
--(axis cs:1875,0.00272275606916479)
--(axis cs:1900,0.00287706494499436)
--(axis cs:1925,0.00269328937298862)
--(axis cs:1950,0.00238202228732407)
--(axis cs:1975,0.00268406467451906)
--(axis cs:1975,0.00445298164228094)
--(axis cs:1975,0.00445298164228094)
--(axis cs:1950,0.00427390084467593)
--(axis cs:1925,0.00434221399901138)
--(axis cs:1900,0.00473522212380564)
--(axis cs:1875,0.00418299369803521)
--(axis cs:1850,0.0076138365662399)
--(axis cs:1825,0.00976834387410967)
--(axis cs:1800,0.00708048759806557)
--(axis cs:1775,0.00519983315517771)
--(axis cs:1750,0.00461890306960518)
--(axis cs:1725,0.00496116195609428)
--(axis cs:1700,0.00730234001794654)
--(axis cs:1675,0.0102292050134559)
--(axis cs:1650,0.00797585841178603)
--(axis cs:1625,0.00482343213159384)
--(axis cs:1600,0.00534424551028766)
--(axis cs:1575,0.0048421307826449)
--(axis cs:1550,0.0106915211423762)
--(axis cs:1525,0.0113609143762605)
--(axis cs:1500,0.00575651245946373)
--(axis cs:1475,0.00660470357471535)
--(axis cs:1450,0.0107179218036461)
--(axis cs:1425,0.0106864891442858)
--(axis cs:1400,0.00654461518942906)
--(axis cs:1375,0.00644368432007346)
--(axis cs:1350,0.0100982442798947)
--(axis cs:1325,0.012253401381788)
--(axis cs:1300,0.00961494420247172)
--(axis cs:1275,0.00765754620524118)
--(axis cs:1250,0.00713615985201624)
--(axis cs:1225,0.00758339228284053)
--(axis cs:1200,0.0098897596669939)
--(axis cs:1175,0.0139096136691082)
--(axis cs:1150,0.0113969614277194)
--(axis cs:1125,0.00683631653814249)
--(axis cs:1100,0.0106880403815957)
--(axis cs:1075,0.0101793109248712)
--(axis cs:1050,0.0126018380727753)
--(axis cs:1025,0.0133206217086084)
--(axis cs:1000,0.00853000482222326)
--(axis cs:975,0.0102322968560471)
--(axis cs:950,0.0131018945957067)
--(axis cs:925,0.0198361125699006)
--(axis cs:900,0.0176704585671669)
--(axis cs:875,0.0137091842650069)
--(axis cs:850,0.018600324509739)
--(axis cs:825,0.0214982226026004)
--(axis cs:800,0.0262919317696583)
--(axis cs:775,0.0231812616226494)
--(axis cs:750,0.0179182478358026)
--(axis cs:725,0.0210008669272677)
--(axis cs:700,0.020615528967996)
--(axis cs:675,0.022332450694636)
--(axis cs:650,0.0214765564622869)
--(axis cs:625,0.0172414326861392)
--(axis cs:600,0.0173847529459033)
--(axis cs:575,0.0181163814765906)
--(axis cs:550,0.0223634312842437)
--(axis cs:525,0.0280204211524781)
--(axis cs:500,0.0340788970236)
--(axis cs:475,0.0365711033752779)
--(axis cs:450,0.0348987833174116)
--(axis cs:425,0.0314708729935834)
--(axis cs:400,0.0254065674217573)
--(axis cs:375,0.0259934533749443)
--(axis cs:350,0.0282360063481965)
--(axis cs:325,0.0235192835551848)
--(axis cs:300,0.0206128973314462)
--(axis cs:275,0.0224344955622185)
--(axis cs:250,0.0235330092274838)
--(axis cs:225,0.0219177006214896)
--(axis cs:200,0.0232445253195103)
--(axis cs:175,0.0311020868645821)
--(axis cs:150,0.0322961082555996)
--(axis cs:125,0.0522141508877003)
--(axis cs:100,0.0827066802295608)
--(axis cs:75,0.0976839297326658)
--(axis cs:50,0.119312027730018)
--(axis cs:25,0.135544309110086)
--(axis cs:0,0.198168728008535)
--cycle;

\path [z2]
(axis cs:0,0.205106476850013)
--(axis cs:0,0.188283943149987)
--(axis cs:25,0.152235427333656)
--(axis cs:50,0.17359209992175)
--(axis cs:75,0.224826034046706)
--(axis cs:100,0.198537896798361)
--(axis cs:125,0.128599434586779)
--(axis cs:150,0.103189860031805)
--(axis cs:175,0.0862139090399027)
--(axis cs:200,0.0862300789250421)
--(axis cs:225,0.0925338394592773)
--(axis cs:250,0.0875271813207205)
--(axis cs:275,0.0756823483661781)
--(axis cs:300,0.0538765421645399)
--(axis cs:325,0.0195044726810626)
--(axis cs:350,-0.0153427457561541)
--(axis cs:375,-0.0407446228200235)
--(axis cs:400,-0.0486742257312216)
--(axis cs:425,-0.0579490166247222)
--(axis cs:450,-0.0708810369377649)
--(axis cs:475,-0.0688083457262976)
--(axis cs:500,-0.0798450793519181)
--(axis cs:525,-0.093879731608203)
--(axis cs:550,-0.0865760144355469)
--(axis cs:575,-0.0718058047443992)
--(axis cs:600,-0.0506729320221056)
--(axis cs:625,-0.0268496210278845)
--(axis cs:650,-0.00535898526496052)
--(axis cs:675,-0.000163472362932092)
--(axis cs:700,-0.0117416109254237)
--(axis cs:725,-0.018707198465721)
--(axis cs:750,-0.0161707482024642)
--(axis cs:775,-0.00830228507327538)
--(axis cs:800,-0.0069448437167025)
--(axis cs:825,-0.00494707264266638)
--(axis cs:850,0.000857662538962869)
--(axis cs:875,0.00190402547868177)
--(axis cs:900,0.00372411164008126)
--(axis cs:925,0.00439007195186464)
--(axis cs:950,0.00419869938503584)
--(axis cs:975,0.00473618610821865)
--(axis cs:1000,0.00361375258688786)
--(axis cs:1025,0.00374029150418924)
--(axis cs:1050,0.00360355049185104)
--(axis cs:1075,0.00278317220291261)
--(axis cs:1100,0.0035345533926113)
--(axis cs:1125,0.00355220700096788)
--(axis cs:1150,0.00301952174096006)
--(axis cs:1175,0.00135972986735344)
--(axis cs:1200,0.00168917045279282)
--(axis cs:1225,0.00357284697783781)
--(axis cs:1250,0.00318034745110036)
--(axis cs:1275,0.00359036186229763)
--(axis cs:1300,0.00229099538217825)
--(axis cs:1325,0.00141898277922444)
--(axis cs:1350,0.00277598270581473)
--(axis cs:1375,0.00291221104862602)
--(axis cs:1400,0.00322020671720095)
--(axis cs:1425,0.00223961724519252)
--(axis cs:1450,0.00229163608039402)
--(axis cs:1475,0.00338275657089257)
--(axis cs:1500,0.00267551238437079)
--(axis cs:1525,0.00373554451085225)
--(axis cs:1550,0.00366187116131276)
--(axis cs:1575,0.00300644207659622)
--(axis cs:1600,0.00350758281484758)
--(axis cs:1625,0.00274081955478866)
--(axis cs:1650,0.00204089165583056)
--(axis cs:1675,0.00117987402120762)
--(axis cs:1700,0.00160768285042791)
--(axis cs:1725,0.00271131900182367)
--(axis cs:1750,0.0023965699045796)
--(axis cs:1775,0.0026949119735333)
--(axis cs:1800,0.00141151111251143)
--(axis cs:1825,0.000467501690477396)
--(axis cs:1850,0.00203207203387977)
--(axis cs:1875,0.00226920053402414)
--(axis cs:1900,0.00257946520292007)
--(axis cs:1925,0.00251699997608903)
--(axis cs:1950,0.00243783613701252)
--(axis cs:1975,0.00310250868815962)
--(axis cs:1975,0.00516248299504038)
--(axis cs:1975,0.00516248299504038)
--(axis cs:1950,0.00478222134458748)
--(axis cs:1925,0.00491907248071097)
--(axis cs:1900,0.00540615514467993)
--(axis cs:1875,0.00459712281597586)
--(axis cs:1850,0.00795369892852023)
--(axis cs:1825,0.0113498954551226)
--(axis cs:1800,0.00849084073228857)
--(axis cs:1775,0.0051669648600667)
--(axis cs:1750,0.0044375956754204)
--(axis cs:1725,0.00487834769177633)
--(axis cs:1700,0.00660773199597208)
--(axis cs:1675,0.00853635814599238)
--(axis cs:1650,0.00674361764256944)
--(axis cs:1625,0.00455415039081134)
--(axis cs:1600,0.00574668711715242)
--(axis cs:1575,0.00501101789060378)
--(axis cs:1550,0.00997144215308723)
--(axis cs:1525,0.0106954951675477)
--(axis cs:1500,0.00515101234602921)
--(axis cs:1475,0.00599958091790743)
--(axis cs:1450,0.010769849482006)
--(axis cs:1425,0.0104496026292075)
--(axis cs:1400,0.00500736794199905)
--(axis cs:1375,0.00491281888497398)
--(axis cs:1350,0.00918690170778527)
--(axis cs:1325,0.0116871643055756)
--(axis cs:1300,0.00938061082742175)
--(axis cs:1275,0.00646339254090237)
--(axis cs:1250,0.00505388412969964)
--(axis cs:1225,0.00546350343256219)
--(axis cs:1200,0.00944616738960718)
--(axis cs:1175,0.0131269889526466)
--(axis cs:1150,0.00903416299583994)
--(axis cs:1125,0.00582295048063212)
--(axis cs:1100,0.00996059865618869)
--(axis cs:1075,0.00893587972748739)
--(axis cs:1050,0.010137467469749)
--(axis cs:1025,0.0107754103118108)
--(axis cs:1000,0.00649079488831214)
--(axis cs:975,0.00798849497898135)
--(axis cs:950,0.00980906151336416)
--(axis cs:925,0.0164885851569354)
--(axis cs:900,0.0177692072319187)
--(axis cs:875,0.0171705545357182)
--(axis cs:850,0.0282871951370371)
--(axis cs:825,0.0528436791226664)
--(axis cs:800,0.0992252392975025)
--(axis cs:775,0.137064135894075)
--(axis cs:750,0.163451668357664)
--(axis cs:725,0.170311252223321)
--(axis cs:700,0.138648492816624)
--(axis cs:675,0.128251584358932)
--(axis cs:650,0.168290536989761)
--(axis cs:625,0.249573505019885)
--(axis cs:600,0.329191999997306)
--(axis cs:575,0.379628146005999)
--(axis cs:550,0.435763614045947)
--(axis cs:525,0.452310533289003)
--(axis cs:500,0.413342486905518)
--(axis cs:475,0.391779093947098)
--(axis cs:450,0.403055986421765)
--(axis cs:425,0.419365269631122)
--(axis cs:400,0.436222350297622)
--(axis cs:375,0.455856923834423)
--(axis cs:350,0.436824819639354)
--(axis cs:325,0.377414451291737)
--(axis cs:300,0.35916634449866)
--(axis cs:275,0.409233153981022)
--(axis cs:250,0.507722713939279)
--(axis cs:225,0.609234690516723)
--(axis cs:200,0.650125120286958)
--(axis cs:175,0.714013268944097)
--(axis cs:150,0.838204464476195)
--(axis cs:125,0.841178944429221)
--(axis cs:100,0.716065315577639)
--(axis cs:75,0.582980825153294)
--(axis cs:50,0.376715910798251)
--(axis cs:25,0.236204380358652)
--(axis cs:0,0.205106476850013)
--cycle;

\path [z3]
(axis cs:0,0.198374166280904)
--(axis cs:0,0.188409965719096)
--(axis cs:25,0.109232067905992)
--(axis cs:50,0.0584552828113176)
--(axis cs:75,0.00774691788002058)
--(axis cs:100,-0.0132195104626366)
--(axis cs:125,-0.0248845663631815)
--(axis cs:150,-0.00885684674995394)
--(axis cs:175,0.00199627316894135)
--(axis cs:200,0.00438266773163093)
--(axis cs:225,0.00586996024301036)
--(axis cs:250,0.0034458314950429)
--(axis cs:275,-0.00236464538040989)
--(axis cs:300,-0.00486863219933588)
--(axis cs:325,-0.00310433894603531)
--(axis cs:350,-0.00365109438767761)
--(axis cs:375,-0.00389969140081946)
--(axis cs:400,0.000984349949250295)
--(axis cs:425,0.00446433360845482)
--(axis cs:450,0.0049602257817308)
--(axis cs:475,0.0040030228938842)
--(axis cs:500,0.000568232134891989)
--(axis cs:525,-0.000878177295236209)
--(axis cs:550,-0.00170296431741733)
--(axis cs:575,-0.00243833889321939)
--(axis cs:600,-0.00245667861907584)
--(axis cs:625,-0.0013429760300468)
--(axis cs:650,0.000115476283003024)
--(axis cs:675,-0.000378636915126441)
--(axis cs:700,-0.00131184270755565)
--(axis cs:725,-0.00157992723856269)
--(axis cs:750,-0.000556073342583135)
--(axis cs:775,0.000799532145873895)
--(axis cs:800,0.00138200394464641)
--(axis cs:825,0.00202981977039097)
--(axis cs:850,0.00253183286151591)
--(axis cs:875,0.00202189994888243)
--(axis cs:900,0.00221521877626354)
--(axis cs:925,0.00174689064484519)
--(axis cs:950,0.00136937694003948)
--(axis cs:975,0.00179644389761314)
--(axis cs:1000,0.00170965119301234)
--(axis cs:1025,0.00222763116118629)
--(axis cs:1050,0.00231441207744711)
--(axis cs:1075,0.00209535776084077)
--(axis cs:1100,0.0024139002805005)
--(axis cs:1125,0.00235144851154059)
--(axis cs:1150,0.00241494119274473)
--(axis cs:1175,0.00239137947721765)
--(axis cs:1200,0.00256292750340791)
--(axis cs:1225,0.00311001104621944)
--(axis cs:1250,0.00296824066894237)
--(axis cs:1275,0.00338843879716138)
--(axis cs:1300,0.00322192436297971)
--(axis cs:1325,0.00303188488406206)
--(axis cs:1350,0.00337969820527599)
--(axis cs:1375,0.00290255413206504)
--(axis cs:1400,0.00313998515699488)
--(axis cs:1425,0.00300847381649442)
--(axis cs:1450,0.00298777413554194)
--(axis cs:1475,0.00306850639253091)
--(axis cs:1500,0.00250228541745193)
--(axis cs:1525,0.00291743172151249)
--(axis cs:1550,0.0028029273122478)
--(axis cs:1575,0.00279401376105973)
--(axis cs:1600,0.00338952243343852)
--(axis cs:1625,0.00308254892645535)
--(axis cs:1650,0.00317578177526948)
--(axis cs:1675,0.00291832353164115)
--(axis cs:1700,0.00261055377875145)
--(axis cs:1725,0.00320732946886633)
--(axis cs:1750,0.00336159193544465)
--(axis cs:1775,0.00363148442611857)
--(axis cs:1800,0.00327287849735612)
--(axis cs:1825,0.00307373286177424)
--(axis cs:1850,0.0036832441147877)
--(axis cs:1875,0.00326479096980652)
--(axis cs:1900,0.00307745492801823)
--(axis cs:1925,0.00268419094078053)
--(axis cs:1950,0.00257491642670121)
--(axis cs:1975,0.00315675717901299)
--(axis cs:1975,0.00661100829058701)
--(axis cs:1975,0.00661100829058701)
--(axis cs:1950,0.00686791764529879)
--(axis cs:1925,0.00739063559921947)
--(axis cs:1900,0.00801170816158177)
--(axis cs:1875,0.00760305721099348)
--(axis cs:1850,0.0079743178228123)
--(axis cs:1825,0.00752215504542576)
--(axis cs:1800,0.00728215742584388)
--(axis cs:1775,0.00659419068588143)
--(axis cs:1750,0.00619978768935535)
--(axis cs:1725,0.00747174904713367)
--(axis cs:1700,0.00648945995964855)
--(axis cs:1675,0.00596597697075885)
--(axis cs:1650,0.00593448803033052)
--(axis cs:1625,0.00563838182314465)
--(axis cs:1600,0.00678783903776148)
--(axis cs:1575,0.00621436632454027)
--(axis cs:1550,0.0067520958621522)
--(axis cs:1525,0.00681494860008751)
--(axis cs:1500,0.00613935121614807)
--(axis cs:1475,0.00740527004346909)
--(axis cs:1450,0.00672644818045806)
--(axis cs:1425,0.00632225554110558)
--(axis cs:1400,0.00680899800860512)
--(axis cs:1375,0.00666893508393496)
--(axis cs:1350,0.00659898574272401)
--(axis cs:1325,0.00598754428873795)
--(axis cs:1300,0.00615055004822029)
--(axis cs:1275,0.00618274840683862)
--(axis cs:1250,0.00628841590145763)
--(axis cs:1225,0.00746800300658056)
--(axis cs:1200,0.00698213292699209)
--(axis cs:1175,0.00710707921238235)
--(axis cs:1150,0.00657365526645527)
--(axis cs:1125,0.00538533484485941)
--(axis cs:1100,0.0061812704798995)
--(axis cs:1075,0.00600194501035923)
--(axis cs:1050,0.00679942723935289)
--(axis cs:1025,0.00686766566041371)
--(axis cs:1000,0.00656205315882766)
--(axis cs:975,0.00666564242518686)
--(axis cs:950,0.00577771753420052)
--(axis cs:925,0.00603273308363481)
--(axis cs:900,0.00510391176493646)
--(axis cs:875,0.00460922465783757)
--(axis cs:850,0.00540900970920409)
--(axis cs:825,0.00579272421200903)
--(axis cs:800,0.00906662723615359)
--(axis cs:775,0.0119836322933261)
--(axis cs:750,0.0167567090889831)
--(axis cs:725,0.0225121919337627)
--(axis cs:700,0.0210467283755557)
--(axis cs:675,0.0273987931455264)
--(axis cs:650,0.033487107252197)
--(axis cs:625,0.0351524034666068)
--(axis cs:600,0.0373400792012358)
--(axis cs:575,0.0345136706244194)
--(axis cs:550,0.0321155976126173)
--(axis cs:525,0.0281053857560362)
--(axis cs:500,0.020990033878708)
--(axis cs:475,0.0158139037085158)
--(axis cs:450,0.0202272918838692)
--(axis cs:425,0.0310620978235452)
--(axis cs:400,0.0445881372867497)
--(axis cs:375,0.0593082753976195)
--(axis cs:350,0.0755559091668776)
--(axis cs:325,0.0914740264052353)
--(axis cs:300,0.100211115132136)
--(axis cs:275,0.0869441375108099)
--(axis cs:250,0.0632018707649571)
--(axis cs:225,0.0476963205537896)
--(axis cs:200,0.0369319823750891)
--(axis cs:175,0.0437412803604987)
--(axis cs:150,0.0789802913569939)
--(axis cs:125,0.129799107501902)
--(axis cs:100,0.119687184344317)
--(axis cs:75,0.0925713285024594)
--(axis cs:50,0.124307677603082)
--(axis cs:25,0.148710377124777)
--(axis cs:0,0.198374166280904)
--cycle;

\path [z4]
(axis cs:0,0.211298552302902)
--(axis cs:0,0.194857455697098)
--(axis cs:25,0.138251525352165)
--(axis cs:50,0.106048797331191)
--(axis cs:75,0.0623735471789542)
--(axis cs:100,0.106008044747669)
--(axis cs:125,0.199700028129869)
--(axis cs:150,0.232675389646627)
--(axis cs:175,0.211164736874791)
--(axis cs:200,0.192633377980275)
--(axis cs:225,0.19046690902759)
--(axis cs:250,0.182924532929314)
--(axis cs:275,0.164940715481006)
--(axis cs:300,0.147279496814042)
--(axis cs:325,0.124962892062201)
--(axis cs:350,0.0797143255837658)
--(axis cs:375,0.0357872112015479)
--(axis cs:400,0.0136195117122462)
--(axis cs:425,0.00812794747953167)
--(axis cs:450,0.016723960532664)
--(axis cs:475,0.0218352296986688)
--(axis cs:500,0.0182546547860022)
--(axis cs:525,0.0182291601619622)
--(axis cs:550,0.0170922507754819)
--(axis cs:575,0.0139192244081351)
--(axis cs:600,0.012100334315428)
--(axis cs:625,0.00985486941079906)
--(axis cs:650,0.0089801747825196)
--(axis cs:675,0.00780150764354474)
--(axis cs:700,0.00613272970074466)
--(axis cs:725,0.00550742383916139)
--(axis cs:750,0.0043486621437813)
--(axis cs:775,0.00447961854987911)
--(axis cs:800,0.00450143596034034)
--(axis cs:825,0.00438822430541012)
--(axis cs:850,0.00487203421503368)
--(axis cs:875,0.00430379882945091)
--(axis cs:900,0.00452776200773613)
--(axis cs:925,0.00434527160275598)
--(axis cs:950,0.00385331511633668)
--(axis cs:975,0.00405327562163971)
--(axis cs:1000,0.00358001104243219)
--(axis cs:1025,0.00411332151643551)
--(axis cs:1050,0.00419664818350156)
--(axis cs:1075,0.00370896773332946)
--(axis cs:1100,0.00421146547238952)
--(axis cs:1125,0.00408018386959812)
--(axis cs:1150,0.00438742976250993)
--(axis cs:1175,0.00408145284088814)
--(axis cs:1200,0.00379724108008645)
--(axis cs:1225,0.00404057048132854)
--(axis cs:1250,0.00335307488785309)
--(axis cs:1275,0.0032982698059945)
--(axis cs:1300,0.00294301549607989)
--(axis cs:1325,0.00293274602425969)
--(axis cs:1350,0.00334588890189158)
--(axis cs:1375,0.00321860044547176)
--(axis cs:1400,0.00340770336700712)
--(axis cs:1425,0.00301050862962085)
--(axis cs:1450,0.00271778050818748)
--(axis cs:1475,0.00282709959557747)
--(axis cs:1500,0.00264092542380356)
--(axis cs:1525,0.00293518015869461)
--(axis cs:1550,0.00258876956174737)
--(axis cs:1575,0.00235090505814085)
--(axis cs:1600,0.00265495527372786)
--(axis cs:1625,0.00244924164329061)
--(axis cs:1650,0.00275292047268412)
--(axis cs:1675,0.00270555596166284)
--(axis cs:1700,0.00251011640026602)
--(axis cs:1725,0.0026668230128802)
--(axis cs:1750,0.00243963235890655)
--(axis cs:1775,0.00257777970710239)
--(axis cs:1800,0.00239155671371128)
--(axis cs:1825,0.0024190542813439)
--(axis cs:1850,0.00254799235350638)
--(axis cs:1875,0.00208531665450572)
--(axis cs:1900,0.00231977684863182)
--(axis cs:1925,0.00225963218363228)
--(axis cs:1950,0.0022307105712432)
--(axis cs:1975,0.00246542240361045)
--(axis cs:1975,0.00372407052598955)
--(axis cs:1975,0.00372407052598955)
--(axis cs:1950,0.0034069135959568)
--(axis cs:1925,0.00373824757156772)
--(axis cs:1900,0.00372500345288818)
--(axis cs:1875,0.00304054303981428)
--(axis cs:1850,0.00373501333049362)
--(axis cs:1825,0.0036367699634561)
--(axis cs:1800,0.00377319805108872)
--(axis cs:1775,0.00390662979449761)
--(axis cs:1750,0.00365991649389345)
--(axis cs:1725,0.0041784049599198)
--(axis cs:1700,0.00400746477573398)
--(axis cs:1675,0.00436535279593716)
--(axis cs:1650,0.00432421031691588)
--(axis cs:1625,0.00382579536230939)
--(axis cs:1600,0.00421897384227214)
--(axis cs:1575,0.00398826741225915)
--(axis cs:1550,0.00435787052865263)
--(axis cs:1525,0.00456461113250539)
--(axis cs:1500,0.00429895023219644)
--(axis cs:1475,0.00475583415162253)
--(axis cs:1450,0.00427621133261252)
--(axis cs:1425,0.00426286779197916)
--(axis cs:1400,0.00462685206499288)
--(axis cs:1375,0.00469681192492824)
--(axis cs:1350,0.00505199027010842)
--(axis cs:1325,0.00433843988054031)
--(axis cs:1300,0.00468087130152011)
--(axis cs:1275,0.0057906835780055)
--(axis cs:1250,0.00624103592174691)
--(axis cs:1225,0.00636094762187146)
--(axis cs:1200,0.00550228153751355)
--(axis cs:1175,0.00615271683671186)
--(axis cs:1150,0.00707154459349007)
--(axis cs:1125,0.00643826136720188)
--(axis cs:1100,0.00670180768601048)
--(axis cs:1075,0.00628307400667054)
--(axis cs:1050,0.00662112666049844)
--(axis cs:1025,0.00677674618596449)
--(axis cs:1000,0.00568164752956781)
--(axis cs:975,0.00644070996556029)
--(axis cs:950,0.00605371415806332)
--(axis cs:925,0.00635870207484403)
--(axis cs:900,0.00728401541466387)
--(axis cs:875,0.00756845220014909)
--(axis cs:850,0.00829580982976632)
--(axis cs:825,0.00757651022178988)
--(axis cs:800,0.00819119276845967)
--(axis cs:775,0.00796110944212089)
--(axis cs:750,0.0085513248722187)
--(axis cs:725,0.0115588398872386)
--(axis cs:700,0.0119312177528553)
--(axis cs:675,0.0128469710924553)
--(axis cs:650,0.0157132840662804)
--(axis cs:625,0.0201344951748009)
--(axis cs:600,0.025396940753372)
--(axis cs:575,0.0331038958758648)
--(axis cs:550,0.0469253380005181)
--(axis cs:525,0.0632738196620378)
--(axis cs:500,0.0820091964339978)
--(axis cs:475,0.108170337605331)
--(axis cs:450,0.176213614083336)
--(axis cs:425,0.297375089816468)
--(axis cs:400,0.424167688007754)
--(axis cs:375,0.488552419918452)
--(axis cs:350,0.479435303696234)
--(axis cs:325,0.485362420633799)
--(axis cs:300,0.525060030321958)
--(axis cs:275,0.498813932998994)
--(axis cs:250,0.442094294670686)
--(axis cs:225,0.40341468361241)
--(axis cs:200,0.412558196075725)
--(axis cs:175,0.617829767325209)
--(axis cs:150,0.861147761762173)
--(axis cs:125,0.85996705772693)
--(axis cs:100,0.637776774517131)
--(axis cs:75,0.405353286517846)
--(axis cs:50,0.252107987204809)
--(axis cs:25,0.185364334170912)
--(axis cs:0,0.211298552302902)
--cycle;

\path [z5]
(axis cs:0,0.205103319951359)
--(axis cs:0,0.192325156048641)
--(axis cs:25,0.0915876866101347)
--(axis cs:50,0.0457435918488747)
--(axis cs:75,0.000823173528713154)
--(axis cs:100,-0.000972549926318511)
--(axis cs:125,7.32560051303218e-05)
--(axis cs:150,0.00148971113444414)
--(axis cs:175,-0.000241046446803566)
--(axis cs:200,-0.0048663480522138)
--(axis cs:225,-0.00532971600515813)
--(axis cs:250,-0.0028322183893943)
--(axis cs:275,-0.000706620636346635)
--(axis cs:300,-0.000171432705638388)
--(axis cs:325,0.000506454618012555)
--(axis cs:350,0.000775667778493747)
--(axis cs:375,0.000364512693327739)
--(axis cs:400,0.000260129747349934)
--(axis cs:425,0.000115315027388885)
--(axis cs:450,0.000273100813683375)
--(axis cs:475,0.000529162937104473)
--(axis cs:500,0.000455441931397029)
--(axis cs:525,0.000687688830430111)
--(axis cs:550,0.000671106310208391)
--(axis cs:575,0.000648322551403373)
--(axis cs:600,0.000759057251274862)
--(axis cs:625,0.000537388605885955)
--(axis cs:650,0.000557359947580219)
--(axis cs:675,0.000556725941760721)
--(axis cs:700,0.000522926698029936)
--(axis cs:725,0.000627020844399949)
--(axis cs:750,0.000514615547692812)
--(axis cs:775,0.000557243487046392)
--(axis cs:800,0.000549688674805155)
--(axis cs:825,0.0005144120450452)
--(axis cs:850,0.000591449211005433)
--(axis cs:875,0.000477963148377915)
--(axis cs:900,0.000571075286806489)
--(axis cs:925,0.000554738961734786)
--(axis cs:950,0.000516226970784687)
--(axis cs:975,0.000621331019324178)
--(axis cs:1000,0.000499925022334758)
--(axis cs:1025,0.000558359942201412)
--(axis cs:1050,0.000534698527024652)
--(axis cs:1075,0.000479099660757386)
--(axis cs:1100,0.000589939974864413)
--(axis cs:1125,0.000531152871988049)
--(axis cs:1150,0.000581270659853138)
--(axis cs:1175,0.000568840588095759)
--(axis cs:1200,0.00052068799195129)
--(axis cs:1225,0.000628582049991113)
--(axis cs:1250,0.000588752642476871)
--(axis cs:1275,0.000605173170081137)
--(axis cs:1300,0.000534660202683994)
--(axis cs:1325,0.000493978246019013)
--(axis cs:1350,0.00063200869484172)
--(axis cs:1375,0.000580180158512165)
--(axis cs:1400,0.000599200874744493)
--(axis cs:1425,0.00054038394990101)
--(axis cs:1450,0.000524095835454364)
--(axis cs:1475,0.000631525053311215)
--(axis cs:1500,0.0005782793537342)
--(axis cs:1525,0.000640868221607807)
--(axis cs:1550,0.000567209927423035)
--(axis cs:1575,0.000500453219590726)
--(axis cs:1600,0.000574607858001019)
--(axis cs:1625,0.000517182210086303)
--(axis cs:1650,0.000585424247433408)
--(axis cs:1675,0.000564790888989041)
--(axis cs:1700,0.000547093259013872)
--(axis cs:1725,0.000617019483154284)
--(axis cs:1750,0.000557541396224281)
--(axis cs:1775,0.000631655743343154)
--(axis cs:1800,0.000624485672372651)
--(axis cs:1825,0.00061119346169984)
--(axis cs:1850,0.00065485078040314)
--(axis cs:1875,0.000599229021395561)
--(axis cs:1900,0.000661031233624761)
--(axis cs:1925,0.000573582836405895)
--(axis cs:1950,0.000562731730803449)
--(axis cs:1975,0.000645382205983895)
--(axis cs:1975,0.00109917542953611)
--(axis cs:1975,0.00109917542953611)
--(axis cs:1950,0.000949830280876551)
--(axis cs:1925,0.000949486897914105)
--(axis cs:1900,0.00104835597941524)
--(axis cs:1875,0.000972306653164439)
--(axis cs:1850,0.00107740637831686)
--(axis cs:1825,0.00095594629294016)
--(axis cs:1800,0.000969359945867349)
--(axis cs:1775,0.000989174461856846)
--(axis cs:1750,0.000902667055615719)
--(axis cs:1725,0.00101694612988572)
--(axis cs:1700,0.000865537494906128)
--(axis cs:1675,0.000947202016690959)
--(axis cs:1650,0.00103395031360659)
--(axis cs:1625,0.000887776185113697)
--(axis cs:1600,0.000995567719838981)
--(axis cs:1575,0.000884853608169274)
--(axis cs:1550,0.000951143328496965)
--(axis cs:1525,0.000991251099112192)
--(axis cs:1500,0.0008627612265058)
--(axis cs:1475,0.00108881957028879)
--(axis cs:1450,0.000971645968145636)
--(axis cs:1425,0.00089830622265899)
--(axis cs:1400,0.000909315983895507)
--(axis cs:1375,0.000846046989487835)
--(axis cs:1350,0.00104125176763828)
--(axis cs:1325,0.000900484183180987)
--(axis cs:1300,0.000919478080516006)
--(axis cs:1275,0.00100933952671886)
--(axis cs:1250,0.000938102686563129)
--(axis cs:1225,0.00107767307800889)
--(axis cs:1200,0.00096407954636871)
--(axis cs:1175,0.00104254570022424)
--(axis cs:1150,0.00107073227310686)
--(axis cs:1125,0.000949030894251951)
--(axis cs:1100,0.00111171473529559)
--(axis cs:1075,0.000969866003322613)
--(axis cs:1050,0.000999556405775348)
--(axis cs:1025,0.00100072055051859)
--(axis cs:1000,0.000876245184145242)
--(axis cs:975,0.00103334476355582)
--(axis cs:950,0.000909468685375313)
--(axis cs:925,0.00103493859426521)
--(axis cs:900,0.00104869530759351)
--(axis cs:875,0.000892663189062084)
--(axis cs:850,0.00103092825427457)
--(axis cs:825,0.0008518886951948)
--(axis cs:800,0.000971525163434845)
--(axis cs:775,0.00100266306199361)
--(axis cs:750,0.000826864584947188)
--(axis cs:725,0.000971053447600051)
--(axis cs:700,0.000834412227250064)
--(axis cs:675,0.000956066666879279)
--(axis cs:650,0.000974245574259782)
--(axis cs:625,0.000881237790594045)
--(axis cs:600,0.00117768403896514)
--(axis cs:575,0.00106242861603663)
--(axis cs:550,0.00130115575739161)
--(axis cs:525,0.00160775683516989)
--(axis cs:500,0.00199073465244297)
--(axis cs:475,0.00239311994049553)
--(axis cs:450,0.00248190175095662)
--(axis cs:425,0.00335573335837112)
--(axis cs:400,0.00345661716473007)
--(axis cs:375,0.00306647863339226)
--(axis cs:350,0.00324497309374625)
--(axis cs:325,0.00407489431886744)
--(axis cs:300,0.00836151446203839)
--(axis cs:275,0.0166773551917866)
--(axis cs:250,0.0323562184844343)
--(axis cs:225,0.0466781615449981)
--(axis cs:200,0.0452215643322138)
--(axis cs:175,0.0291305617268036)
--(axis cs:150,0.0174974817095559)
--(axis cs:125,0.0288206687020697)
--(axis cs:100,0.0695588167223185)
--(axis cs:75,0.109163107844887)
--(axis cs:50,0.138329549734325)
--(axis cs:25,0.158684565697558)
--(axis cs:0,0.205103319951359)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_0-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{walk} \mid z)\)},
ymin=-0.172307046112585, ymax=1.08030948672793,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.27614020741726)
--(axis cs:0,0.24082154858274)
--(axis cs:25,0.282806190894373)
--(axis cs:50,0.253678486992664)
--(axis cs:75,0.192187601449523)
--(axis cs:100,0.151621362389592)
--(axis cs:125,0.125532192084588)
--(axis cs:150,0.1058707710834)
--(axis cs:175,0.107169471119083)
--(axis cs:200,0.115856435861274)
--(axis cs:225,0.11901640769999)
--(axis cs:250,0.122662772429856)
--(axis cs:275,0.130584169934117)
--(axis cs:300,0.143534006456118)
--(axis cs:325,0.149996547630706)
--(axis cs:350,0.148913172501473)
--(axis cs:375,0.141450695804938)
--(axis cs:400,0.131672331437982)
--(axis cs:425,0.129525166871518)
--(axis cs:450,0.129377176592784)
--(axis cs:475,0.130753984331369)
--(axis cs:500,0.136050401814007)
--(axis cs:525,0.148718407359871)
--(axis cs:550,0.154416841358965)
--(axis cs:575,0.151503170372785)
--(axis cs:600,0.159398612855672)
--(axis cs:625,0.163241797419055)
--(axis cs:650,0.1484598116069)
--(axis cs:675,0.142690110258354)
--(axis cs:700,0.145834962835248)
--(axis cs:725,0.14732352221771)
--(axis cs:750,0.146872644376852)
--(axis cs:775,0.136987113002006)
--(axis cs:800,0.131655353863098)
--(axis cs:825,0.131456413092325)
--(axis cs:850,0.121355114795888)
--(axis cs:875,0.118760485810893)
--(axis cs:900,0.13314199953137)
--(axis cs:925,0.135632779284892)
--(axis cs:950,0.125932980085178)
--(axis cs:975,0.125296025093749)
--(axis cs:1000,0.116361635731417)
--(axis cs:1025,0.114870287956489)
--(axis cs:1050,0.12588032673115)
--(axis cs:1075,0.134929183789557)
--(axis cs:1100,0.148505217518312)
--(axis cs:1125,0.142741478938867)
--(axis cs:1150,0.139150489070139)
--(axis cs:1175,0.148171425662158)
--(axis cs:1200,0.150800092323415)
--(axis cs:1225,0.137438469925626)
--(axis cs:1250,0.125908438897986)
--(axis cs:1275,0.10859202675176)
--(axis cs:1300,0.0913258894379932)
--(axis cs:1325,0.101720139656337)
--(axis cs:1350,0.12375798800135)
--(axis cs:1375,0.147383213600129)
--(axis cs:1400,0.144358375659693)
--(axis cs:1425,0.121024548855422)
--(axis cs:1450,0.0970029658951701)
--(axis cs:1475,0.109912395973365)
--(axis cs:1500,0.115349512652594)
--(axis cs:1525,0.0951749356791601)
--(axis cs:1550,0.10523120073571)
--(axis cs:1575,0.11691660743346)
--(axis cs:1600,0.108541301876126)
--(axis cs:1625,0.097400642362169)
--(axis cs:1650,0.0984839577185513)
--(axis cs:1675,0.0989588842393991)
--(axis cs:1700,0.089669966839208)
--(axis cs:1725,0.0873403504088203)
--(axis cs:1750,0.105996348302801)
--(axis cs:1775,0.0879305431963234)
--(axis cs:1800,0.071965885385769)
--(axis cs:1825,0.0917138555102201)
--(axis cs:1850,0.10124248839789)
--(axis cs:1875,0.0693220685445789)
--(axis cs:1900,0.042646743598974)
--(axis cs:1925,0.0720403728676642)
--(axis cs:1950,0.0940580792033576)
--(axis cs:1975,0.0813809093742024)
--(axis cs:1975,0.284898741753798)
--(axis cs:1975,0.284898741753798)
--(axis cs:1950,0.224832856412642)
--(axis cs:1925,0.195891141916336)
--(axis cs:1900,0.197788719161026)
--(axis cs:1875,0.227225414519421)
--(axis cs:1850,0.252626332290111)
--(axis cs:1825,0.20634621084978)
--(axis cs:1800,0.222368916278231)
--(axis cs:1775,0.265782070515677)
--(axis cs:1750,0.282087312705199)
--(axis cs:1725,0.30627356875918)
--(axis cs:1700,0.289019895264792)
--(axis cs:1675,0.264200912112601)
--(axis cs:1650,0.283808513745449)
--(axis cs:1625,0.265994430157831)
--(axis cs:1600,0.231651160075874)
--(axis cs:1575,0.24693024960654)
--(axis cs:1550,0.22010654064829)
--(axis cs:1525,0.18543987037684)
--(axis cs:1500,0.213040386003406)
--(axis cs:1475,0.214940296170634)
--(axis cs:1450,0.23202009540083)
--(axis cs:1425,0.245842551512578)
--(axis cs:1400,0.254239310388307)
--(axis cs:1375,0.255849689751871)
--(axis cs:1350,0.24335073312665)
--(axis cs:1325,0.236371882183663)
--(axis cs:1300,0.202293034642007)
--(axis cs:1275,0.20854640995224)
--(axis cs:1250,0.210121153046014)
--(axis cs:1225,0.232655419090374)
--(axis cs:1200,0.247675632628585)
--(axis cs:1175,0.226569547569842)
--(axis cs:1150,0.238402308817861)
--(axis cs:1125,0.260791005149133)
--(axis cs:1100,0.256046507001688)
--(axis cs:1075,0.230619617458443)
--(axis cs:1050,0.21689157787685)
--(axis cs:1025,0.216148992467511)
--(axis cs:1000,0.220657441124583)
--(axis cs:975,0.218191491986251)
--(axis cs:950,0.219411735370822)
--(axis cs:925,0.213278866243108)
--(axis cs:900,0.20313149857263)
--(axis cs:875,0.219296671653107)
--(axis cs:850,0.235196689052112)
--(axis cs:825,0.237422929787675)
--(axis cs:800,0.230067327656902)
--(axis cs:775,0.223955409237994)
--(axis cs:750,0.225553168735148)
--(axis cs:725,0.22415516510229)
--(axis cs:700,0.227049405412752)
--(axis cs:675,0.217927244789646)
--(axis cs:650,0.2150217070731)
--(axis cs:625,0.228937140220945)
--(axis cs:600,0.234784623664328)
--(axis cs:575,0.224179376275215)
--(axis cs:550,0.216330955201035)
--(axis cs:525,0.216479534648129)
--(axis cs:500,0.227124167505993)
--(axis cs:475,0.230321908236631)
--(axis cs:450,0.229706380519216)
--(axis cs:425,0.230988700688482)
--(axis cs:400,0.219476081770018)
--(axis cs:375,0.212538311971062)
--(axis cs:350,0.204642588106527)
--(axis cs:325,0.199958458977294)
--(axis cs:300,0.195431008303882)
--(axis cs:275,0.193185563329883)
--(axis cs:250,0.189604460842144)
--(axis cs:225,0.17839527930801)
--(axis cs:200,0.173014760954726)
--(axis cs:175,0.170754643896917)
--(axis cs:150,0.1690627711806)
--(axis cs:125,0.185342537779412)
--(axis cs:100,0.207306428370408)
--(axis cs:75,0.240167160070477)
--(axis cs:50,0.294937787567336)
--(axis cs:25,0.321224782797935)
--(axis cs:0,0.27614020741726)
--cycle;

\path [z0]
(axis cs:0,0.267522238796432)
--(axis cs:0,0.247495925203568)
--(axis cs:25,0.190278282747949)
--(axis cs:50,0.0985330967513743)
--(axis cs:75,0.00472864564217597)
--(axis cs:100,0.000587656994893172)
--(axis cs:125,0.000363762530272434)
--(axis cs:150,-0.000695363310692328)
--(axis cs:175,-0.00271058742056469)
--(axis cs:200,-0.00393627982635602)
--(axis cs:225,-0.00152724765542114)
--(axis cs:250,0.00340150514605824)
--(axis cs:275,0.00664939665234148)
--(axis cs:300,0.00625595378992477)
--(axis cs:325,0.00459145566955775)
--(axis cs:350,0.00226572050760958)
--(axis cs:375,-0.000531475779092575)
--(axis cs:400,-0.00215474578616918)
--(axis cs:425,-0.00296124035965923)
--(axis cs:450,-0.00287362472204862)
--(axis cs:475,-0.00262900636771091)
--(axis cs:500,-0.00306773340068442)
--(axis cs:525,-0.00466644930945821)
--(axis cs:550,-0.00642323474990996)
--(axis cs:575,-0.00578772714930934)
--(axis cs:600,-0.00330397055113738)
--(axis cs:625,-0.00108516418221307)
--(axis cs:650,-0.000533913814742592)
--(axis cs:675,-0.000832116359771436)
--(axis cs:700,-0.000395871578020402)
--(axis cs:725,1.90997972605572e-05)
--(axis cs:750,0.00022144271944784)
--(axis cs:775,0.0007304195545795)
--(axis cs:800,0.000705214146229589)
--(axis cs:825,0.000553791484010167)
--(axis cs:850,0.000651974054783089)
--(axis cs:875,0.000567349028134714)
--(axis cs:900,0.000586750697294648)
--(axis cs:925,0.000584149848233728)
--(axis cs:950,0.000600102223359393)
--(axis cs:975,0.00067110039353525)
--(axis cs:1000,0.000526275961971127)
--(axis cs:1025,0.000618674576173555)
--(axis cs:1050,0.000646889017305868)
--(axis cs:1075,0.000668231136459745)
--(axis cs:1100,0.000758546407383838)
--(axis cs:1125,0.000623420839811526)
--(axis cs:1150,0.000653203795663093)
--(axis cs:1175,0.000598375421584576)
--(axis cs:1200,0.000599294943745689)
--(axis cs:1225,0.000685070682740416)
--(axis cs:1250,0.000564131631298451)
--(axis cs:1275,0.000597004964833909)
--(axis cs:1300,0.000589010411945181)
--(axis cs:1325,0.000586908764628601)
--(axis cs:1350,0.00065078601017079)
--(axis cs:1375,0.000554820351987088)
--(axis cs:1400,0.00059641927391677)
--(axis cs:1425,0.00058007700988761)
--(axis cs:1450,0.000561526702004503)
--(axis cs:1475,0.000652281104564072)
--(axis cs:1500,0.000558336538014452)
--(axis cs:1525,0.000616172551029509)
--(axis cs:1550,0.00060308754078651)
--(axis cs:1575,0.000546312329762548)
--(axis cs:1600,0.000611684917240293)
--(axis cs:1625,0.000553074502179768)
--(axis cs:1650,0.000631406368963904)
--(axis cs:1675,0.000603940297507064)
--(axis cs:1700,0.000591826507682916)
--(axis cs:1725,0.000654965402320564)
--(axis cs:1750,0.000558527468583456)
--(axis cs:1775,0.000577707841099189)
--(axis cs:1800,0.00052199389216945)
--(axis cs:1825,0.000499757751611891)
--(axis cs:1850,0.000595187598341266)
--(axis cs:1875,0.000568598120119071)
--(axis cs:1900,0.000585716485244966)
--(axis cs:1925,0.000525208210036686)
--(axis cs:1950,0.000550726136895938)
--(axis cs:1975,0.000631391449859317)
--(axis cs:1975,0.00104059105822068)
--(axis cs:1975,0.00104059105822068)
--(axis cs:1950,0.000872577481984064)
--(axis cs:1925,0.000909771985883315)
--(axis cs:1900,0.00100761755587504)
--(axis cs:1875,0.00094008800620093)
--(axis cs:1850,0.00108321859173874)
--(axis cs:1825,0.00091532508902811)
--(axis cs:1800,0.000905256267430551)
--(axis cs:1775,0.000985912186260812)
--(axis cs:1750,0.000913860714936545)
--(axis cs:1725,0.00111895370911944)
--(axis cs:1700,0.000999930617597085)
--(axis cs:1675,0.00102013523737294)
--(axis cs:1650,0.0010662293518361)
--(axis cs:1625,0.000956322934700233)
--(axis cs:1600,0.00110531593147971)
--(axis cs:1575,0.000953249510797453)
--(axis cs:1550,0.00100019853209349)
--(axis cs:1525,0.00103311541185049)
--(axis cs:1500,0.00091189447414555)
--(axis cs:1475,0.00107326516559593)
--(axis cs:1450,0.000919016537755498)
--(axis cs:1425,0.000991077060032391)
--(axis cs:1400,0.00107127622880323)
--(axis cs:1375,0.000913304662252913)
--(axis cs:1350,0.00104066348286921)
--(axis cs:1325,0.0009318601246514)
--(axis cs:1300,0.00100682977893482)
--(axis cs:1275,0.00106161150804609)
--(axis cs:1250,0.00096006622270155)
--(axis cs:1225,0.00114580849709958)
--(axis cs:1200,0.000978919166894312)
--(axis cs:1175,0.000949991575695425)
--(axis cs:1150,0.00105380910617691)
--(axis cs:1125,0.00102796166850848)
--(axis cs:1100,0.00124057113165616)
--(axis cs:1075,0.00110983801226026)
--(axis cs:1050,0.00115415114925413)
--(axis cs:1025,0.00113713729078645)
--(axis cs:1000,0.00104338816498887)
--(axis cs:975,0.00121276087478475)
--(axis cs:950,0.000997399757520608)
--(axis cs:925,0.00104894578368627)
--(axis cs:900,0.00100077388366535)
--(axis cs:875,0.000860863882505287)
--(axis cs:850,0.00105694694369691)
--(axis cs:825,0.00103772861990983)
--(axis cs:800,0.00133656190489041)
--(axis cs:775,0.0017964103357405)
--(axis cs:750,0.00337325682351216)
--(axis cs:725,0.00527778390889944)
--(axis cs:700,0.0077504086345804)
--(axis cs:675,0.00987910475145144)
--(axis cs:650,0.00771759900826259)
--(axis cs:625,0.00830237602749308)
--(axis cs:600,0.0156599745918574)
--(axis cs:575,0.0227177043073893)
--(axis cs:550,0.02501606220991)
--(axis cs:525,0.0203562627916982)
--(axis cs:500,0.0164652392790044)
--(axis cs:475,0.0162975477178709)
--(axis cs:450,0.0193639458194886)
--(axis cs:425,0.0279689633044592)
--(axis cs:400,0.0318445532330492)
--(axis cs:375,0.0289223364328526)
--(axis cs:350,0.0288481322851904)
--(axis cs:325,0.0327553697488423)
--(axis cs:300,0.0348435667020752)
--(axis cs:275,0.0348843041132585)
--(axis cs:250,0.0339776722955418)
--(axis cs:225,0.0308247504482211)
--(axis cs:200,0.024223482185796)
--(axis cs:175,0.0161418910713647)
--(axis cs:150,0.00894905606229233)
--(axis cs:125,0.00747089539636757)
--(axis cs:100,0.0314637842643068)
--(axis cs:75,0.100558425942624)
--(axis cs:50,0.217337199871826)
--(axis cs:25,0.28632778248282)
--(axis cs:0,0.267522238796432)
--cycle;

\path [z1]
(axis cs:0,0.297429068018126)
--(axis cs:0,0.269263603981874)
--(axis cs:25,0.284633141004507)
--(axis cs:50,0.262086665537128)
--(axis cs:75,0.2307898992554)
--(axis cs:100,0.226575599354904)
--(axis cs:125,0.232639077929492)
--(axis cs:150,0.214198173027578)
--(axis cs:175,0.163439704385184)
--(axis cs:200,0.110559307087183)
--(axis cs:225,0.0991675299550538)
--(axis cs:250,0.119572782498746)
--(axis cs:275,0.1316945420524)
--(axis cs:300,0.145383615409177)
--(axis cs:325,0.159044996776634)
--(axis cs:350,0.188103054269111)
--(axis cs:375,0.224015138947751)
--(axis cs:400,0.250101477788795)
--(axis cs:425,0.264677046692512)
--(axis cs:450,0.274667034072421)
--(axis cs:475,0.308859584313585)
--(axis cs:500,0.347652211259173)
--(axis cs:525,0.3815822955829)
--(axis cs:550,0.412293990997701)
--(axis cs:575,0.435583215383377)
--(axis cs:600,0.469729782748727)
--(axis cs:625,0.547380825041188)
--(axis cs:650,0.640306344597661)
--(axis cs:675,0.738643319980368)
--(axis cs:700,0.819001691840666)
--(axis cs:725,0.860568286990433)
--(axis cs:750,0.892654075282417)
--(axis cs:775,0.894969693923392)
--(axis cs:800,0.902242765384504)
--(axis cs:825,0.912273942694792)
--(axis cs:850,0.900607904462467)
--(axis cs:875,0.87778429372277)
--(axis cs:900,0.850037133796035)
--(axis cs:925,0.859578314478476)
--(axis cs:950,0.889091127573184)
--(axis cs:975,0.892377144116122)
--(axis cs:1000,0.915095623445779)
--(axis cs:1025,0.944276039558699)
--(axis cs:1050,0.960008176830225)
--(axis cs:1075,0.971199526690492)
--(axis cs:1100,0.973752856493531)
--(axis cs:1125,0.981845832517348)
--(axis cs:1150,0.974565053622409)
--(axis cs:1175,0.971091825420745)
--(axis cs:1200,0.977636874963456)
--(axis cs:1225,0.980698355002254)
--(axis cs:1250,0.982129445935529)
--(axis cs:1275,0.980960271585665)
--(axis cs:1300,0.978643834806252)
--(axis cs:1325,0.974649493605646)
--(axis cs:1350,0.977628312372509)
--(axis cs:1375,0.984718022687998)
--(axis cs:1400,0.983613831350511)
--(axis cs:1425,0.977015841855775)
--(axis cs:1450,0.977239643937963)
--(axis cs:1475,0.982579172013161)
--(axis cs:1500,0.984614535639634)
--(axis cs:1525,0.97432469186096)
--(axis cs:1550,0.975655158538679)
--(axis cs:1575,0.98611292297707)
--(axis cs:1600,0.984752764797679)
--(axis cs:1625,0.986698215781542)
--(axis cs:1650,0.980531867503782)
--(axis cs:1675,0.97644225911835)
--(axis cs:1700,0.981678874538868)
--(axis cs:1725,0.985557864161867)
--(axis cs:1750,0.987016501622157)
--(axis cs:1775,0.985472421350326)
--(axis cs:1800,0.982134814424571)
--(axis cs:1825,0.97695533540525)
--(axis cs:1850,0.980491764785629)
--(axis cs:1875,0.987884582903564)
--(axis cs:1900,0.986515793018901)
--(axis cs:1925,0.987658275080791)
--(axis cs:1950,0.987477608431057)
--(axis cs:1975,0.986410845783913)
--(axis cs:1975,0.991156994456087)
--(axis cs:1975,0.991156994456087)
--(axis cs:1950,0.991984707568943)
--(axis cs:1925,0.991556148119209)
--(axis cs:1900,0.991044106341099)
--(axis cs:1875,0.991455448376436)
--(axis cs:1850,0.991866381694371)
--(axis cs:1825,0.99450467963475)
--(axis cs:1800,0.992142117335429)
--(axis cs:1775,0.989958823689674)
--(axis cs:1750,0.991042074697843)
--(axis cs:1725,0.989829876158133)
--(axis cs:1700,0.992901160341132)
--(axis cs:1675,0.99382983864165)
--(axis cs:1650,0.991338123376218)
--(axis cs:1625,0.991133572858458)
--(axis cs:1600,0.989942527042321)
--(axis cs:1575,0.99066078406293)
--(axis cs:1550,0.988863718101321)
--(axis cs:1525,0.98846944757904)
--(axis cs:1500,0.990654625480366)
--(axis cs:1475,0.989159387426839)
--(axis cs:1450,0.990862191902037)
--(axis cs:1425,0.990648263424225)
--(axis cs:1400,0.989191594649489)
--(axis cs:1375,0.989920509152002)
--(axis cs:1350,0.990238394507491)
--(axis cs:1325,0.993078698954354)
--(axis cs:1300,0.990941575753748)
--(axis cs:1275,0.989128840254335)
--(axis cs:1250,0.989686114384471)
--(axis cs:1225,0.987308543397746)
--(axis cs:1200,0.990119928876544)
--(axis cs:1175,0.990796863459255)
--(axis cs:1150,0.988312309577591)
--(axis cs:1125,0.987772150122652)
--(axis cs:1100,0.987542191986469)
--(axis cs:1075,0.990323287069508)
--(axis cs:1050,0.990259831169775)
--(axis cs:1025,0.995265978681301)
--(axis cs:1000,1.00964184999422)
--(axis cs:975,1.01279521940388)
--(axis cs:950,1.01215048258682)
--(axis cs:925,1.01295868736152)
--(axis cs:900,1.01473839284396)
--(axis cs:875,1.01023970883723)
--(axis cs:850,0.997881751217533)
--(axis cs:825,0.994103144665208)
--(axis cs:800,0.990444190455496)
--(axis cs:775,0.994123487836608)
--(axis cs:750,0.999680365117583)
--(axis cs:725,0.998178833249567)
--(axis cs:700,1.00289280463933)
--(axis cs:675,1.01236353697963)
--(axis cs:650,1.02126043356234)
--(axis cs:625,1.02337237159881)
--(axis cs:600,1.01858140725127)
--(axis cs:575,1.00077325709662)
--(axis cs:550,0.962478862682299)
--(axis cs:525,0.9373594392971)
--(axis cs:500,0.915209907220827)
--(axis cs:475,0.880858267286415)
--(axis cs:450,0.850537814887579)
--(axis cs:425,0.820483242107487)
--(axis cs:400,0.798697102611205)
--(axis cs:375,0.766354413492249)
--(axis cs:350,0.697981356946889)
--(axis cs:325,0.591255428351366)
--(axis cs:300,0.472181197902823)
--(axis cs:275,0.3542124397236)
--(axis cs:250,0.271779287205254)
--(axis cs:225,0.268924290236946)
--(axis cs:200,0.340882882352817)
--(axis cs:175,0.457926868182816)
--(axis cs:150,0.570900012484422)
--(axis cs:125,0.626754852318508)
--(axis cs:100,0.665417611829097)
--(axis cs:75,0.7086744664966)
--(axis cs:50,0.603394656566872)
--(axis cs:25,0.48031681431857)
--(axis cs:0,0.297429068018126)
--cycle;

\path [z2]
(axis cs:0,0.274567731870905)
--(axis cs:0,0.258751116129095)
--(axis cs:25,0.278523895338309)
--(axis cs:50,0.194159752053891)
--(axis cs:75,0.0647773828707281)
--(axis cs:100,1.06718092675984e-05)
--(axis cs:125,-0.0272548318214557)
--(axis cs:150,-0.0324895416709725)
--(axis cs:175,-0.0258090999457415)
--(axis cs:200,-0.0175822167979108)
--(axis cs:225,-0.00755826659352696)
--(axis cs:250,0.00732255585838205)
--(axis cs:275,0.0339829850274798)
--(axis cs:300,0.0634253675225542)
--(axis cs:325,0.0690335622250427)
--(axis cs:350,0.0592374067402319)
--(axis cs:375,0.0439833160542734)
--(axis cs:400,0.0370836139619841)
--(axis cs:425,0.0441510037470149)
--(axis cs:450,0.0445286208804008)
--(axis cs:475,0.0375025899026488)
--(axis cs:500,0.0174816425207743)
--(axis cs:525,-0.0155443357172251)
--(axis cs:550,-0.0392684332606816)
--(axis cs:575,-0.0503978878012806)
--(axis cs:600,-0.0647406666700663)
--(axis cs:625,-0.0887476371149539)
--(axis cs:650,-0.106080930702527)
--(axis cs:675,-0.113013948968559)
--(axis cs:700,-0.115369930983471)
--(axis cs:725,-0.112323046589583)
--(axis cs:750,-0.114754889675991)
--(axis cs:775,-0.10605295111602)
--(axis cs:800,-0.0799215457273524)
--(axis cs:825,-0.0584174931518072)
--(axis cs:850,-0.0427027786153532)
--(axis cs:875,-0.0321093055347128)
--(axis cs:900,-0.0280012327160338)
--(axis cs:925,-0.0267525441124678)
--(axis cs:950,-0.0336084468491575)
--(axis cs:975,-0.051352577304499)
--(axis cs:1000,-0.0562286322652606)
--(axis cs:1025,-0.0485615744259411)
--(axis cs:1050,-0.0361796883147694)
--(axis cs:1075,-0.0174114898904545)
--(axis cs:1100,-0.0060849902914727)
--(axis cs:1125,-0.00145918577564783)
--(axis cs:1150,0.000923378530869715)
--(axis cs:1175,0.00153511001854911)
--(axis cs:1200,0.00144263934928155)
--(axis cs:1225,0.00148966099125789)
--(axis cs:1250,0.00142493076348933)
--(axis cs:1275,0.00154032556673898)
--(axis cs:1300,0.0014922092012061)
--(axis cs:1325,0.001436461842004)
--(axis cs:1350,0.00155886021320835)
--(axis cs:1375,0.00137016330360152)
--(axis cs:1400,0.0013899339135363)
--(axis cs:1425,0.00131746122950878)
--(axis cs:1450,0.00129422807070136)
--(axis cs:1475,0.00149095263726766)
--(axis cs:1500,0.00131626614119792)
--(axis cs:1525,0.00142754296158075)
--(axis cs:1550,0.0014006899702187)
--(axis cs:1575,0.00131216503133259)
--(axis cs:1600,0.0015463674750284)
--(axis cs:1625,0.00150853652280179)
--(axis cs:1650,0.00158271854933339)
--(axis cs:1675,0.00143733828912217)
--(axis cs:1700,0.00132019379278942)
--(axis cs:1725,0.00141902253350664)
--(axis cs:1750,0.00129454144826613)
--(axis cs:1775,0.00141886850433313)
--(axis cs:1800,0.0015240306470402)
--(axis cs:1825,0.00144367565055937)
--(axis cs:1850,0.00140958168014834)
--(axis cs:1875,0.00131384964697019)
--(axis cs:1900,0.00147344319446094)
--(axis cs:1925,0.00139446142245874)
--(axis cs:1950,0.00134580805032389)
--(axis cs:1975,0.00151852681083242)
--(axis cs:1975,0.00227516282636758)
--(axis cs:1975,0.00227516282636758)
--(axis cs:1950,0.00210929790567611)
--(axis cs:1925,0.00233259977594126)
--(axis cs:1900,0.00251068234585906)
--(axis cs:1875,0.00254344478294981)
--(axis cs:1850,0.00262906029465166)
--(axis cs:1825,0.00241937034904063)
--(axis cs:1800,0.0027329017025598)
--(axis cs:1775,0.00291320263966687)
--(axis cs:1750,0.00262472147637387)
--(axis cs:1725,0.00239889478281336)
--(axis cs:1700,0.00194850895777057)
--(axis cs:1675,0.00213229733775783)
--(axis cs:1650,0.00241985629786661)
--(axis cs:1625,0.00242230294103821)
--(axis cs:1600,0.0025905594600116)
--(axis cs:1575,0.00226176192666741)
--(axis cs:1550,0.0023214828373813)
--(axis cs:1525,0.00216538600337925)
--(axis cs:1500,0.00199206503496208)
--(axis cs:1475,0.00230994251713234)
--(axis cs:1450,0.00219627104417864)
--(axis cs:1425,0.00253427101417122)
--(axis cs:1400,0.0026057905323037)
--(axis cs:1375,0.00224209493263848)
--(axis cs:1350,0.00234134588359165)
--(axis cs:1325,0.002193887551596)
--(axis cs:1300,0.0024188037931939)
--(axis cs:1275,0.00267447228054102)
--(axis cs:1250,0.00242600669819067)
--(axis cs:1225,0.00252924441914211)
--(axis cs:1200,0.00294536568879845)
--(axis cs:1175,0.00447857210193089)
--(axis cs:1150,0.00671712261473028)
--(axis cs:1125,0.0142628325996478)
--(axis cs:1100,0.0292311317450727)
--(axis cs:1075,0.0623924318774945)
--(axis cs:1050,0.122598910837009)
--(axis cs:1025,0.165444099978741)
--(axis cs:1000,0.198585492059661)
--(axis cs:975,0.215091966387699)
--(axis cs:950,0.213087685057157)
--(axis cs:925,0.244113928665268)
--(axis cs:900,0.291972335716834)
--(axis cs:875,0.348317210688313)
--(axis cs:850,0.399530450177753)
--(axis cs:825,0.453994139227007)
--(axis cs:800,0.467833906736152)
--(axis cs:775,0.42661558736402)
--(axis cs:750,0.382123187464791)
--(axis cs:725,0.364006897791983)
--(axis cs:700,0.378222445558671)
--(axis cs:675,0.395146004208559)
--(axis cs:650,0.431150878500927)
--(axis cs:625,0.481710393569354)
--(axis cs:600,0.532937257945266)
--(axis cs:575,0.571317385502881)
--(axis cs:550,0.589508177921482)
--(axis cs:525,0.622027648444425)
--(axis cs:500,0.662028050288026)
--(axis cs:475,0.681097000603751)
--(axis cs:450,0.673876193718799)
--(axis cs:425,0.642904318682585)
--(axis cs:400,0.600304808148416)
--(axis cs:375,0.559813785264927)
--(axis cs:350,0.518745425475768)
--(axis cs:325,0.473903998123757)
--(axis cs:300,0.449286678317446)
--(axis cs:275,0.41011755857252)
--(axis cs:250,0.350452910084018)
--(axis cs:225,0.330254433287927)
--(axis cs:200,0.317968251146711)
--(axis cs:175,0.289269711346542)
--(axis cs:150,0.307422789958172)
--(axis cs:125,0.334670380091856)
--(axis cs:100,0.356967371841932)
--(axis cs:75,0.381787997553272)
--(axis cs:50,0.357512987514109)
--(axis cs:25,0.331563928200152)
--(axis cs:0,0.274567731870905)
--cycle;

\path [z3]
(axis cs:0,0.258246819594869)
--(axis cs:0,0.234397880405131)
--(axis cs:25,0.180816025064668)
--(axis cs:50,0.0843001119545426)
--(axis cs:75,-0.0141144746253005)
--(axis cs:100,0.0105854162502266)
--(axis cs:125,0.0416906710496541)
--(axis cs:150,0.0402307333705003)
--(axis cs:175,0.0241376199929837)
--(axis cs:200,0.0129460928114868)
--(axis cs:225,0.0180554652095408)
--(axis cs:250,0.0275825915987022)
--(axis cs:275,0.0450092117439121)
--(axis cs:300,0.0617198266271281)
--(axis cs:325,0.0652215375829686)
--(axis cs:350,0.0603589264742856)
--(axis cs:375,0.0401269946582001)
--(axis cs:400,0.0208964851458883)
--(axis cs:425,0.0111494188280819)
--(axis cs:450,-0.00207098531845286)
--(axis cs:475,-0.0193387831248974)
--(axis cs:500,-0.0400314705059385)
--(axis cs:525,-0.0540778991519061)
--(axis cs:550,-0.0591008407917548)
--(axis cs:575,-0.0572191538513449)
--(axis cs:600,-0.0471602955909359)
--(axis cs:625,-0.0331226538783805)
--(axis cs:650,-0.0181807076886632)
--(axis cs:675,-0.01103724154042)
--(axis cs:700,-0.0101975661315062)
--(axis cs:725,-0.00476678056612823)
--(axis cs:750,-0.000788213280010463)
--(axis cs:775,0.000590219068610571)
--(axis cs:800,0.000778880200899178)
--(axis cs:825,0.000663865588748525)
--(axis cs:850,0.000844460347614953)
--(axis cs:875,0.000664986201834969)
--(axis cs:900,0.000710254312181328)
--(axis cs:925,0.000706267326538709)
--(axis cs:950,0.000656489504573764)
--(axis cs:975,0.000794934173462494)
--(axis cs:1000,0.000657704694799042)
--(axis cs:1025,0.000747050412617186)
--(axis cs:1050,0.000723509360308897)
--(axis cs:1075,0.000660325249217501)
--(axis cs:1100,0.000816259492041514)
--(axis cs:1125,0.000643856788384059)
--(axis cs:1150,0.000705042949219693)
--(axis cs:1175,0.000688853102867876)
--(axis cs:1200,0.000636881377824327)
--(axis cs:1225,0.000784380588358135)
--(axis cs:1250,0.000658247559018073)
--(axis cs:1275,0.000707024988368343)
--(axis cs:1300,0.000642436051214776)
--(axis cs:1325,0.000609928091718228)
--(axis cs:1350,0.000759361361725486)
--(axis cs:1375,0.000613284357949504)
--(axis cs:1400,0.000692054672821009)
--(axis cs:1425,0.000656340955942989)
--(axis cs:1450,0.000640755315712845)
--(axis cs:1475,0.000750611853472335)
--(axis cs:1500,0.000537373818106738)
--(axis cs:1525,0.000615219236902824)
--(axis cs:1550,0.000638338533404303)
--(axis cs:1575,0.000643499792542551)
--(axis cs:1600,0.000729947705038425)
--(axis cs:1625,0.000591486566256849)
--(axis cs:1650,0.000684041745192684)
--(axis cs:1675,0.000640808457889117)
--(axis cs:1700,0.000595638021068156)
--(axis cs:1725,0.000734293154218665)
--(axis cs:1750,0.000591288322371662)
--(axis cs:1775,0.000601953616605161)
--(axis cs:1800,0.000556193199487635)
--(axis cs:1825,0.000492683497367234)
--(axis cs:1850,0.000626477267637054)
--(axis cs:1875,0.000552681879505017)
--(axis cs:1900,0.000609334046123366)
--(axis cs:1925,0.000583267478499402)
--(axis cs:1950,0.000538285369225946)
--(axis cs:1975,0.000614970553012598)
--(axis cs:1975,0.0011654518429874)
--(axis cs:1975,0.0011654518429874)
--(axis cs:1950,0.00106561463557405)
--(axis cs:1925,0.0011098358166206)
--(axis cs:1900,0.00124419159387663)
--(axis cs:1875,0.00108366198537498)
--(axis cs:1850,0.00116961138132295)
--(axis cs:1825,0.000991442774872765)
--(axis cs:1800,0.00102755303491236)
--(axis cs:1775,0.00113601196203484)
--(axis cs:1750,0.00107576466558834)
--(axis cs:1725,0.00134799537798134)
--(axis cs:1700,0.00116354922797184)
--(axis cs:1675,0.00113304729291088)
--(axis cs:1650,0.00118437892592732)
--(axis cs:1625,0.00115267617158315)
--(axis cs:1600,0.00136983111048158)
--(axis cs:1575,0.00108931936593745)
--(axis cs:1550,0.0012041552193157)
--(axis cs:1525,0.00129569688997718)
--(axis cs:1500,0.00105367915077326)
--(axis cs:1475,0.00136261124684767)
--(axis cs:1450,0.00121362239764716)
--(axis cs:1425,0.00123521045525701)
--(axis cs:1400,0.00131042772941899)
--(axis cs:1375,0.0010798687021305)
--(axis cs:1350,0.00133238384275451)
--(axis cs:1325,0.00117671240884177)
--(axis cs:1300,0.00122733088822522)
--(axis cs:1275,0.00128828398067166)
--(axis cs:1250,0.00115030987714193)
--(axis cs:1225,0.00144776154652187)
--(axis cs:1200,0.00122898000841567)
--(axis cs:1175,0.00121932448497212)
--(axis cs:1150,0.00129556937182031)
--(axis cs:1125,0.00115507447881594)
--(axis cs:1100,0.00138625481891849)
--(axis cs:1075,0.0011964957784625)
--(axis cs:1050,0.0013828836159311)
--(axis cs:1025,0.00143614325418281)
--(axis cs:1000,0.00123399871192096)
--(axis cs:975,0.00157901471221751)
--(axis cs:950,0.00138896741654624)
--(axis cs:925,0.00150546783714129)
--(axis cs:900,0.00161667438621867)
--(axis cs:875,0.00136393503032503)
--(axis cs:850,0.00183162249862505)
--(axis cs:825,0.00173796450509147)
--(axis cs:800,0.00190357662342082)
--(axis cs:775,0.00318857891794943)
--(axis cs:750,0.00809367931857046)
--(axis cs:725,0.0241278026605282)
--(axis cs:700,0.0496730049582262)
--(axis cs:675,0.08252469775898)
--(axis cs:650,0.145254104843703)
--(axis cs:625,0.22353785224318)
--(axis cs:600,0.265998318578216)
--(axis cs:575,0.287010936187185)
--(axis cs:550,0.328787098151995)
--(axis cs:525,0.373241452097906)
--(axis cs:500,0.404582604536739)
--(axis cs:475,0.438060256986897)
--(axis cs:450,0.443436697428053)
--(axis cs:425,0.440865411150318)
--(axis cs:400,0.444824555486912)
--(axis cs:375,0.3928957636138)
--(axis cs:350,0.305804440805714)
--(axis cs:325,0.240681019361031)
--(axis cs:300,0.212184258740872)
--(axis cs:275,0.234999856640088)
--(axis cs:250,0.278513328545298)
--(axis cs:225,0.285196536934459)
--(axis cs:200,0.276072783892513)
--(axis cs:175,0.279124952023016)
--(axis cs:150,0.2815536236295)
--(axis cs:125,0.278946075126346)
--(axis cs:100,0.288811088193773)
--(axis cs:75,0.350660195219701)
--(axis cs:50,0.381152599539857)
--(axis cs:25,0.357936542873793)
--(axis cs:0,0.258246819594869)
--cycle;

\path [z4]
(axis cs:0,0.276211742802595)
--(axis cs:0,0.249190117197405)
--(axis cs:25,0.221786838885651)
--(axis cs:50,0.153819076775621)
--(axis cs:75,0.0726017482032117)
--(axis cs:100,0.0387745046741715)
--(axis cs:125,0.00833672100327878)
--(axis cs:150,0.004896748908812)
--(axis cs:175,0.0122707645316124)
--(axis cs:200,0.0112626078595926)
--(axis cs:225,0.0147982360264193)
--(axis cs:250,0.0180161889786567)
--(axis cs:275,0.0204292548849974)
--(axis cs:300,0.0210714973749742)
--(axis cs:325,0.0150229014145273)
--(axis cs:350,0.00934971630197166)
--(axis cs:375,0.00638080376487981)
--(axis cs:400,0.00613575648676472)
--(axis cs:425,0.00501831557797801)
--(axis cs:450,0.00399527948516078)
--(axis cs:475,0.00399747228109831)
--(axis cs:500,0.00271467843066163)
--(axis cs:525,0.00175953693109975)
--(axis cs:550,0.00134858066196554)
--(axis cs:575,0.00148855360902472)
--(axis cs:600,0.00238210240211745)
--(axis cs:625,0.0021668683278795)
--(axis cs:650,0.00226799703811039)
--(axis cs:675,0.00225932743022)
--(axis cs:700,0.00225616122347197)
--(axis cs:725,0.00283555952630142)
--(axis cs:750,0.00226602991330971)
--(axis cs:775,0.00266402577988829)
--(axis cs:800,0.0026666428776649)
--(axis cs:825,0.00222232642019867)
--(axis cs:850,0.00263055340328785)
--(axis cs:875,0.00207321577689088)
--(axis cs:900,0.00229321669448991)
--(axis cs:925,0.00223500378661229)
--(axis cs:950,0.00199881286214826)
--(axis cs:975,0.00235324341258367)
--(axis cs:1000,0.00181025473060459)
--(axis cs:1025,0.00211609225135239)
--(axis cs:1050,0.00211277243638761)
--(axis cs:1075,0.0018731365102687)
--(axis cs:1100,0.00228069813631)
--(axis cs:1125,0.0020112466066806)
--(axis cs:1150,0.00210849270246766)
--(axis cs:1175,0.00192549737323464)
--(axis cs:1200,0.00197768096444589)
--(axis cs:1225,0.00227020156010219)
--(axis cs:1250,0.00182603338633871)
--(axis cs:1275,0.00192273088623762)
--(axis cs:1300,0.00180714488058785)
--(axis cs:1325,0.00176796423027096)
--(axis cs:1350,0.00208103730788672)
--(axis cs:1375,0.00176989806617113)
--(axis cs:1400,0.00191121470685916)
--(axis cs:1425,0.0018520076652843)
--(axis cs:1450,0.00181960831978572)
--(axis cs:1475,0.00211153917649436)
--(axis cs:1500,0.00174347094916469)
--(axis cs:1525,0.00196995962454924)
--(axis cs:1550,0.00188705682716129)
--(axis cs:1575,0.00176207597860686)
--(axis cs:1600,0.00202665412901141)
--(axis cs:1625,0.00169370446074511)
--(axis cs:1650,0.00195865895441253)
--(axis cs:1675,0.00185649470720303)
--(axis cs:1700,0.00170240241702453)
--(axis cs:1725,0.0019450375470403)
--(axis cs:1750,0.00166790088542543)
--(axis cs:1775,0.00186517628215412)
--(axis cs:1800,0.00169105385758527)
--(axis cs:1825,0.00161269244940142)
--(axis cs:1850,0.00188953845832582)
--(axis cs:1875,0.0016538987745746)
--(axis cs:1900,0.00178676740840554)
--(axis cs:1925,0.0015606455657704)
--(axis cs:1950,0.00170249126663837)
--(axis cs:1975,0.00194366711839869)
--(axis cs:1975,0.00333516455888131)
--(axis cs:1975,0.00333516455888131)
--(axis cs:1950,0.00283640210624163)
--(axis cs:1925,0.0028036593238296)
--(axis cs:1900,0.00302117081919446)
--(axis cs:1875,0.0026138710315054)
--(axis cs:1850,0.00301004505927418)
--(axis cs:1825,0.00258739733827858)
--(axis cs:1800,0.00285313623833473)
--(axis cs:1775,0.00294704092096588)
--(axis cs:1750,0.00258589608761457)
--(axis cs:1725,0.0032953194356797)
--(axis cs:1700,0.00284458990129547)
--(axis cs:1675,0.00296147437407697)
--(axis cs:1650,0.00310942914798747)
--(axis cs:1625,0.00277130145613489)
--(axis cs:1600,0.00343294311962859)
--(axis cs:1575,0.00295491693027314)
--(axis cs:1550,0.00305540102171871)
--(axis cs:1525,0.00320458614033076)
--(axis cs:1500,0.00276694759515531)
--(axis cs:1475,0.00343070117718564)
--(axis cs:1450,0.00326271103173428)
--(axis cs:1425,0.0033552635731957)
--(axis cs:1400,0.00339845799282084)
--(axis cs:1375,0.00294934479222887)
--(axis cs:1350,0.00348555409995329)
--(axis cs:1325,0.00311262767844904)
--(axis cs:1300,0.00324431990285215)
--(axis cs:1275,0.00347039882944238)
--(axis cs:1250,0.00307054171614129)
--(axis cs:1225,0.00364230761861781)
--(axis cs:1200,0.00325899252107411)
--(axis cs:1175,0.00343952030836536)
--(axis cs:1150,0.00358729448393234)
--(axis cs:1125,0.0032349237669194)
--(axis cs:1100,0.00384321159273)
--(axis cs:1075,0.0032821905004513)
--(axis cs:1050,0.00368148209089239)
--(axis cs:1025,0.00388770437040761)
--(axis cs:1000,0.00313321952555541)
--(axis cs:975,0.00377420446261633)
--(axis cs:950,0.00365769878257174)
--(axis cs:925,0.00430193775890771)
--(axis cs:900,0.00437391255887009)
--(axis cs:875,0.00379102075942912)
--(axis cs:850,0.00514424197327215)
--(axis cs:825,0.00486680796060133)
--(axis cs:800,0.0052958176735351)
--(axis cs:775,0.00623258562683171)
--(axis cs:750,0.00655030268893029)
--(axis cs:725,0.00772785672281858)
--(axis cs:700,0.00655913785244803)
--(axis cs:675,0.00755715938738)
--(axis cs:650,0.00789743887548961)
--(axis cs:625,0.0062781417656405)
--(axis cs:600,0.00729249288524255)
--(axis cs:575,0.00747145889593528)
--(axis cs:550,0.00928949726195446)
--(axis cs:525,0.0106006800300202)
--(axis cs:500,0.0108062255344584)
--(axis cs:475,0.0153456512922617)
--(axis cs:450,0.0167655809698792)
--(axis cs:425,0.017478026529222)
--(axis cs:400,0.0255883710540353)
--(axis cs:375,0.0365432208959202)
--(axis cs:350,0.0456535149388283)
--(axis cs:325,0.0518104445390727)
--(axis cs:300,0.0611741439322258)
--(axis cs:275,0.0728589780430026)
--(axis cs:250,0.0894517415229433)
--(axis cs:225,0.117246930846381)
--(axis cs:200,0.118026987736407)
--(axis cs:175,0.0898671147019876)
--(axis cs:150,0.079502096019988)
--(axis cs:125,0.106670450749521)
--(axis cs:100,0.199903661551429)
--(axis cs:75,0.318812773116788)
--(axis cs:50,0.353544006928379)
--(axis cs:25,0.33548175265281)
--(axis cs:0,0.276211742802595)
--cycle;

\path [z5]
(axis cs:0,0.266830162594882)
--(axis cs:0,0.244819365405118)
--(axis cs:25,0.237915215254787)
--(axis cs:50,0.198140377872092)
--(axis cs:75,0.184225494446922)
--(axis cs:100,0.272414681754878)
--(axis cs:125,0.325434135427168)
--(axis cs:150,0.251743265792319)
--(axis cs:175,0.147271988276738)
--(axis cs:200,0.0742172453318586)
--(axis cs:225,0.0341002479284474)
--(axis cs:250,0.0195115939239843)
--(axis cs:275,0.00692769619013302)
--(axis cs:300,0.000794607273341221)
--(axis cs:325,0.00077300792446998)
--(axis cs:350,-0.00020698803907968)
--(axis cs:375,-0.00178122414670965)
--(axis cs:400,-0.000626927560952729)
--(axis cs:425,-4.63766345012703e-05)
--(axis cs:450,0.000267322493802348)
--(axis cs:475,-0.000178530871365239)
--(axis cs:500,-0.000194492029798032)
--(axis cs:525,0.00154016433709735)
--(axis cs:550,0.00158725624355784)
--(axis cs:575,0.00159460849411246)
--(axis cs:600,0.00196893597778211)
--(axis cs:625,0.00169644842073028)
--(axis cs:650,0.00217059678256908)
--(axis cs:675,0.00228254797762755)
--(axis cs:700,0.00247623384480171)
--(axis cs:725,0.00315969950802561)
--(axis cs:750,0.0028368047522644)
--(axis cs:775,0.00300989258028517)
--(axis cs:800,0.00275502793523439)
--(axis cs:825,0.00255931024551279)
--(axis cs:850,0.00302310355914099)
--(axis cs:875,0.00275042921182513)
--(axis cs:900,0.00347309574530537)
--(axis cs:925,0.00369192900616534)
--(axis cs:950,0.00334789941594986)
--(axis cs:975,0.00365677265623495)
--(axis cs:1000,0.00321724328162347)
--(axis cs:1025,0.00321142164503618)
--(axis cs:1050,0.00285816242820449)
--(axis cs:1075,0.00255565639283297)
--(axis cs:1100,0.00306938819676345)
--(axis cs:1125,0.00273442390032656)
--(axis cs:1150,0.00304391155040063)
--(axis cs:1175,0.0028790999611214)
--(axis cs:1200,0.00304290801189408)
--(axis cs:1225,0.00423837153133469)
--(axis cs:1250,0.00410202049310967)
--(axis cs:1275,0.00401639713217593)
--(axis cs:1300,0.00325236094625666)
--(axis cs:1325,0.00287419845000869)
--(axis cs:1350,0.00353112309241477)
--(axis cs:1375,0.00312770297335192)
--(axis cs:1400,0.0031946019303217)
--(axis cs:1425,0.0033092283411703)
--(axis cs:1450,0.0032935510136001)
--(axis cs:1475,0.00341863174059622)
--(axis cs:1500,0.00300644686198764)
--(axis cs:1525,0.00299049046216374)
--(axis cs:1550,0.00260708984793623)
--(axis cs:1575,0.00266827919344376)
--(axis cs:1600,0.00293879107812729)
--(axis cs:1625,0.00266680984392954)
--(axis cs:1650,0.00287847444582683)
--(axis cs:1675,0.00256236998480573)
--(axis cs:1700,0.00263906920262456)
--(axis cs:1725,0.00301153695065149)
--(axis cs:1750,0.00263690973803096)
--(axis cs:1775,0.00274952342523922)
--(axis cs:1800,0.00272655439973461)
--(axis cs:1825,0.00275824211430539)
--(axis cs:1850,0.00281705254761238)
--(axis cs:1875,0.00248320262324819)
--(axis cs:1900,0.00270281203725706)
--(axis cs:1925,0.00270986619525766)
--(axis cs:1950,0.00270912583610304)
--(axis cs:1975,0.00307236888546413)
--(axis cs:1975,0.00481050961453587)
--(axis cs:1975,0.00481050961453587)
--(axis cs:1950,0.00443463494629696)
--(axis cs:1925,0.00433467783994234)
--(axis cs:1900,0.00454050636514294)
--(axis cs:1875,0.00413004941515181)
--(axis cs:1850,0.00435061409238761)
--(axis cs:1825,0.00411298214169461)
--(axis cs:1800,0.00435761072506539)
--(axis cs:1775,0.00428364314036078)
--(axis cs:1750,0.00389837130276904)
--(axis cs:1725,0.00459901475414851)
--(axis cs:1700,0.00523808154777545)
--(axis cs:1675,0.00582901138159427)
--(axis cs:1650,0.00577111881337317)
--(axis cs:1625,0.00513845450087046)
--(axis cs:1600,0.00529335024027271)
--(axis cs:1575,0.00494830634975624)
--(axis cs:1550,0.00589668158006377)
--(axis cs:1525,0.00603132955623626)
--(axis cs:1500,0.00436972977801236)
--(axis cs:1475,0.00475771044980378)
--(axis cs:1450,0.0047942317727999)
--(axis cs:1425,0.0048786464716297)
--(axis cs:1400,0.0048566858704783)
--(axis cs:1375,0.00472469160984808)
--(axis cs:1350,0.00561538440518523)
--(axis cs:1325,0.00549175345319131)
--(axis cs:1300,0.00588589176094334)
--(axis cs:1275,0.00622344963342407)
--(axis cs:1250,0.00587184376609033)
--(axis cs:1225,0.00635184464466531)
--(axis cs:1200,0.00649158334650592)
--(axis cs:1175,0.0066836234260786)
--(axis cs:1150,0.00696588136319937)
--(axis cs:1125,0.00718427004527344)
--(axis cs:1100,0.00837900216883655)
--(axis cs:1075,0.00794659364716703)
--(axis cs:1050,0.00725441248939551)
--(axis cs:1025,0.00671631377256382)
--(axis cs:1000,0.00564190656637653)
--(axis cs:975,0.00606216799336505)
--(axis cs:950,0.00579381205125014)
--(axis cs:925,0.00668459152263466)
--(axis cs:900,0.00667211448509463)
--(axis cs:875,0.00523447361457487)
--(axis cs:850,0.00527443877205901)
--(axis cs:825,0.00467229417368721)
--(axis cs:800,0.00532069412796561)
--(axis cs:775,0.00547791401011483)
--(axis cs:750,0.0045652042493356)
--(axis cs:725,0.00483575538797439)
--(axis cs:700,0.0044131293036783)
--(axis cs:675,0.00476622038845245)
--(axis cs:650,0.00414253022711092)
--(axis cs:625,0.00326668794214972)
--(axis cs:600,0.00407006742101789)
--(axis cs:575,0.00380061081444754)
--(axis cs:550,0.00466885648612216)
--(axis cs:525,0.00581765959658265)
--(axis cs:500,0.00967405658867803)
--(axis cs:475,0.0114024426628852)
--(axis cs:450,0.00918224846443765)
--(axis cs:425,0.0102828465937813)
--(axis cs:400,0.0124880162219127)
--(axis cs:375,0.0166525643370297)
--(axis cs:350,0.0163713605720397)
--(axis cs:325,0.01478845860097)
--(axis cs:300,0.0343038531635388)
--(axis cs:275,0.067698797665867)
--(axis cs:250,0.127961389508816)
--(axis cs:225,0.230771418567553)
--(axis cs:200,0.350738479272141)
--(axis cs:175,0.470624474443261)
--(axis cs:150,0.553611282127681)
--(axis cs:125,0.572277295692832)
--(axis cs:100,0.598063162093122)
--(axis cs:75,0.614284213425078)
--(axis cs:50,0.494073514823908)
--(axis cs:25,0.38508152403752)
--(axis cs:0,0.266830162594882)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_1-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{trot} \mid z)\)},
ymin=-0.201971953205954, ymax=1.09978911112097,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.235578674891654)
--(axis cs:0,0.200109857108346)
--(axis cs:25,0.18780029027988)
--(axis cs:50,0.181673157814132)
--(axis cs:75,0.162763105555684)
--(axis cs:100,0.124338608885156)
--(axis cs:125,0.0963793337070962)
--(axis cs:150,0.10870544426938)
--(axis cs:175,0.128703751514127)
--(axis cs:200,0.130590078604814)
--(axis cs:225,0.131288581562222)
--(axis cs:250,0.128245576034457)
--(axis cs:275,0.118432006443155)
--(axis cs:300,0.120215636950046)
--(axis cs:325,0.119798314079037)
--(axis cs:350,0.11623279042227)
--(axis cs:375,0.117897634614079)
--(axis cs:400,0.11863686304934)
--(axis cs:425,0.125820615515833)
--(axis cs:450,0.127714817708057)
--(axis cs:475,0.12561325373196)
--(axis cs:500,0.125729587233435)
--(axis cs:525,0.127254242869212)
--(axis cs:550,0.130824598984185)
--(axis cs:575,0.125182927398916)
--(axis cs:600,0.122937012797652)
--(axis cs:625,0.12865000659978)
--(axis cs:650,0.130150063399338)
--(axis cs:675,0.132925741164412)
--(axis cs:700,0.133816357727953)
--(axis cs:725,0.129499417589764)
--(axis cs:750,0.133323764609105)
--(axis cs:775,0.12817263804764)
--(axis cs:800,0.122849789749032)
--(axis cs:825,0.127209936542181)
--(axis cs:850,0.123327965749679)
--(axis cs:875,0.124655651820513)
--(axis cs:900,0.12645355983468)
--(axis cs:925,0.117285852455682)
--(axis cs:950,0.11422307240133)
--(axis cs:975,0.114749173052734)
--(axis cs:1000,0.115050640133185)
--(axis cs:1025,0.121582736880177)
--(axis cs:1050,0.12130714446348)
--(axis cs:1075,0.107757396151907)
--(axis cs:1100,0.0886921901389374)
--(axis cs:1125,0.0783765782024361)
--(axis cs:1150,0.0811852155145039)
--(axis cs:1175,0.08273660140186)
--(axis cs:1200,0.0813243053087453)
--(axis cs:1225,0.102400528997004)
--(axis cs:1250,0.11679501015589)
--(axis cs:1275,0.107709527272406)
--(axis cs:1300,0.105339723760004)
--(axis cs:1325,0.0945536597610436)
--(axis cs:1350,0.0794829237802485)
--(axis cs:1375,0.0707999793403566)
--(axis cs:1400,0.07850905886534)
--(axis cs:1425,0.0772902606331291)
--(axis cs:1450,0.0928513324023479)
--(axis cs:1475,0.104926526534503)
--(axis cs:1500,0.100952758977629)
--(axis cs:1525,0.111042202298198)
--(axis cs:1550,0.109158825767368)
--(axis cs:1575,0.0987913996286354)
--(axis cs:1600,0.0962910545718709)
--(axis cs:1625,0.0820125103775562)
--(axis cs:1650,0.0561726700376293)
--(axis cs:1675,0.0599749773330112)
--(axis cs:1700,0.0677441120603012)
--(axis cs:1725,0.0663812365760566)
--(axis cs:1750,0.0743421644237736)
--(axis cs:1775,0.103106671849857)
--(axis cs:1800,0.107219915603658)
--(axis cs:1825,0.0812258312437588)
--(axis cs:1850,0.0709712101070068)
--(axis cs:1875,0.104808057670791)
--(axis cs:1900,0.133551923514262)
--(axis cs:1925,0.11058842140048)
--(axis cs:1950,0.079921025536105)
--(axis cs:1975,0.0620367181649405)
--(axis cs:1975,0.26142747361106)
--(axis cs:1975,0.26142747361106)
--(axis cs:1950,0.234269757727895)
--(axis cs:1925,0.26023271153552)
--(axis cs:1900,0.295712276997738)
--(axis cs:1875,0.277242695825209)
--(axis cs:1850,0.235050702404993)
--(axis cs:1825,0.255797663332241)
--(axis cs:1800,0.280225170628342)
--(axis cs:1775,0.252495856622143)
--(axis cs:1750,0.208575704936226)
--(axis cs:1725,0.216376185903943)
--(axis cs:1700,0.259606512931699)
--(axis cs:1675,0.250787057594989)
--(axis cs:1650,0.226516990754371)
--(axis cs:1625,0.246354919054444)
--(axis cs:1600,0.216435595564129)
--(axis cs:1575,0.196397352915365)
--(axis cs:1550,0.235482246272632)
--(axis cs:1525,0.252208613645802)
--(axis cs:1500,0.230471718198371)
--(axis cs:1475,0.196082510105497)
--(axis cs:1450,0.205376265781652)
--(axis cs:1425,0.217134681694871)
--(axis cs:1400,0.18186579667066)
--(axis cs:1375,0.155232866563643)
--(axis cs:1350,0.193220692091751)
--(axis cs:1325,0.227065148966956)
--(axis cs:1300,0.208912579823996)
--(axis cs:1275,0.191723476199594)
--(axis cs:1250,0.21344098722811)
--(axis cs:1225,0.189178681146996)
--(axis cs:1200,0.170516479707255)
--(axis cs:1175,0.17561246811014)
--(axis cs:1150,0.158209806749496)
--(axis cs:1125,0.162808070245564)
--(axis cs:1100,0.180731990285063)
--(axis cs:1075,0.201496840888093)
--(axis cs:1050,0.20279378552052)
--(axis cs:1025,0.197045414527823)
--(axis cs:1000,0.199925563954815)
--(axis cs:975,0.198364877891266)
--(axis cs:950,0.20753764654267)
--(axis cs:925,0.217210033792318)
--(axis cs:900,0.22781040759732)
--(axis cs:875,0.223004718619487)
--(axis cs:850,0.220742166578321)
--(axis cs:825,0.222950475953819)
--(axis cs:800,0.214172479106968)
--(axis cs:775,0.20927693136836)
--(axis cs:750,0.204669193438895)
--(axis cs:725,0.204692552458236)
--(axis cs:700,0.207725491192047)
--(axis cs:675,0.203864891403588)
--(axis cs:650,0.200077791408662)
--(axis cs:625,0.18808119178422)
--(axis cs:600,0.170366453274348)
--(axis cs:575,0.185335281809084)
--(axis cs:550,0.198777011463815)
--(axis cs:525,0.189973566666788)
--(axis cs:500,0.189467874462565)
--(axis cs:475,0.18622102303604)
--(axis cs:450,0.187121193491943)
--(axis cs:425,0.185075572900167)
--(axis cs:400,0.18742733684666)
--(axis cs:375,0.193476980097921)
--(axis cs:350,0.17311382911373)
--(axis cs:325,0.163653314712963)
--(axis cs:300,0.170167375265954)
--(axis cs:275,0.176673990556845)
--(axis cs:250,0.183274784557543)
--(axis cs:225,0.178865594389778)
--(axis cs:200,0.169991105275186)
--(axis cs:175,0.160088365997873)
--(axis cs:150,0.13782414018662)
--(axis cs:125,0.133533144092904)
--(axis cs:100,0.169544734402844)
--(axis cs:75,0.201061011764316)
--(axis cs:50,0.214165550505868)
--(axis cs:25,0.220271791412428)
--(axis cs:0,0.235578674891654)
--cycle;

\path [z0]
(axis cs:0,0.222250089488961)
--(axis cs:0,0.210675670511039)
--(axis cs:25,0.187571877846355)
--(axis cs:50,0.145477962956129)
--(axis cs:75,0.087513611324077)
--(axis cs:100,0.0437685935903043)
--(axis cs:125,0.00186779526111248)
--(axis cs:150,-0.0186153546819251)
--(axis cs:175,-0.0143944446234397)
--(axis cs:200,0.0359711979584636)
--(axis cs:225,0.121397112247047)
--(axis cs:250,0.174202504265595)
--(axis cs:275,0.164466662460905)
--(axis cs:300,0.12518958557065)
--(axis cs:325,0.09471358378644)
--(axis cs:350,0.0669110860959699)
--(axis cs:375,0.0275777119516933)
--(axis cs:400,0.00817738082126045)
--(axis cs:425,0.0038461752060157)
--(axis cs:450,-0.00967978308150678)
--(axis cs:475,-0.0205829004383043)
--(axis cs:500,-0.0223111857585574)
--(axis cs:525,-0.023625268750637)
--(axis cs:550,-0.0287845522531992)
--(axis cs:575,-0.022891015878367)
--(axis cs:600,-0.00933804527801039)
--(axis cs:625,-0.00228032244168849)
--(axis cs:650,0.00129810672809223)
--(axis cs:675,0.0023730498330878)
--(axis cs:700,0.00262623512610301)
--(axis cs:725,0.00275130921675856)
--(axis cs:750,0.00195209762657718)
--(axis cs:775,0.00189838716010602)
--(axis cs:800,0.00168880533666308)
--(axis cs:825,0.00147768764329471)
--(axis cs:850,0.00167967274075497)
--(axis cs:875,0.00134423314392828)
--(axis cs:900,0.00147625571082462)
--(axis cs:925,0.00143989944197509)
--(axis cs:950,0.00137055707315928)
--(axis cs:975,0.0016097084183844)
--(axis cs:1000,0.00127472155297547)
--(axis cs:1025,0.00138972857944216)
--(axis cs:1050,0.0013710613396273)
--(axis cs:1075,0.00138782333111829)
--(axis cs:1100,0.00171158548228284)
--(axis cs:1125,0.001397390427193)
--(axis cs:1150,0.00147051622552636)
--(axis cs:1175,0.00142701817049577)
--(axis cs:1200,0.00144193964778637)
--(axis cs:1225,0.00163641459752411)
--(axis cs:1250,0.00123220065678019)
--(axis cs:1275,0.0013219494243931)
--(axis cs:1300,0.00129097526473246)
--(axis cs:1325,0.00123561260093092)
--(axis cs:1350,0.00144555690254931)
--(axis cs:1375,0.00119419629465665)
--(axis cs:1400,0.0013211314968638)
--(axis cs:1425,0.00122740589815688)
--(axis cs:1450,0.00107665693248301)
--(axis cs:1475,0.00128232745302146)
--(axis cs:1500,0.00111699080981803)
--(axis cs:1525,0.0011787133720394)
--(axis cs:1550,0.00109786757387669)
--(axis cs:1575,0.00106504122533417)
--(axis cs:1600,0.00120751452701702)
--(axis cs:1625,0.00105760335023192)
--(axis cs:1650,0.00119679350158125)
--(axis cs:1675,0.00109556105984505)
--(axis cs:1700,0.00106250881091335)
--(axis cs:1725,0.00119493799479662)
--(axis cs:1750,0.00102451487429585)
--(axis cs:1775,0.00116693018456685)
--(axis cs:1800,0.00105182459288278)
--(axis cs:1825,0.000938491904319135)
--(axis cs:1850,0.0011285125801587)
--(axis cs:1875,0.00103120277447207)
--(axis cs:1900,0.00110002996390681)
--(axis cs:1925,0.000993415420822304)
--(axis cs:1950,0.00100453030119819)
--(axis cs:1975,0.00118062756020572)
--(axis cs:1975,0.00192205840267428)
--(axis cs:1975,0.00192205840267428)
--(axis cs:1950,0.00162640510416181)
--(axis cs:1925,0.0017050634826177)
--(axis cs:1900,0.00186547649825319)
--(axis cs:1875,0.00164450868456793)
--(axis cs:1850,0.0019611634586413)
--(axis cs:1825,0.00166537410384087)
--(axis cs:1800,0.00168800698911722)
--(axis cs:1775,0.00183184386935315)
--(axis cs:1750,0.00156805051490415)
--(axis cs:1725,0.00185463592640338)
--(axis cs:1700,0.00164564769292665)
--(axis cs:1675,0.00175082730495495)
--(axis cs:1650,0.00192659635993875)
--(axis cs:1625,0.00167216621912808)
--(axis cs:1600,0.00183480208898298)
--(axis cs:1575,0.00159060970938583)
--(axis cs:1550,0.00171361577428331)
--(axis cs:1525,0.0018838819277206)
--(axis cs:1500,0.00176547606522197)
--(axis cs:1475,0.00202331864489854)
--(axis cs:1450,0.00169099886559699)
--(axis cs:1425,0.00196416525256312)
--(axis cs:1400,0.0021203799431362)
--(axis cs:1375,0.00178061709238335)
--(axis cs:1350,0.00215829165697069)
--(axis cs:1325,0.00195325743786908)
--(axis cs:1300,0.00223148688974754)
--(axis cs:1275,0.0024497884028069)
--(axis cs:1250,0.00227882698633981)
--(axis cs:1225,0.00265978487055589)
--(axis cs:1200,0.00221609785549364)
--(axis cs:1175,0.00244879768966423)
--(axis cs:1150,0.00265236681687364)
--(axis cs:1125,0.002458773029447)
--(axis cs:1100,0.00282905185683716)
--(axis cs:1075,0.00226125799016171)
--(axis cs:1050,0.0024102746938127)
--(axis cs:1025,0.00249935006143784)
--(axis cs:1000,0.00228601041862453)
--(axis cs:975,0.0027680640692956)
--(axis cs:950,0.00234960685236072)
--(axis cs:925,0.00256816703322491)
--(axis cs:900,0.00255115728221538)
--(axis cs:875,0.00233874310135172)
--(axis cs:850,0.00272565372636503)
--(axis cs:825,0.00233829558678529)
--(axis cs:800,0.00313011214893692)
--(axis cs:775,0.00367521227749398)
--(axis cs:750,0.00402923533662282)
--(axis cs:725,0.00584896213524144)
--(axis cs:700,0.00944423387869699)
--(axis cs:675,0.0135189696413122)
--(axis cs:650,0.0145956624351078)
--(axis cs:625,0.0232724044544885)
--(axis cs:600,0.0490039706676104)
--(axis cs:575,0.091800367583967)
--(axis cs:550,0.115443403917199)
--(axis cs:525,0.104591055997037)
--(axis cs:500,0.110098427534557)
--(axis cs:475,0.124866313775904)
--(axis cs:450,0.142422556715907)
--(axis cs:425,0.188494341568384)
--(axis cs:400,0.23467757184274)
--(axis cs:375,0.254216691180307)
--(axis cs:350,0.28645298250403)
--(axis cs:325,0.33694339659756)
--(axis cs:300,0.34684705626135)
--(axis cs:275,0.341438447651095)
--(axis cs:250,0.350568320950405)
--(axis cs:225,0.326018100752953)
--(axis cs:200,0.258357244635136)
--(axis cs:175,0.18631298822904)
--(axis cs:150,0.131952404677125)
--(axis cs:125,0.125516459994088)
--(axis cs:100,0.209159889921696)
--(axis cs:75,0.332592408715923)
--(axis cs:50,0.329274018803871)
--(axis cs:25,0.268767726153645)
--(axis cs:0,0.222250089488961)
--cycle;

\path [z1]
(axis cs:0,0.219415515227751)
--(axis cs:0,0.187775504772249)
--(axis cs:25,0.0797212543860952)
--(axis cs:50,0.0150278949271215)
--(axis cs:75,-0.0471530664815679)
--(axis cs:100,-0.051903708319341)
--(axis cs:125,-0.0632355501890095)
--(axis cs:150,-0.0736953739684998)
--(axis cs:175,-0.0850182382528785)
--(axis cs:200,-0.0976970415154277)
--(axis cs:225,-0.100595240333088)
--(axis cs:250,-0.107224320640085)
--(axis cs:275,-0.122842569948275)
--(axis cs:300,-0.137665937652692)
--(axis cs:325,-0.142800995736549)
--(axis cs:350,-0.128511366335819)
--(axis cs:375,-0.113395214768985)
--(axis cs:400,-0.106249719979311)
--(axis cs:425,-0.107051829578072)
--(axis cs:450,-0.11717256359578)
--(axis cs:475,-0.115033892362461)
--(axis cs:500,-0.108461389838918)
--(axis cs:525,-0.104096051818914)
--(axis cs:550,-0.106907240101823)
--(axis cs:575,-0.118399006374504)
--(axis cs:600,-0.119197243142645)
--(axis cs:625,-0.105250970784498)
--(axis cs:650,-0.0829159478614888)
--(axis cs:675,-0.0574372827393093)
--(axis cs:700,-0.0380530157655665)
--(axis cs:725,-0.0271686641118767)
--(axis cs:750,-0.020562376445311)
--(axis cs:775,-0.0173704409500282)
--(axis cs:800,-0.0132074181921865)
--(axis cs:825,-0.0121463029884262)
--(axis cs:850,-0.0167637733499296)
--(axis cs:875,-0.0269736708509184)
--(axis cs:900,-0.0356385710112665)
--(axis cs:925,-0.0333419193704086)
--(axis cs:950,-0.0254934960907994)
--(axis cs:975,-0.023889418183918)
--(axis cs:1000,-0.0181489352739588)
--(axis cs:1025,-0.00680142916507206)
--(axis cs:1050,-0.00253029761848483)
--(axis cs:1075,-0.000236505608759078)
--(axis cs:1100,0.00114582326795309)
--(axis cs:1125,0.00130493067593144)
--(axis cs:1150,0.0018001568402033)
--(axis cs:1175,0.0019504772629476)
--(axis cs:1200,0.00169557649678421)
--(axis cs:1225,0.00184313118338218)
--(axis cs:1250,0.00161096210038317)
--(axis cs:1275,0.0018379646307858)
--(axis cs:1300,0.00188431294536082)
--(axis cs:1325,0.00170964885236748)
--(axis cs:1350,0.00188080278911475)
--(axis cs:1375,0.00175642966756133)
--(axis cs:1400,0.00180707663095492)
--(axis cs:1425,0.0016336709008329)
--(axis cs:1450,0.00157716627574653)
--(axis cs:1475,0.00175624172855049)
--(axis cs:1500,0.0016552835022219)
--(axis cs:1525,0.00184238575696687)
--(axis cs:1550,0.00175992575876506)
--(axis cs:1575,0.00163154586531466)
--(axis cs:1600,0.00163658316533877)
--(axis cs:1625,0.00143623396628372)
--(axis cs:1650,0.00159929388643189)
--(axis cs:1675,0.0015184988003917)
--(axis cs:1700,0.00151485443361929)
--(axis cs:1725,0.00169809587622113)
--(axis cs:1750,0.00151944703690352)
--(axis cs:1775,0.00167984295593572)
--(axis cs:1800,0.00159160141420026)
--(axis cs:1825,0.0015106381546639)
--(axis cs:1850,0.00162270835105454)
--(axis cs:1875,0.00148266667074455)
--(axis cs:1900,0.00157468367299264)
--(axis cs:1925,0.00149963434574108)
--(axis cs:1950,0.00149565347218765)
--(axis cs:1975,0.00160958692815286)
--(axis cs:1975,0.00239092912384714)
--(axis cs:1975,0.00239092912384714)
--(axis cs:1950,0.00217891441581235)
--(axis cs:1925,0.00212783033265892)
--(axis cs:1900,0.00223743564300736)
--(axis cs:1875,0.00207451011325545)
--(axis cs:1850,0.00251023606846546)
--(axis cs:1825,0.0024138966006161)
--(axis cs:1800,0.00231680817515974)
--(axis cs:1775,0.00243959971366428)
--(axis cs:1750,0.00221985569189648)
--(axis cs:1725,0.00241777575337887)
--(axis cs:1700,0.00236012938966071)
--(axis cs:1675,0.0025357779276883)
--(axis cs:1650,0.00246438531156811)
--(axis cs:1625,0.00211401159643628)
--(axis cs:1600,0.00258330822954123)
--(axis cs:1575,0.00247989159044534)
--(axis cs:1550,0.00273315814843494)
--(axis cs:1525,0.00288220219983313)
--(axis cs:1500,0.0026632018631381)
--(axis cs:1475,0.00297374455440951)
--(axis cs:1450,0.00269093451385347)
--(axis cs:1425,0.0025845268823671)
--(axis cs:1400,0.00253657379064508)
--(axis cs:1375,0.00251617846603867)
--(axis cs:1350,0.00295361493408525)
--(axis cs:1325,0.00272014439883252)
--(axis cs:1300,0.00271843164983918)
--(axis cs:1275,0.0029261095788142)
--(axis cs:1250,0.00278704639801683)
--(axis cs:1225,0.00304662107821782)
--(axis cs:1200,0.00284706503521579)
--(axis cs:1175,0.0031378529938524)
--(axis cs:1150,0.0042504869925967)
--(axis cs:1125,0.00487407904246855)
--(axis cs:1100,0.00658360365364691)
--(axis cs:1075,0.0101444399143591)
--(axis cs:1050,0.0180629647992848)
--(axis cs:1025,0.0318435996346721)
--(axis cs:1000,0.0659608640931588)
--(axis cs:975,0.085708683166318)
--(axis cs:950,0.0906699873611994)
--(axis cs:925,0.116210898204009)
--(axis cs:900,0.126649624465666)
--(axis cs:875,0.102777244707718)
--(axis cs:850,0.0763792167099296)
--(axis cs:825,0.0657995208868262)
--(axis cs:800,0.0706799105713865)
--(axis cs:775,0.0793161037076282)
--(axis cs:750,0.086374183275711)
--(axis cs:725,0.109437372256677)
--(axis cs:700,0.140853325423166)
--(axis cs:675,0.202461933628909)
--(axis cs:650,0.285341091335089)
--(axis cs:625,0.360950976249298)
--(axis cs:600,0.408621898801045)
--(axis cs:575,0.420402041444904)
--(axis cs:550,0.428583340177103)
--(axis cs:525,0.447427795454034)
--(axis cs:500,0.463686743944358)
--(axis cs:475,0.471759110436141)
--(axis cs:450,0.45989389345722)
--(axis cs:425,0.416347035436632)
--(axis cs:400,0.395187137653951)
--(axis cs:375,0.403002397723625)
--(axis cs:350,0.430829167865419)
--(axis cs:325,0.454493597949829)
--(axis cs:300,0.434128939167732)
--(axis cs:275,0.386012624746915)
--(axis cs:250,0.334652020402405)
--(axis cs:225,0.313705384562208)
--(axis cs:200,0.302861593976308)
--(axis cs:175,0.267438120679919)
--(axis cs:150,0.2367860787413)
--(axis cs:125,0.207384688087969)
--(axis cs:100,0.181695504286461)
--(axis cs:75,0.205142598187168)
--(axis cs:50,0.226874508243759)
--(axis cs:25,0.222058518776982)
--(axis cs:0,0.219415515227751)
--cycle;

\path [z2]
(axis cs:0,0.223547292849585)
--(axis cs:0,0.203023755150415)
--(axis cs:25,0.190352142999582)
--(axis cs:50,0.135859797616191)
--(axis cs:75,0.0676545081318172)
--(axis cs:100,0.0343143567244066)
--(axis cs:125,-0.00811242462078087)
--(axis cs:150,-0.0234877371441462)
--(axis cs:175,0.00312350893176752)
--(axis cs:200,0.0259915306249862)
--(axis cs:225,0.0426261756447286)
--(axis cs:250,0.0700018005493593)
--(axis cs:275,0.0948669959924914)
--(axis cs:300,0.0955970155365998)
--(axis cs:325,0.0666615743488744)
--(axis cs:350,0.0327803439388485)
--(axis cs:375,0.0184649644955172)
--(axis cs:400,0.0211350328893812)
--(axis cs:425,0.0254311555119861)
--(axis cs:450,0.0266597772900817)
--(axis cs:475,0.0287579446239508)
--(axis cs:500,0.026798190756247)
--(axis cs:525,0.0212520700015489)
--(axis cs:550,0.0311469329378161)
--(axis cs:575,0.0574109824974351)
--(axis cs:600,0.0935551291598917)
--(axis cs:625,0.127222411945374)
--(axis cs:650,0.140546468335962)
--(axis cs:675,0.156427971304604)
--(axis cs:700,0.179033832343215)
--(axis cs:725,0.232506785988999)
--(axis cs:750,0.322123334498803)
--(axis cs:775,0.387406278846051)
--(axis cs:800,0.419387756855764)
--(axis cs:825,0.474726895018123)
--(axis cs:850,0.545094058276131)
--(axis cs:875,0.610425987474224)
--(axis cs:900,0.666731736942183)
--(axis cs:925,0.719310778140312)
--(axis cs:950,0.760510177701406)
--(axis cs:975,0.75884015668751)
--(axis cs:1000,0.77926115954844)
--(axis cs:1025,0.807368140761064)
--(axis cs:1050,0.85162783501251)
--(axis cs:1075,0.910158582421262)
--(axis cs:1100,0.938440794586383)
--(axis cs:1125,0.962228985963394)
--(axis cs:1150,0.964240560265119)
--(axis cs:1175,0.960375867456831)
--(axis cs:1200,0.969834122662083)
--(axis cs:1225,0.975731688896421)
--(axis cs:1250,0.97749469923887)
--(axis cs:1275,0.973836501136182)
--(axis cs:1300,0.969757167943966)
--(axis cs:1325,0.964900975476379)
--(axis cs:1350,0.967832728342893)
--(axis cs:1375,0.976255507841646)
--(axis cs:1400,0.97286406867142)
--(axis cs:1425,0.961687990306806)
--(axis cs:1450,0.963479627782141)
--(axis cs:1475,0.975419126441962)
--(axis cs:1500,0.980303247491443)
--(axis cs:1525,0.961686852579785)
--(axis cs:1550,0.958159533626529)
--(axis cs:1575,0.966973982281343)
--(axis cs:1600,0.956936750287695)
--(axis cs:1625,0.956300384424139)
--(axis cs:1650,0.943396878136272)
--(axis cs:1675,0.939842686103913)
--(axis cs:1700,0.954375424287343)
--(axis cs:1725,0.959087593749718)
--(axis cs:1750,0.962666870096933)
--(axis cs:1775,0.965641194225216)
--(axis cs:1800,0.964915749526437)
--(axis cs:1825,0.961323952929532)
--(axis cs:1850,0.968037637261818)
--(axis cs:1875,0.978543321236231)
--(axis cs:1900,0.976477492743848)
--(axis cs:1925,0.97639422881098)
--(axis cs:1950,0.973496076208965)
--(axis cs:1975,0.967989585140715)
--(axis cs:1975,0.987557954459285)
--(axis cs:1975,0.987557954459285)
--(axis cs:1950,0.988151205071035)
--(axis cs:1925,0.98778813566902)
--(axis cs:1900,0.986664462216152)
--(axis cs:1875,0.987800385883769)
--(axis cs:1850,0.987103812338182)
--(axis cs:1825,0.990836962350468)
--(axis cs:1800,0.989916147913563)
--(axis cs:1775,0.988539830894784)
--(axis cs:1750,0.991624233423067)
--(axis cs:1725,0.989300008810282)
--(axis cs:1700,0.991209015872657)
--(axis cs:1675,0.995803117256087)
--(axis cs:1650,0.994913352343728)
--(axis cs:1625,0.992870539895861)
--(axis cs:1600,0.989386906592305)
--(axis cs:1575,0.989217966118657)
--(axis cs:1550,0.984907462213471)
--(axis cs:1525,0.983017967340215)
--(axis cs:1500,0.986342306588557)
--(axis cs:1475,0.983438394358038)
--(axis cs:1450,0.985958393097859)
--(axis cs:1425,0.985256472413194)
--(axis cs:1400,0.98340793932858)
--(axis cs:1375,0.984721926478354)
--(axis cs:1350,0.983947267337107)
--(axis cs:1325,0.988543335483621)
--(axis cs:1300,0.987009587336034)
--(axis cs:1275,0.983910732143818)
--(axis cs:1250,0.98547097516113)
--(axis cs:1225,0.983504675903579)
--(axis cs:1200,0.988134355097917)
--(axis cs:1175,0.988687283023169)
--(axis cs:1150,0.985747682134881)
--(axis cs:1125,0.987274303636606)
--(axis cs:1100,0.987188404293617)
--(axis cs:1075,1.00095161133874)
--(axis cs:1050,1.01530920626749)
--(axis cs:1025,1.02746500955894)
--(axis cs:1000,1.04061815365156)
--(axis cs:975,1.03016934115249)
--(axis cs:950,1.00895397637859)
--(axis cs:925,0.996450827539688)
--(axis cs:900,1.00229942017782)
--(axis cs:875,1.01073999116578)
--(axis cs:850,1.00892811780387)
--(axis cs:825,1.01000410962188)
--(axis cs:800,0.984489057624236)
--(axis cs:775,0.938568403233949)
--(axis cs:750,0.903993944301197)
--(axis cs:725,0.880786497291001)
--(axis cs:700,0.865772145496785)
--(axis cs:675,0.849002494775396)
--(axis cs:650,0.828936044384038)
--(axis cs:625,0.787960886614626)
--(axis cs:600,0.730995177736108)
--(axis cs:575,0.686874366030565)
--(axis cs:550,0.648533212974184)
--(axis cs:525,0.593058172438451)
--(axis cs:500,0.518610796731753)
--(axis cs:475,0.464689287992049)
--(axis cs:450,0.450558611685918)
--(axis cs:425,0.450561106448014)
--(axis cs:400,0.468340561206619)
--(axis cs:375,0.471031858792483)
--(axis cs:350,0.472349656077151)
--(axis cs:325,0.493332202811126)
--(axis cs:300,0.5082746381514)
--(axis cs:275,0.520027076991509)
--(axis cs:250,0.495612243806641)
--(axis cs:225,0.483512796383271)
--(axis cs:200,0.502512637655014)
--(axis cs:175,0.480672253316232)
--(axis cs:150,0.415736879584146)
--(axis cs:125,0.388202673828781)
--(axis cs:100,0.380108013235593)
--(axis cs:75,0.375700044284183)
--(axis cs:50,0.338930470511809)
--(axis cs:25,0.285635666692725)
--(axis cs:0,0.223547292849585)
--cycle;

\path [z3]
(axis cs:0,0.237770074345858)
--(axis cs:0,0.210794029654142)
--(axis cs:25,0.154173218590839)
--(axis cs:50,0.106276749956206)
--(axis cs:75,0.0491955585076016)
--(axis cs:100,0.0276051774770422)
--(axis cs:125,0.0251349705585696)
--(axis cs:150,0.0429292642304913)
--(axis cs:175,0.0555459204051141)
--(axis cs:200,0.0569331536063828)
--(axis cs:225,0.04925909948149)
--(axis cs:250,0.0339651593306781)
--(axis cs:275,0.0267293788246298)
--(axis cs:300,0.0351072292813392)
--(axis cs:325,0.0457280387934833)
--(axis cs:350,0.0526085788109)
--(axis cs:375,0.0443077792443981)
--(axis cs:400,0.0229270390872181)
--(axis cs:425,-0.00605700963680303)
--(axis cs:450,-0.0356718132764146)
--(axis cs:475,-0.0528897908025762)
--(axis cs:500,-0.0616087764540801)
--(axis cs:525,-0.0638922774757604)
--(axis cs:550,-0.0636422934811443)
--(axis cs:575,-0.0617684373883347)
--(axis cs:600,-0.0553314456541022)
--(axis cs:625,-0.0483227755980754)
--(axis cs:650,-0.0416507821223752)
--(axis cs:675,-0.0361909593125957)
--(axis cs:700,-0.02874658858567)
--(axis cs:725,-0.0179779422315281)
--(axis cs:750,-0.00845220962774019)
--(axis cs:775,-0.00202687002983444)
--(axis cs:800,-0.000897188533546362)
--(axis cs:825,2.30660436777766e-05)
--(axis cs:850,0.0012184013408227)
--(axis cs:875,0.00164990288242442)
--(axis cs:900,0.00186411008267706)
--(axis cs:925,0.00155376247379297)
--(axis cs:950,0.0016042735854628)
--(axis cs:975,0.0022103938497451)
--(axis cs:1000,0.00202152959215428)
--(axis cs:1025,0.0021291271682042)
--(axis cs:1050,0.00204821160015466)
--(axis cs:1075,0.0019558926203526)
--(axis cs:1100,0.00219653363811212)
--(axis cs:1125,0.00196630087976958)
--(axis cs:1150,0.00222713035105571)
--(axis cs:1175,0.0021321882489112)
--(axis cs:1200,0.00204332063956895)
--(axis cs:1225,0.00234884959685447)
--(axis cs:1250,0.00199738189821667)
--(axis cs:1275,0.00199253092137776)
--(axis cs:1300,0.00188275703916043)
--(axis cs:1325,0.00180683338622534)
--(axis cs:1350,0.0021002717946562)
--(axis cs:1375,0.00192197473215568)
--(axis cs:1400,0.00194764317196541)
--(axis cs:1425,0.0017972988484928)
--(axis cs:1450,0.00181205456393665)
--(axis cs:1475,0.00215762739004076)
--(axis cs:1500,0.00184848446719972)
--(axis cs:1525,0.00195164537768321)
--(axis cs:1550,0.00196448146891954)
--(axis cs:1575,0.00190584329971085)
--(axis cs:1600,0.002099737254046)
--(axis cs:1625,0.00172510471117004)
--(axis cs:1650,0.00177895347107822)
--(axis cs:1675,0.00174734311698137)
--(axis cs:1700,0.00158366278597199)
--(axis cs:1725,0.00183305302146417)
--(axis cs:1750,0.00174233680170815)
--(axis cs:1775,0.00191731298631113)
--(axis cs:1800,0.0018205839325894)
--(axis cs:1825,0.00163336075184359)
--(axis cs:1850,0.00193560139264842)
--(axis cs:1875,0.00167982747830486)
--(axis cs:1900,0.00177710446759071)
--(axis cs:1925,0.00179705229611751)
--(axis cs:1950,0.00166729145349821)
--(axis cs:1975,0.00184936720768705)
--(axis cs:1975,0.00294986126871295)
--(axis cs:1975,0.00294986126871295)
--(axis cs:1950,0.00291206812090179)
--(axis cs:1925,0.00314715017908249)
--(axis cs:1900,0.00347446511880929)
--(axis cs:1875,0.00317568016729514)
--(axis cs:1850,0.00362567719175158)
--(axis cs:1825,0.00325690238935641)
--(axis cs:1800,0.0030758914338106)
--(axis cs:1775,0.00320957638088887)
--(axis cs:1750,0.00290902981589185)
--(axis cs:1725,0.00349497844277583)
--(axis cs:1700,0.00312986585290801)
--(axis cs:1675,0.00308356292085863)
--(axis cs:1650,0.00337222073692178)
--(axis cs:1625,0.00284440767922996)
--(axis cs:1600,0.003128408729954)
--(axis cs:1575,0.00283529624428915)
--(axis cs:1550,0.00303598041988046)
--(axis cs:1525,0.00331864820791679)
--(axis cs:1500,0.00304266330160028)
--(axis cs:1475,0.00341324393075924)
--(axis cs:1450,0.00309708831446335)
--(axis cs:1425,0.0032512910123072)
--(axis cs:1400,0.00337872507363459)
--(axis cs:1375,0.00299936487904432)
--(axis cs:1350,0.0034368144917438)
--(axis cs:1325,0.00308680124097466)
--(axis cs:1300,0.00290931945843957)
--(axis cs:1275,0.00313917554102223)
--(axis cs:1250,0.00299648749298333)
--(axis cs:1225,0.00341364220234553)
--(axis cs:1200,0.00313011807723105)
--(axis cs:1175,0.0033085618886888)
--(axis cs:1150,0.00325325669134429)
--(axis cs:1125,0.00290539857335042)
--(axis cs:1100,0.00351375575420788)
--(axis cs:1075,0.0032802724020474)
--(axis cs:1050,0.00401575068944534)
--(axis cs:1025,0.0041162096661958)
--(axis cs:1000,0.00356639997264572)
--(axis cs:975,0.0043047156478549)
--(axis cs:950,0.0045309385110172)
--(axis cs:925,0.00608266683948703)
--(axis cs:900,0.00634668256132294)
--(axis cs:875,0.00634262587197558)
--(axis cs:850,0.0104225705575773)
--(axis cs:825,0.0142526581875222)
--(axis cs:800,0.0220900321103464)
--(axis cs:775,0.0376879361962344)
--(axis cs:750,0.0933992223613402)
--(axis cs:725,0.212422560321128)
--(axis cs:700,0.37109222573367)
--(axis cs:675,0.528204907018996)
--(axis cs:650,0.640586225890375)
--(axis cs:625,0.686072603792475)
--(axis cs:600,0.711156509108502)
--(axis cs:575,0.744224684297135)
--(axis cs:550,0.744618132252344)
--(axis cs:525,0.724584191014961)
--(axis cs:500,0.70262891162928)
--(axis cs:475,0.661494616216976)
--(axis cs:450,0.625971059741215)
--(axis cs:425,0.594660674004003)
--(axis cs:400,0.561276357354382)
--(axis cs:375,0.562580653190002)
--(axis cs:350,0.5638736210715)
--(axis cs:325,0.530427468480917)
--(axis cs:300,0.460650559645061)
--(axis cs:275,0.39346225799537)
--(axis cs:250,0.374970120758122)
--(axis cs:225,0.36686211443531)
--(axis cs:200,0.361978588388417)
--(axis cs:175,0.340441882184806)
--(axis cs:150,0.277991343174757)
--(axis cs:125,0.199410128090438)
--(axis cs:100,0.178170232567918)
--(axis cs:75,0.223140377262478)
--(axis cs:50,0.245075362774194)
--(axis cs:25,0.244154687609161)
--(axis cs:0,0.237770074345858)
--cycle;

\path [z4]
(axis cs:0,0.22056891041789)
--(axis cs:0,0.19637211758211)
--(axis cs:25,0.127010260364555)
--(axis cs:50,0.0826806180353039)
--(axis cs:75,0.0482654237146305)
--(axis cs:100,0.0408215350707122)
--(axis cs:125,0.0110516023166855)
--(axis cs:150,0.00579777851907407)
--(axis cs:175,0.0287757006518606)
--(axis cs:200,0.0527310730221751)
--(axis cs:225,0.063233637296304)
--(axis cs:250,0.0582466661366618)
--(axis cs:275,0.0559382577951326)
--(axis cs:300,0.0454127158848775)
--(axis cs:325,0.0233969107724968)
--(axis cs:350,0.0109150644081758)
--(axis cs:375,0.00699827260264823)
--(axis cs:400,0.00482753794310696)
--(axis cs:425,0.00194288131128848)
--(axis cs:450,0.00125528196505277)
--(axis cs:475,0.00147513815997598)
--(axis cs:500,0.000885340308677953)
--(axis cs:525,0.000868309290318112)
--(axis cs:550,0.000715421425343813)
--(axis cs:575,0.000771613630415866)
--(axis cs:600,0.00101816733417165)
--(axis cs:625,0.000876552058911913)
--(axis cs:650,0.000957555827545431)
--(axis cs:675,0.000830038226461829)
--(axis cs:700,0.000710772826326919)
--(axis cs:725,0.00084588770071679)
--(axis cs:750,0.000700090456950882)
--(axis cs:775,0.000802273786950576)
--(axis cs:800,0.000782683304676702)
--(axis cs:825,0.000681837181739405)
--(axis cs:850,0.000790889939979439)
--(axis cs:875,0.000653894326224717)
--(axis cs:900,0.000730327048791195)
--(axis cs:925,0.000692194406292413)
--(axis cs:950,0.000643258639877899)
--(axis cs:975,0.000747247480976145)
--(axis cs:1000,0.000591081536721019)
--(axis cs:1025,0.000683247045138492)
--(axis cs:1050,0.000674164430212166)
--(axis cs:1075,0.000615328218877672)
--(axis cs:1100,0.000712259905025563)
--(axis cs:1125,0.000604360473455301)
--(axis cs:1150,0.000644847311868882)
--(axis cs:1175,0.000610348708263685)
--(axis cs:1200,0.000625810291166427)
--(axis cs:1225,0.00070408984054385)
--(axis cs:1250,0.000559465864709219)
--(axis cs:1275,0.000633610710430739)
--(axis cs:1300,0.000599567088713815)
--(axis cs:1325,0.000586960741435601)
--(axis cs:1350,0.000675522420180721)
--(axis cs:1375,0.000546700102938823)
--(axis cs:1400,0.000621098811405382)
--(axis cs:1425,0.000578048108222625)
--(axis cs:1450,0.000546363845903093)
--(axis cs:1475,0.000617593551287199)
--(axis cs:1500,0.000515729135634787)
--(axis cs:1525,0.000631793150606116)
--(axis cs:1550,0.000596220370359406)
--(axis cs:1575,0.000570115770370034)
--(axis cs:1600,0.000708205103255595)
--(axis cs:1625,0.000620335840221839)
--(axis cs:1650,0.000665544276202028)
--(axis cs:1675,0.000582019924422976)
--(axis cs:1700,0.000521848232471811)
--(axis cs:1725,0.000637585028707212)
--(axis cs:1750,0.00056229946043505)
--(axis cs:1775,0.000625787121675567)
--(axis cs:1800,0.000577564050534455)
--(axis cs:1825,0.000556717429049001)
--(axis cs:1850,0.000640464342060482)
--(axis cs:1875,0.000578590664766834)
--(axis cs:1900,0.000656204102475485)
--(axis cs:1925,0.000552429120958912)
--(axis cs:1950,0.000546730757616245)
--(axis cs:1975,0.000646378919244431)
--(axis cs:1975,0.00107259325123557)
--(axis cs:1975,0.00107259325123557)
--(axis cs:1950,0.000937691608303755)
--(axis cs:1925,0.000965598276641088)
--(axis cs:1900,0.00106836643480451)
--(axis cs:1875,0.000916107852993166)
--(axis cs:1850,0.00109471881185952)
--(axis cs:1825,0.000963477307830999)
--(axis cs:1800,0.000952083789705545)
--(axis cs:1775,0.000998214658644433)
--(axis cs:1750,0.00094693473876495)
--(axis cs:1725,0.00114564415953279)
--(axis cs:1700,0.000959316475608189)
--(axis cs:1675,0.000954582110377024)
--(axis cs:1650,0.00101688729819797)
--(axis cs:1625,0.000920523606978161)
--(axis cs:1600,0.0011330326531444)
--(axis cs:1575,0.000962491011549966)
--(axis cs:1550,0.00100050850156059)
--(axis cs:1525,0.00111639698899388)
--(axis cs:1500,0.000969201133005213)
--(axis cs:1475,0.0010824435912728)
--(axis cs:1450,0.000939953682336907)
--(axis cs:1425,0.000996316992257375)
--(axis cs:1400,0.00102792464851462)
--(axis cs:1375,0.000933911852501176)
--(axis cs:1350,0.00114771132965928)
--(axis cs:1325,0.0010187914451244)
--(axis cs:1300,0.00100967946528619)
--(axis cs:1275,0.00103120714628926)
--(axis cs:1250,0.000936548629690781)
--(axis cs:1225,0.00116914247929615)
--(axis cs:1200,0.00102825945867357)
--(axis cs:1175,0.00103291143357632)
--(axis cs:1150,0.00113989648213112)
--(axis cs:1125,0.0010461929883847)
--(axis cs:1100,0.00114110605657444)
--(axis cs:1075,0.000984444102242328)
--(axis cs:1050,0.00113389938354783)
--(axis cs:1025,0.00116504700510151)
--(axis cs:1000,0.00102906354111898)
--(axis cs:975,0.00122273278094385)
--(axis cs:950,0.0010861499155621)
--(axis cs:925,0.00117935214562759)
--(axis cs:900,0.0011640598392088)
--(axis cs:875,0.00106664267977528)
--(axis cs:850,0.00139159825258056)
--(axis cs:825,0.00121864397218059)
--(axis cs:800,0.0012879176868433)
--(axis cs:775,0.00132449694104942)
--(axis cs:750,0.00121074635888912)
--(axis cs:725,0.00160544473456321)
--(axis cs:700,0.00147746608015308)
--(axis cs:675,0.00181949580257817)
--(axis cs:650,0.00193906978173457)
--(axis cs:625,0.00202800314532809)
--(axis cs:600,0.00299662263966835)
--(axis cs:575,0.00358891658534413)
--(axis cs:550,0.00509555365737619)
--(axis cs:525,0.00566360045376189)
--(axis cs:500,0.00573821143444205)
--(axis cs:475,0.00820978915522402)
--(axis cs:450,0.0118390031293472)
--(axis cs:425,0.0168064876575115)
--(axis cs:400,0.020211178040093)
--(axis cs:375,0.0314732116741518)
--(axis cs:350,0.0645301657310242)
--(axis cs:325,0.103581915536303)
--(axis cs:300,0.116533770739122)
--(axis cs:275,0.135742903404867)
--(axis cs:250,0.158000274167338)
--(axis cs:225,0.157943192999696)
--(axis cs:200,0.154327046921825)
--(axis cs:175,0.111458913006539)
--(axis cs:150,0.0677024776657259)
--(axis cs:125,0.0730706561657145)
--(axis cs:100,0.120550132373288)
--(axis cs:75,0.20395533310137)
--(axis cs:50,0.253778360076696)
--(axis cs:25,0.255588142943137)
--(axis cs:0,0.22056891041789)
--cycle;

\path [z5]
(axis cs:0,0.222316000362612)
--(axis cs:0,0.209886775637387)
--(axis cs:25,0.139967052877765)
--(axis cs:50,0.0850028486244929)
--(axis cs:75,0.0171230468978869)
--(axis cs:100,-0.00226726972982234)
--(axis cs:125,-0.00411609069660289)
--(axis cs:150,-0.000827630512880109)
--(axis cs:175,-0.00356491905156357)
--(axis cs:200,-0.00896131266875269)
--(axis cs:225,-0.00950963319144236)
--(axis cs:250,-0.00421705888743017)
--(axis cs:275,0.000796585960326169)
--(axis cs:300,0.000621429467066633)
--(axis cs:325,0.000374195449642428)
--(axis cs:350,9.2119087111051e-05)
--(axis cs:375,-0.000346433665153651)
--(axis cs:400,-5.50315066683899e-05)
--(axis cs:425,-0.000111615914983525)
--(axis cs:450,6.24013054067212e-05)
--(axis cs:475,0.000123924643101854)
--(axis cs:500,3.33292062374323e-05)
--(axis cs:525,0.000489150215137461)
--(axis cs:550,0.000537332647944296)
--(axis cs:575,0.00052239430392087)
--(axis cs:600,0.000624154383412047)
--(axis cs:625,0.000431529793801852)
--(axis cs:650,0.000501997937956553)
--(axis cs:675,0.000519552894467913)
--(axis cs:700,0.000460457242888674)
--(axis cs:725,0.000549146787286896)
--(axis cs:750,0.000409365794102868)
--(axis cs:775,0.000449471210419559)
--(axis cs:800,0.000427065945578774)
--(axis cs:825,0.00041517587018599)
--(axis cs:850,0.000508949135744732)
--(axis cs:875,0.000377851029527103)
--(axis cs:900,0.000460396529588434)
--(axis cs:925,0.000430413948891925)
--(axis cs:950,0.000385971701667749)
--(axis cs:975,0.000505675636499264)
--(axis cs:1000,0.000391472921352429)
--(axis cs:1025,0.000454121595944881)
--(axis cs:1050,0.000445337281449574)
--(axis cs:1075,0.000425289354417832)
--(axis cs:1100,0.000517723910835558)
--(axis cs:1125,0.000423195968039918)
--(axis cs:1150,0.000462352087298044)
--(axis cs:1175,0.000413803104432545)
--(axis cs:1200,0.000417829157890053)
--(axis cs:1225,0.000516480511189136)
--(axis cs:1250,0.000413365666173162)
--(axis cs:1275,0.000468999258489481)
--(axis cs:1300,0.000440300221920704)
--(axis cs:1325,0.000404796928701482)
--(axis cs:1350,0.000532710002462686)
--(axis cs:1375,0.000441241595680883)
--(axis cs:1400,0.000436080990867704)
--(axis cs:1425,0.000400818662014346)
--(axis cs:1450,0.000394455217071558)
--(axis cs:1475,0.000496852500667545)
--(axis cs:1500,0.000412218594584546)
--(axis cs:1525,0.000458202837319595)
--(axis cs:1550,0.000423125447631845)
--(axis cs:1575,0.000398954646282831)
--(axis cs:1600,0.000486097885882468)
--(axis cs:1625,0.000398104054281053)
--(axis cs:1650,0.000439201138440489)
--(axis cs:1675,0.000417012695317785)
--(axis cs:1700,0.000376184445012143)
--(axis cs:1725,0.000445210315984799)
--(axis cs:1750,0.000406291036647494)
--(axis cs:1775,0.000456917621357354)
--(axis cs:1800,0.000424177553353501)
--(axis cs:1825,0.000397361797891874)
--(axis cs:1850,0.000468642220170809)
--(axis cs:1875,0.000413837528174817)
--(axis cs:1900,0.000502886957441916)
--(axis cs:1925,0.000434863644234395)
--(axis cs:1950,0.000365185182036647)
--(axis cs:1975,0.000455056741484769)
--(axis cs:1975,0.000872829822595231)
--(axis cs:1975,0.000872829822595231)
--(axis cs:1950,0.000763155194363353)
--(axis cs:1925,0.000782720516725605)
--(axis cs:1900,0.000842582633278085)
--(axis cs:1875,0.000726880166097183)
--(axis cs:1850,0.000784026917461191)
--(axis cs:1825,0.000667259837708126)
--(axis cs:1800,0.000802220159846499)
--(axis cs:1775,0.000840513113842646)
--(axis cs:1750,0.000702220360472506)
--(axis cs:1725,0.000849098347615201)
--(axis cs:1700,0.000749469608107857)
--(axis cs:1675,0.000791348992842215)
--(axis cs:1650,0.000823721787559511)
--(axis cs:1625,0.000716424950918947)
--(axis cs:1600,0.000823108431397532)
--(axis cs:1575,0.000691808388997169)
--(axis cs:1550,0.000785434767968156)
--(axis cs:1525,0.000846844168960405)
--(axis cs:1500,0.000721749531887454)
--(axis cs:1475,0.000894904293732455)
--(axis cs:1450,0.000767694619184442)
--(axis cs:1425,0.000817817936113654)
--(axis cs:1400,0.000891667972172296)
--(axis cs:1375,0.000803939731359117)
--(axis cs:1350,0.000962846258737314)
--(axis cs:1325,0.000784563029618518)
--(axis cs:1300,0.000841325669679296)
--(axis cs:1275,0.000897360549670519)
--(axis cs:1250,0.000807858623282838)
--(axis cs:1225,0.000932612483386865)
--(axis cs:1200,0.000732181647069947)
--(axis cs:1175,0.000827309129247456)
--(axis cs:1150,0.000912180992597956)
--(axis cs:1125,0.000839142897376082)
--(axis cs:1100,0.00103126203068444)
--(axis cs:1075,0.000845681473902168)
--(axis cs:1050,0.000867591608470426)
--(axis cs:1025,0.000926628354535119)
--(axis cs:1000,0.000836946264967571)
--(axis cs:975,0.000956694771740735)
--(axis cs:950,0.000777660322812252)
--(axis cs:925,0.000852729707668075)
--(axis cs:900,0.000887200532331566)
--(axis cs:875,0.000741258171240897)
--(axis cs:850,0.000910485610783268)
--(axis cs:825,0.00078288029786201)
--(axis cs:800,0.000896218178709226)
--(axis cs:775,0.000930815175220441)
--(axis cs:750,0.000778755825345132)
--(axis cs:725,0.000992764600041104)
--(axis cs:700,0.000852586459031326)
--(axis cs:675,0.00111595096729209)
--(axis cs:650,0.00118069876636345)
--(axis cs:625,0.000912049122758148)
--(axis cs:600,0.00120047248410795)
--(axis cs:575,0.00105280548671913)
--(axis cs:550,0.0013332860194957)
--(axis cs:525,0.00174432428890254)
--(axis cs:500,0.00264737983164257)
--(axis cs:475,0.00315309168365815)
--(axis cs:450,0.00278612987759328)
--(axis cs:425,0.00358250345362352)
--(axis cs:400,0.00379595964906839)
--(axis cs:375,0.00447581876187365)
--(axis cs:350,0.00461429796448895)
--(axis cs:325,0.00347826610227757)
--(axis cs:300,0.00522930843685337)
--(axis cs:275,0.00899001876511383)
--(axis cs:250,0.0281397771154302)
--(axis cs:225,0.0553753611010424)
--(axis cs:200,0.0638905966015527)
--(axis cs:175,0.0605663582627636)
--(axis cs:150,0.0545906297968801)
--(axis cs:125,0.0609434719238029)
--(axis cs:100,0.0960809111066224)
--(axis cs:75,0.154441573026913)
--(axis cs:50,0.203971186903507)
--(axis cs:25,0.220001031799158)
--(axis cs:0,0.222316000362612)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_2-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{leap} \mid z)\)},
ymin=-0.120060636698167, ymax=1.04244467787202,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.104469228929799)
--(axis cs:0,0.093075639070201)
--(axis cs:25,0.144302451697238)
--(axis cs:50,0.146170229730964)
--(axis cs:75,0.158081419113923)
--(axis cs:100,0.142780017727754)
--(axis cs:125,0.0947079281973303)
--(axis cs:150,0.073087248216951)
--(axis cs:175,0.0738470960572305)
--(axis cs:200,0.0757209279107345)
--(axis cs:225,0.0751347066421037)
--(axis cs:250,0.0730107465227413)
--(axis cs:275,0.07215747976006)
--(axis cs:300,0.0732991107868611)
--(axis cs:325,0.0701873893966674)
--(axis cs:350,0.0678526921074605)
--(axis cs:375,0.0743970361033931)
--(axis cs:400,0.0798192193615102)
--(axis cs:425,0.0774270564609808)
--(axis cs:450,0.0806994126386249)
--(axis cs:475,0.0843809015740228)
--(axis cs:500,0.0835425754565717)
--(axis cs:525,0.0841055850342216)
--(axis cs:550,0.0802623907111261)
--(axis cs:575,0.0790547388801511)
--(axis cs:600,0.0830297402049957)
--(axis cs:625,0.0798160548671829)
--(axis cs:650,0.0732475215139599)
--(axis cs:675,0.0717733153739548)
--(axis cs:700,0.0698609851140984)
--(axis cs:725,0.0645499034291929)
--(axis cs:750,0.0633698831798364)
--(axis cs:775,0.0687066878798356)
--(axis cs:800,0.0722116594059421)
--(axis cs:825,0.0768473537910422)
--(axis cs:850,0.0740182777858889)
--(axis cs:875,0.070581720634617)
--(axis cs:900,0.0810988271865831)
--(axis cs:925,0.0827097056085239)
--(axis cs:950,0.0755775934085616)
--(axis cs:975,0.0749081977802373)
--(axis cs:1000,0.0769107131300396)
--(axis cs:1025,0.0818631340729599)
--(axis cs:1050,0.0791227908219336)
--(axis cs:1075,0.0797623445425632)
--(axis cs:1100,0.0890692822323708)
--(axis cs:1125,0.0788181943466433)
--(axis cs:1150,0.0753042729204094)
--(axis cs:1175,0.0862653791493318)
--(axis cs:1200,0.0600973167911533)
--(axis cs:1225,0.0364573539282368)
--(axis cs:1250,0.0545944754104717)
--(axis cs:1275,0.0764797537593992)
--(axis cs:1300,0.0681694124121273)
--(axis cs:1325,0.0531066012594312)
--(axis cs:1350,0.0638138263771141)
--(axis cs:1375,0.0681023242583351)
--(axis cs:1400,0.0623318132803186)
--(axis cs:1425,0.0563494558970467)
--(axis cs:1450,0.0693292330922585)
--(axis cs:1475,0.0695437511759151)
--(axis cs:1500,0.0457809980316169)
--(axis cs:1525,0.0493154293570546)
--(axis cs:1550,0.0526385762301057)
--(axis cs:1575,0.056518087271114)
--(axis cs:1600,0.0554845547571873)
--(axis cs:1625,0.0542209582634881)
--(axis cs:1650,0.059832364392358)
--(axis cs:1675,0.0426391700401162)
--(axis cs:1700,0.039608236471336)
--(axis cs:1725,0.0584755678816529)
--(axis cs:1750,0.0514181607548232)
--(axis cs:1775,0.0291637455882294)
--(axis cs:1800,0.0210554225392911)
--(axis cs:1825,0.0507194397290402)
--(axis cs:1850,0.0490605066879065)
--(axis cs:1875,0.0261156184302966)
--(axis cs:1900,0.0328938395404052)
--(axis cs:1925,0.0473960953761755)
--(axis cs:1950,0.0555389155400881)
--(axis cs:1975,0.0405432709091082)
--(axis cs:1975,0.244853503106892)
--(axis cs:1975,0.244853503106892)
--(axis cs:1950,0.272668866195912)
--(axis cs:1925,0.225737582111825)
--(axis cs:1900,0.193637435459595)
--(axis cs:1875,0.232839248777703)
--(axis cs:1850,0.255078730496093)
--(axis cs:1825,0.23136851508696)
--(axis cs:1800,0.177887358620709)
--(axis cs:1775,0.248954167603771)
--(axis cs:1750,0.313552043149177)
--(axis cs:1725,0.225017634014347)
--(axis cs:1700,0.179542920808664)
--(axis cs:1675,0.213295579911884)
--(axis cs:1650,0.237369245327642)
--(axis cs:1625,0.218246234064512)
--(axis cs:1600,0.195696188202813)
--(axis cs:1575,0.201420118760886)
--(axis cs:1550,0.216261920249894)
--(axis cs:1525,0.224488052522945)
--(axis cs:1500,0.211644097632383)
--(axis cs:1475,0.236506266880085)
--(axis cs:1450,0.253489571243741)
--(axis cs:1425,0.204603483406953)
--(axis cs:1400,0.200946113223681)
--(axis cs:1375,0.215825483133665)
--(axis cs:1350,0.168784136126886)
--(axis cs:1325,0.154613519932569)
--(axis cs:1300,0.206124318715873)
--(axis cs:1275,0.213578658160601)
--(axis cs:1250,0.186009975981528)
--(axis cs:1225,0.211130284879763)
--(axis cs:1200,0.237892301568847)
--(axis cs:1175,0.215229549066668)
--(axis cs:1150,0.184667540735591)
--(axis cs:1125,0.183214639557357)
--(axis cs:1100,0.173529985071629)
--(axis cs:1075,0.163604135369437)
--(axis cs:1050,0.152586545466066)
--(axis cs:1025,0.15459113649504)
--(axis cs:1000,0.17869026831796)
--(axis cs:975,0.166951401811763)
--(axis cs:950,0.138718167583438)
--(axis cs:925,0.139437830167476)
--(axis cs:900,0.158507103493417)
--(axis cs:875,0.149718076501383)
--(axis cs:850,0.131178985966111)
--(axis cs:825,0.133117356464958)
--(axis cs:800,0.140865279058058)
--(axis cs:775,0.129069316976164)
--(axis cs:750,0.109025473836164)
--(axis cs:725,0.110351243810807)
--(axis cs:700,0.115227818053902)
--(axis cs:675,0.120758475690045)
--(axis cs:650,0.12938633054204)
--(axis cs:625,0.126611036540817)
--(axis cs:600,0.122278507003004)
--(axis cs:575,0.122441680055849)
--(axis cs:550,0.116426497432874)
--(axis cs:525,0.119355077237778)
--(axis cs:500,0.125334656367428)
--(axis cs:475,0.118240785353977)
--(axis cs:450,0.117770634073375)
--(axis cs:425,0.126372464267019)
--(axis cs:400,0.12900077192649)
--(axis cs:375,0.126183731192607)
--(axis cs:350,0.13377328178854)
--(axis cs:325,0.143457166403333)
--(axis cs:300,0.139311539901139)
--(axis cs:275,0.13060692878394)
--(axis cs:250,0.139308293277259)
--(axis cs:225,0.152479322469896)
--(axis cs:200,0.145480662657266)
--(axis cs:175,0.14814652376677)
--(axis cs:150,0.154901125159049)
--(axis cs:125,0.17603908967467)
--(axis cs:100,0.210333583320246)
--(axis cs:75,0.207255378558077)
--(axis cs:50,0.178760726677036)
--(axis cs:25,0.16255075219507)
--(axis cs:0,0.104469228929799)
--cycle;

\path [z0]
(axis cs:0,0.112101509129574)
--(axis cs:0,0.0933579528704259)
--(axis cs:25,0.10610040665575)
--(axis cs:50,0.0685771541250191)
--(axis cs:75,0.0140068572356942)
--(axis cs:100,-0.00143342362363607)
--(axis cs:125,-0.00230971483425742)
--(axis cs:150,-0.000714845668894549)
--(axis cs:175,0.00266412025482261)
--(axis cs:200,0.0129112666314773)
--(axis cs:225,0.0231732745080163)
--(axis cs:250,0.0127017804273347)
--(axis cs:275,0.001496162216781)
--(axis cs:300,-0.000349806993008101)
--(axis cs:325,0.00193828590519741)
--(axis cs:350,0.0070910695760857)
--(axis cs:375,0.00721570603973233)
--(axis cs:400,0.00700183436140923)
--(axis cs:425,0.00677835547794179)
--(axis cs:450,0.00479908045530483)
--(axis cs:475,0.00442369946632468)
--(axis cs:500,0.0033487518175694)
--(axis cs:525,0.00292962607017331)
--(axis cs:550,0.00256510102761289)
--(axis cs:575,0.00244926047896378)
--(axis cs:600,0.00297033961495293)
--(axis cs:625,0.00244957603347433)
--(axis cs:650,0.00239833910702246)
--(axis cs:675,0.00214041745920514)
--(axis cs:700,0.00192546285846262)
--(axis cs:725,0.00206089288148788)
--(axis cs:750,0.00160200128474469)
--(axis cs:775,0.00175628072062896)
--(axis cs:800,0.0015147420116032)
--(axis cs:825,0.0012891900645936)
--(axis cs:850,0.00157805391973144)
--(axis cs:875,0.00135988907919632)
--(axis cs:900,0.00154834115554639)
--(axis cs:925,0.00133732768562703)
--(axis cs:950,0.00131732613964003)
--(axis cs:975,0.0016278952624721)
--(axis cs:1000,0.0013775524415579)
--(axis cs:1025,0.00145215191486061)
--(axis cs:1050,0.00126150867235556)
--(axis cs:1075,0.00130300171609695)
--(axis cs:1100,0.00165096993291195)
--(axis cs:1125,0.00148584842506006)
--(axis cs:1150,0.00173427701181164)
--(axis cs:1175,0.0016047127639589)
--(axis cs:1200,0.0014554028706961)
--(axis cs:1225,0.00167367237747877)
--(axis cs:1250,0.00141332290588429)
--(axis cs:1275,0.00166066304859275)
--(axis cs:1300,0.00158493793783176)
--(axis cs:1325,0.00151507440506464)
--(axis cs:1350,0.0016909519606566)
--(axis cs:1375,0.00141171219587248)
--(axis cs:1400,0.00170698176338265)
--(axis cs:1425,0.00150236251269877)
--(axis cs:1450,0.00140879486598527)
--(axis cs:1475,0.00160140149708955)
--(axis cs:1500,0.00126579810387589)
--(axis cs:1525,0.00145095567475978)
--(axis cs:1550,0.0013253676786387)
--(axis cs:1575,0.00127112816734471)
--(axis cs:1600,0.00142498368804622)
--(axis cs:1625,0.00124076920769203)
--(axis cs:1650,0.00145770205889763)
--(axis cs:1675,0.00127783043765814)
--(axis cs:1700,0.00134533287539413)
--(axis cs:1725,0.00151850969461573)
--(axis cs:1750,0.00120909265712388)
--(axis cs:1775,0.00147292242699378)
--(axis cs:1800,0.00134803365975031)
--(axis cs:1825,0.00136086594741193)
--(axis cs:1850,0.00159609604121369)
--(axis cs:1875,0.00137159999937172)
--(axis cs:1900,0.00145923851946131)
--(axis cs:1925,0.00127548903703195)
--(axis cs:1950,0.00130452394426306)
--(axis cs:1975,0.00148894427094779)
--(axis cs:1975,0.00294499989609221)
--(axis cs:1975,0.00294499989609221)
--(axis cs:1950,0.00253518539605694)
--(axis cs:1925,0.00280938270312805)
--(axis cs:1900,0.00300907384901868)
--(axis cs:1875,0.00265694680182828)
--(axis cs:1850,0.00312952500758631)
--(axis cs:1825,0.00262043911210807)
--(axis cs:1800,0.00277370588840969)
--(axis cs:1775,0.00293043047700622)
--(axis cs:1750,0.00242140706823612)
--(axis cs:1725,0.00303366640786427)
--(axis cs:1700,0.00270164656452587)
--(axis cs:1675,0.00283740919682187)
--(axis cs:1650,0.00297640707086237)
--(axis cs:1625,0.00263704979926797)
--(axis cs:1600,0.00298406259819378)
--(axis cs:1575,0.00240882087665529)
--(axis cs:1550,0.0026000960609613)
--(axis cs:1525,0.00273617902236022)
--(axis cs:1500,0.00263464771892411)
--(axis cs:1475,0.00332960789147045)
--(axis cs:1450,0.00288772029761473)
--(axis cs:1425,0.00312938483018123)
--(axis cs:1400,0.00324681071693735)
--(axis cs:1375,0.00291534143212752)
--(axis cs:1350,0.0034122747435034)
--(axis cs:1325,0.00275739297069536)
--(axis cs:1300,0.00300071803424824)
--(axis cs:1275,0.00304303283692725)
--(axis cs:1250,0.00265786184971571)
--(axis cs:1225,0.00328203204892123)
--(axis cs:1200,0.0027487405910639)
--(axis cs:1175,0.0029714808662811)
--(axis cs:1150,0.00299101275762836)
--(axis cs:1125,0.00280381006845995)
--(axis cs:1100,0.00345644970900805)
--(axis cs:1075,0.00277348013830305)
--(axis cs:1050,0.00284548835316444)
--(axis cs:1025,0.00276167684265939)
--(axis cs:1000,0.0026436466295621)
--(axis cs:975,0.0035118272293679)
--(axis cs:950,0.00301881997571997)
--(axis cs:925,0.00321416072341297)
--(axis cs:900,0.00302020061573361)
--(axis cs:875,0.00276885642064368)
--(axis cs:850,0.00363553595018856)
--(axis cs:825,0.00327834836332639)
--(axis cs:800,0.0034446924883168)
--(axis cs:775,0.00329386039169104)
--(axis cs:750,0.00301940480725531)
--(axis cs:725,0.00378373987923212)
--(axis cs:700,0.00324298532577738)
--(axis cs:675,0.00361662953599486)
--(axis cs:650,0.00397919036337754)
--(axis cs:625,0.00402262709852567)
--(axis cs:600,0.00539350295784707)
--(axis cs:575,0.00556806774103622)
--(axis cs:550,0.00674607248118711)
--(axis cs:525,0.00730757374822669)
--(axis cs:500,0.0076569203488306)
--(axis cs:475,0.00953985469447532)
--(axis cs:450,0.0106453226830952)
--(axis cs:425,0.0127796647148582)
--(axis cs:400,0.0163396277737908)
--(axis cs:375,0.0228625805810677)
--(axis cs:350,0.0311713608399143)
--(axis cs:325,0.0473308813572026)
--(axis cs:300,0.0780978451914081)
--(axis cs:275,0.100823574607219)
--(axis cs:250,0.107688962560665)
--(axis cs:225,0.102605131787984)
--(axis cs:200,0.0887099206077227)
--(axis cs:175,0.0733908873059774)
--(axis cs:150,0.0764721798008945)
--(axis cs:125,0.0960544380646574)
--(axis cs:100,0.173837462431636)
--(axis cs:75,0.252716945532306)
--(axis cs:50,0.226975125670981)
--(axis cs:25,0.189519638328866)
--(axis cs:0,0.112101509129574)
--cycle;

\path [z1]
(axis cs:0,0.101139644099616)
--(axis cs:0,0.0896275359003843)
--(axis cs:25,0.0836387099621083)
--(axis cs:50,0.0408427412164556)
--(axis cs:75,-0.0236959488991885)
--(axis cs:100,-0.0361409224962722)
--(axis cs:125,-0.0221908699457783)
--(axis cs:150,-0.0158772935158903)
--(axis cs:175,-0.0124510417901579)
--(axis cs:200,-0.0107498481100243)
--(axis cs:225,-0.00808967463268767)
--(axis cs:250,-0.00268070882483574)
--(axis cs:275,0.0028577595335671)
--(axis cs:300,0.00650867408497454)
--(axis cs:325,0.0070086070515184)
--(axis cs:350,0.00557995338413088)
--(axis cs:375,0.00463648589743064)
--(axis cs:400,0.00447392360591309)
--(axis cs:425,0.00305941989111107)
--(axis cs:450,0.00248842212198304)
--(axis cs:475,0.00317594440807468)
--(axis cs:500,0.00231496128560192)
--(axis cs:525,0.00195438445082179)
--(axis cs:550,0.00180644886019376)
--(axis cs:575,0.00118474269514096)
--(axis cs:600,0.00100926664813889)
--(axis cs:625,0.000725858938568241)
--(axis cs:650,0.000666678073850692)
--(axis cs:675,0.000701958927500377)
--(axis cs:700,0.000879343535056872)
--(axis cs:725,0.00100482412255538)
--(axis cs:750,0.000749391059852219)
--(axis cs:775,0.000903296152269464)
--(axis cs:800,0.000890764827837066)
--(axis cs:825,0.000743993546220136)
--(axis cs:850,0.000924992602965525)
--(axis cs:875,0.000774550834492102)
--(axis cs:900,0.000922533440440162)
--(axis cs:925,0.000861179298926359)
--(axis cs:950,0.000837114742069418)
--(axis cs:975,0.00104980068400799)
--(axis cs:1000,0.000786168947790487)
--(axis cs:1025,0.000942485515745331)
--(axis cs:1050,0.00089488289122292)
--(axis cs:1075,0.000900193845774969)
--(axis cs:1100,0.00109195624107293)
--(axis cs:1125,0.000783267040704337)
--(axis cs:1150,0.000915472327802303)
--(axis cs:1175,0.000839468772931428)
--(axis cs:1200,0.000731407453068212)
--(axis cs:1225,0.000944225754946655)
--(axis cs:1250,0.000773457370920685)
--(axis cs:1275,0.000881551022385084)
--(axis cs:1300,0.000847736914935369)
--(axis cs:1325,0.000810213287515887)
--(axis cs:1350,0.00093663239042793)
--(axis cs:1375,0.000682713818912652)
--(axis cs:1400,0.000807041310076415)
--(axis cs:1425,0.0007720181254509)
--(axis cs:1450,0.000763251641096528)
--(axis cs:1475,0.000962715927689458)
--(axis cs:1500,0.000787652696126599)
--(axis cs:1525,0.000932687111825038)
--(axis cs:1550,0.000843497190591891)
--(axis cs:1575,0.000768379407555539)
--(axis cs:1600,0.000967888006618883)
--(axis cs:1625,0.000777059853800535)
--(axis cs:1650,0.000907315530970253)
--(axis cs:1675,0.000873024853305093)
--(axis cs:1700,0.000810199469492378)
--(axis cs:1725,0.000930158489713092)
--(axis cs:1750,0.000722516035652269)
--(axis cs:1775,0.000844457866551525)
--(axis cs:1800,0.000774623825897282)
--(axis cs:1825,0.000723066493396026)
--(axis cs:1850,0.00086159150679205)
--(axis cs:1875,0.00075842759433492)
--(axis cs:1900,0.000886505687262188)
--(axis cs:1925,0.000787492682048619)
--(axis cs:1950,0.000789290254522451)
--(axis cs:1975,0.000920043161344683)
--(axis cs:1975,0.00159898172417532)
--(axis cs:1975,0.00159898172417532)
--(axis cs:1950,0.00136322773715755)
--(axis cs:1925,0.00133725998155138)
--(axis cs:1900,0.00152343825081781)
--(axis cs:1875,0.00134602256638508)
--(axis cs:1850,0.00179941941616795)
--(axis cs:1825,0.00168063511332397)
--(axis cs:1800,0.00146346137354272)
--(axis cs:1775,0.00158288046176848)
--(axis cs:1750,0.00139314039634773)
--(axis cs:1725,0.00162612183444691)
--(axis cs:1700,0.00147775093290762)
--(axis cs:1675,0.00155000388725491)
--(axis cs:1650,0.00167853608518975)
--(axis cs:1625,0.00143507377619946)
--(axis cs:1600,0.00168244783170112)
--(axis cs:1575,0.00145207630988446)
--(axis cs:1550,0.00165681764524811)
--(axis cs:1525,0.00175196296737496)
--(axis cs:1500,0.0014466807555534)
--(axis cs:1475,0.00176790510751054)
--(axis cs:1450,0.00154931540346347)
--(axis cs:1425,0.0015451993042291)
--(axis cs:1400,0.00156338019232358)
--(axis cs:1375,0.00132643214844735)
--(axis cs:1350,0.00161965595821207)
--(axis cs:1325,0.00143404565672411)
--(axis cs:1300,0.00147413404386463)
--(axis cs:1275,0.00160258700633492)
--(axis cs:1250,0.00144715317267932)
--(axis cs:1225,0.00167474037001334)
--(axis cs:1200,0.00135639372197179)
--(axis cs:1175,0.00150877909594857)
--(axis cs:1150,0.0017310921820377)
--(axis cs:1125,0.00146620741153566)
--(axis cs:1100,0.00173837220620707)
--(axis cs:1075,0.00150095168737703)
--(axis cs:1050,0.00178474114440908)
--(axis cs:1025,0.00202817486673467)
--(axis cs:1000,0.00176003970692951)
--(axis cs:975,0.00217962213399201)
--(axis cs:950,0.00183595327209058)
--(axis cs:925,0.00211834298331364)
--(axis cs:900,0.00233068880411984)
--(axis cs:875,0.0020460713286279)
--(axis cs:850,0.00247018480399447)
--(axis cs:825,0.00197766317761986)
--(axis cs:800,0.00242893840920293)
--(axis cs:775,0.00265932721613054)
--(axis cs:750,0.00227263156286778)
--(axis cs:725,0.00313750976944462)
--(axis cs:700,0.00282138180670313)
--(axis cs:675,0.00483717884089962)
--(axis cs:650,0.00546419332750931)
--(axis cs:625,0.00426455542687176)
--(axis cs:600,0.00590501128530111)
--(axis cs:575,0.00563816676557904)
--(axis cs:550,0.00703665969436624)
--(axis cs:525,0.00810041506837821)
--(axis cs:500,0.00773317218215808)
--(axis cs:475,0.0102165431327253)
--(axis cs:450,0.013718504270817)
--(axis cs:425,0.0164022395992889)
--(axis cs:400,0.0143564380244869)
--(axis cs:375,0.0131309008465694)
--(axis cs:350,0.0147294645350691)
--(axis cs:325,0.0156070471940816)
--(axis cs:300,0.0251113749222255)
--(axis cs:275,0.0408311978912329)
--(axis cs:250,0.0574959260912357)
--(axis cs:225,0.0716417550654877)
--(axis cs:200,0.0744207573796243)
--(axis cs:175,0.0809241876261579)
--(axis cs:150,0.0955898972918903)
--(axis cs:125,0.117649590923378)
--(axis cs:100,0.171881180971312)
--(axis cs:75,0.200473500466788)
--(axis cs:50,0.176875167063304)
--(axis cs:25,0.160879614728661)
--(axis cs:0,0.101139644099616)
--cycle;

\path [z2]
(axis cs:0,0.104376046358071)
--(axis cs:0,0.091411592041929)
--(axis cs:25,0.0883061513801114)
--(axis cs:50,0.0472873440869869)
--(axis cs:75,0.00270961031935662)
--(axis cs:100,0.00943785860473156)
--(axis cs:125,0.0218162982382093)
--(axis cs:150,0.0246418877354222)
--(axis cs:175,0.0210736130528871)
--(axis cs:200,0.0133416989202961)
--(axis cs:225,0.00586302917855704)
--(axis cs:250,-0.0055372301972698)
--(axis cs:275,-0.00893442965111333)
--(axis cs:300,-0.00241371820478274)
--(axis cs:325,0.000281994814285856)
--(axis cs:350,0.000201774822717425)
--(axis cs:375,-0.00295371613647571)
--(axis cs:400,-0.00679296753831683)
--(axis cs:425,-0.00885813679381903)
--(axis cs:450,-0.0109261493585186)
--(axis cs:475,-0.0119090341014646)
--(axis cs:500,-0.0116334796726187)
--(axis cs:525,-0.0118233964764867)
--(axis cs:550,-0.0138482219592267)
--(axis cs:575,-0.0172780711325229)
--(axis cs:600,-0.020184343594911)
--(axis cs:625,-0.0243076779906581)
--(axis cs:650,-0.0279191964192489)
--(axis cs:675,-0.0364037603762283)
--(axis cs:700,-0.0483500090977165)
--(axis cs:725,-0.0495289181897753)
--(axis cs:750,-0.0396457777940971)
--(axis cs:775,-0.0137748580274446)
--(axis cs:800,0.00329551816520775)
--(axis cs:825,0.00278310210051699)
--(axis cs:850,0.00464511002982108)
--(axis cs:875,0.00553634785669946)
--(axis cs:900,0.00673301495670588)
--(axis cs:925,0.0057048696179629)
--(axis cs:950,0.0054521416762388)
--(axis cs:975,0.0069727619069051)
--(axis cs:1000,0.00595025504836882)
--(axis cs:1025,0.00631937182501492)
--(axis cs:1050,0.00610493534373368)
--(axis cs:1075,0.00596992668653538)
--(axis cs:1100,0.00719861909195278)
--(axis cs:1125,0.00640332505598092)
--(axis cs:1150,0.00587011058481386)
--(axis cs:1175,0.0044850272946411)
--(axis cs:1200,0.00535898497821925)
--(axis cs:1225,0.00742146986235772)
--(axis cs:1250,0.00642363743869564)
--(axis cs:1275,0.00722596053771852)
--(axis cs:1300,0.00617342340312863)
--(axis cs:1325,0.00593831074627741)
--(axis cs:1350,0.007979835636574)
--(axis cs:1375,0.00748848571982464)
--(axis cs:1400,0.00831403410354891)
--(axis cs:1425,0.00756364115298991)
--(axis cs:1450,0.00714277904856738)
--(axis cs:1475,0.00815532314689003)
--(axis cs:1500,0.00660409349305344)
--(axis cs:1525,0.00789040712418545)
--(axis cs:1550,0.00624054936284553)
--(axis cs:1575,0.00285154685512164)
--(axis cs:1600,0.00151980237385197)
--(axis cs:1625,-0.000690367000088345)
--(axis cs:1650,-0.00259029130086414)
--(axis cs:1675,-0.00216049793260858)
--(axis cs:1700,0.00154209353861503)
--(axis cs:1725,0.00164727600803568)
--(axis cs:1750,-0.000124944948204455)
--(axis cs:1775,0.0020306623366069)
--(axis cs:1800,0.00323460563851594)
--(axis cs:1825,0.0042231658133226)
--(axis cs:1850,0.00598384617702034)
--(axis cs:1875,0.00530558110703212)
--(axis cs:1900,0.00563899044662101)
--(axis cs:1925,0.00485516148963944)
--(axis cs:1950,0.00432816086380912)
--(axis cs:1975,0.00376992897953551)
--(axis cs:1975,0.0223791141164645)
--(axis cs:1975,0.0223791141164645)
--(axis cs:1950,0.0179945660457909)
--(axis cs:1925,0.0142524407239606)
--(axis cs:1900,0.013221735434179)
--(axis cs:1875,0.0122478018593679)
--(axis cs:1850,0.0176672754533797)
--(axis cs:1825,0.0208216486234774)
--(axis cs:1800,0.0213693976334841)
--(axis cs:1775,0.0254422749297931)
--(axis cs:1750,0.0295426464338045)
--(axis cs:1725,0.0322309893239643)
--(axis cs:1700,0.035475203146185)
--(axis cs:1675,0.0466422513774086)
--(axis cs:1650,0.0448633357464641)
--(axis cs:1625,0.0344996128096883)
--(axis cs:1600,0.031943639652548)
--(axis cs:1575,0.0236698158160784)
--(axis cs:1550,0.0257549468403545)
--(axis cs:1525,0.0213284181478146)
--(axis cs:1500,0.00988159441254656)
--(axis cs:1475,0.01288811887711)
--(axis cs:1450,0.0197320040050326)
--(axis cs:1425,0.0216746624414101)
--(axis cs:1400,0.0166604752028511)
--(axis cs:1375,0.0141819629241754)
--(axis cs:1350,0.016662813184226)
--(axis cs:1325,0.0163428184929226)
--(axis cs:1300,0.0140243340992714)
--(axis cs:1275,0.0136104226686815)
--(axis cs:1250,0.0123477336053044)
--(axis cs:1225,0.0130364375760423)
--(axis cs:1200,0.0139933882017807)
--(axis cs:1175,0.0173969593005589)
--(axis cs:1150,0.0158142475511861)
--(axis cs:1125,0.0137949505376191)
--(axis cs:1100,0.0205999884600472)
--(axis cs:1075,0.0177075985534646)
--(axis cs:1050,0.0169501454946663)
--(axis cs:1025,0.0169512601077851)
--(axis cs:1000,0.0123646473892312)
--(axis cs:975,0.0158073997666949)
--(axis cs:950,0.0194403446765612)
--(axis cs:925,0.0235403959172371)
--(axis cs:900,0.0200285313664941)
--(axis cs:875,0.0175216801329005)
--(axis cs:850,0.0266995811400989)
--(axis cs:825,0.036927838277163)
--(axis cs:800,0.0688991141961522)
--(axis cs:775,0.179906394424245)
--(axis cs:750,0.327980694496497)
--(axis cs:725,0.440007629299375)
--(axis cs:700,0.505928947510517)
--(axis cs:675,0.475656219020228)
--(axis cs:650,0.382963215177649)
--(axis cs:625,0.292175414871458)
--(axis cs:600,0.225242929826111)
--(axis cs:575,0.183903858049403)
--(axis cs:550,0.144401845819307)
--(axis cs:525,0.122198018175767)
--(axis cs:500,0.128353064182699)
--(axis cs:475,0.138810840840345)
--(axis cs:450,0.127767279658439)
--(axis cs:425,0.116401722024459)
--(axis cs:400,0.100271867543517)
--(axis cs:375,0.0666568880036757)
--(axis cs:350,0.0490419039436826)
--(axis cs:325,0.0568392401769141)
--(axis cs:300,0.0818520870279827)
--(axis cs:275,0.115787978586313)
--(axis cs:250,0.11841698064127)
--(axis cs:225,0.083407522335043)
--(axis cs:200,0.0793194746517039)
--(axis cs:175,0.0916618541047129)
--(axis cs:150,0.0743044867045778)
--(axis cs:125,0.0759767882097907)
--(axis cs:100,0.104870514836868)
--(axis cs:75,0.130242216414243)
--(axis cs:50,0.141938503021013)
--(axis cs:25,0.141015205589119)
--(axis cs:0,0.104376046358071)
--cycle;

\path [z3]
(axis cs:0,0.108529308332423)
--(axis cs:0,0.104885869667577)
--(axis cs:25,0.130438712871128)
--(axis cs:50,0.126569261499763)
--(axis cs:75,0.137786551816201)
--(axis cs:100,0.129565062496513)
--(axis cs:125,0.0967219244351444)
--(axis cs:150,0.0886003885337426)
--(axis cs:175,0.0918508514418351)
--(axis cs:200,0.0895017857996718)
--(axis cs:225,0.0711874281275771)
--(axis cs:250,0.0393466293659477)
--(axis cs:275,0.00765539040232655)
--(axis cs:300,-0.0129355924489271)
--(axis cs:325,-0.0223245374517584)
--(axis cs:350,-0.026329673423345)
--(axis cs:375,-0.034116423752534)
--(axis cs:400,-0.0448443027728287)
--(axis cs:425,-0.0559564054430115)
--(axis cs:450,-0.0642303900678618)
--(axis cs:475,-0.0672194860358862)
--(axis cs:500,-0.0636230141903632)
--(axis cs:525,-0.0528286171240812)
--(axis cs:550,-0.0340374652680963)
--(axis cs:575,-0.00301005852438374)
--(axis cs:600,0.0369905619644059)
--(axis cs:625,0.0954846191933141)
--(axis cs:650,0.193337718214816)
--(axis cs:675,0.342326174614937)
--(axis cs:700,0.525913491190263)
--(axis cs:725,0.706667527166475)
--(axis cs:750,0.853871696570898)
--(axis cs:775,0.925914591346561)
--(axis cs:800,0.949120571021707)
--(axis cs:825,0.960880111492686)
--(axis cs:850,0.965012797359132)
--(axis cs:875,0.972557475790332)
--(axis cs:900,0.970337903417681)
--(axis cs:925,0.969397081869302)
--(axis cs:950,0.971516305582808)
--(axis cs:975,0.967632940405594)
--(axis cs:1000,0.968884682173344)
--(axis cs:1025,0.968361461358564)
--(axis cs:1050,0.968567437104443)
--(axis cs:1075,0.970023148156925)
--(axis cs:1100,0.969670719494848)
--(axis cs:1125,0.973153908567354)
--(axis cs:1150,0.968931563527829)
--(axis cs:1175,0.968797495983855)
--(axis cs:1200,0.969101243018017)
--(axis cs:1225,0.966741597269145)
--(axis cs:1250,0.971122011767024)
--(axis cs:1275,0.971854742153837)
--(axis cs:1300,0.973177978562793)
--(axis cs:1325,0.97313782074735)
--(axis cs:1350,0.971656981106704)
--(axis cs:1375,0.973895752343197)
--(axis cs:1400,0.97211251283388)
--(axis cs:1425,0.972859327775353)
--(axis cs:1450,0.972100731392588)
--(axis cs:1475,0.969168881529882)
--(axis cs:1500,0.974282701389101)
--(axis cs:1525,0.973894218924141)
--(axis cs:1550,0.974242846483762)
--(axis cs:1575,0.975410104867902)
--(axis cs:1600,0.974121514172233)
--(axis cs:1625,0.977675110757025)
--(axis cs:1650,0.976836940818516)
--(axis cs:1675,0.977858621358923)
--(axis cs:1700,0.977302088482262)
--(axis cs:1725,0.973754744283635)
--(axis cs:1750,0.976600613870802)
--(axis cs:1775,0.975292799170051)
--(axis cs:1800,0.974025334339614)
--(axis cs:1825,0.973443583164011)
--(axis cs:1850,0.972003522841625)
--(axis cs:1875,0.975146270504198)
--(axis cs:1900,0.975175765820519)
--(axis cs:1925,0.977184040617479)
--(axis cs:1950,0.978447714609302)
--(axis cs:1975,0.978200093976682)
--(axis cs:1975,0.984457465143317)
--(axis cs:1975,0.984457465143317)
--(axis cs:1950,0.986096271310698)
--(axis cs:1925,0.985584026502521)
--(axis cs:1900,0.985500586019481)
--(axis cs:1875,0.986046605815802)
--(axis cs:1850,0.984026929718375)
--(axis cs:1825,0.985732428115989)
--(axis cs:1800,0.984724525180386)
--(axis cs:1775,0.983447215229949)
--(axis cs:1750,0.985023520049198)
--(axis cs:1725,0.984642854036365)
--(axis cs:1700,0.986407756877738)
--(axis cs:1675,0.985606142561077)
--(axis cs:1650,0.984433925741484)
--(axis cs:1625,0.985221537802975)
--(axis cs:1600,0.983845103907767)
--(axis cs:1575,0.985582786972098)
--(axis cs:1550,0.985209250716238)
--(axis cs:1525,0.98436816643586)
--(axis cs:1500,0.985863689250899)
--(axis cs:1475,0.983241450550118)
--(axis cs:1450,0.983686777007412)
--(axis cs:1425,0.983886724784647)
--(axis cs:1400,0.98222360052612)
--(axis cs:1375,0.982639907336803)
--(axis cs:1350,0.981025431453296)
--(axis cs:1325,0.98224041109265)
--(axis cs:1300,0.981852585837207)
--(axis cs:1275,0.981182111286163)
--(axis cs:1250,0.981381034872976)
--(axis cs:1225,0.979574276890855)
--(axis cs:1200,0.981098924181983)
--(axis cs:1175,0.981279216336145)
--(axis cs:1150,0.98129308871217)
--(axis cs:1125,0.981961351112646)
--(axis cs:1100,0.981815643625152)
--(axis cs:1075,0.983505959523075)
--(axis cs:1050,0.981806566095557)
--(axis cs:1025,0.981897657441436)
--(axis cs:1000,0.984725491746656)
--(axis cs:975,0.983846442634406)
--(axis cs:950,0.985763113457192)
--(axis cs:925,0.984617191570698)
--(axis cs:900,0.982598210022319)
--(axis cs:875,0.982547137249668)
--(axis cs:850,0.978751846000868)
--(axis cs:825,0.980110016747314)
--(axis cs:800,0.980199765698293)
--(axis cs:775,0.978831588173439)
--(axis cs:750,0.982396699749102)
--(axis cs:725,0.986018863073525)
--(axis cs:700,0.989603527209737)
--(axis cs:675,0.967967925705063)
--(axis cs:650,0.928185657057184)
--(axis cs:625,0.898970195358686)
--(axis cs:600,0.881095830147594)
--(axis cs:575,0.875566627500384)
--(axis cs:550,0.867026930588096)
--(axis cs:525,0.860225044935281)
--(axis cs:500,0.852082848911963)
--(axis cs:475,0.818068772400686)
--(axis cs:450,0.766904644082262)
--(axis cs:425,0.677394003666211)
--(axis cs:400,0.562400400156029)
--(axis cs:375,0.460303091777334)
--(axis cs:350,0.406905440552145)
--(axis cs:325,0.413490569841358)
--(axis cs:300,0.451510845051327)
--(axis cs:275,0.491786775997673)
--(axis cs:250,0.493010752979652)
--(axis cs:225,0.488370484233223)
--(axis cs:200,0.476172319068328)
--(axis cs:175,0.440840400278165)
--(axis cs:150,0.422137808501457)
--(axis cs:125,0.409073366659496)
--(axis cs:100,0.466032913767727)
--(axis cs:75,0.533338776201399)
--(axis cs:50,0.401052129183437)
--(axis cs:25,0.263231757928872)
--(axis cs:0,0.108529308332423)
--cycle;

\path [z4]
(axis cs:0,0.102636471605987)
--(axis cs:0,0.0933928243940126)
--(axis cs:25,0.108591606182885)
--(axis cs:50,0.0829910632645296)
--(axis cs:75,0.0520036605613815)
--(axis cs:100,0.0429653395486548)
--(axis cs:125,0.0310989376858337)
--(axis cs:150,0.0292521833599534)
--(axis cs:175,0.0322460654428434)
--(axis cs:200,0.0240509524315714)
--(axis cs:225,0.0226474127974731)
--(axis cs:250,0.0248729957200826)
--(axis cs:275,0.0232263817283291)
--(axis cs:300,0.0209682451842422)
--(axis cs:325,0.0158681486901103)
--(axis cs:350,0.0115232462333283)
--(axis cs:375,0.00629861422467282)
--(axis cs:400,-0.00476557931021841)
--(axis cs:425,-0.0176126469097245)
--(axis cs:450,-0.0195443365177131)
--(axis cs:475,-0.0180133326393399)
--(axis cs:500,-0.018430317142815)
--(axis cs:525,-0.0189709911366935)
--(axis cs:550,-0.0165268237634029)
--(axis cs:575,-0.00658262795007083)
--(axis cs:600,-7.33678356508967e-05)
--(axis cs:625,0.00122095257979782)
--(axis cs:650,0.00173766709033072)
--(axis cs:675,0.00140366009034612)
--(axis cs:700,0.00111608501691025)
--(axis cs:725,0.00137387438725495)
--(axis cs:750,0.00113904884687261)
--(axis cs:775,0.00116721562214561)
--(axis cs:800,0.00106596282760075)
--(axis cs:825,0.000960046463047489)
--(axis cs:850,0.00119212269179087)
--(axis cs:875,0.00106218378441977)
--(axis cs:900,0.00120574583491457)
--(axis cs:925,0.00109575829019394)
--(axis cs:950,0.00108168349763684)
--(axis cs:975,0.00133299130631258)
--(axis cs:1000,0.00103959977238722)
--(axis cs:1025,0.00114905897294655)
--(axis cs:1050,0.00106560921478625)
--(axis cs:1075,0.000975492265432899)
--(axis cs:1100,0.00121744168563289)
--(axis cs:1125,0.00102152742905411)
--(axis cs:1150,0.00107187630176246)
--(axis cs:1175,0.00100775350145169)
--(axis cs:1200,0.00106304834924037)
--(axis cs:1225,0.00123352203864511)
--(axis cs:1250,0.000955186115262425)
--(axis cs:1275,0.0011133488061143)
--(axis cs:1300,0.00103213751456606)
--(axis cs:1325,0.000968285959866551)
--(axis cs:1350,0.00119297857853319)
--(axis cs:1375,0.000960560177944463)
--(axis cs:1400,0.00106442622592909)
--(axis cs:1425,0.000993784620161612)
--(axis cs:1450,0.000953183539112085)
--(axis cs:1475,0.00116788713110052)
--(axis cs:1500,0.000916598015514054)
--(axis cs:1525,0.00102026558416097)
--(axis cs:1550,0.00092771863773491)
--(axis cs:1575,0.000881048922545573)
--(axis cs:1600,0.00108818290249973)
--(axis cs:1625,0.000895619482015239)
--(axis cs:1650,0.00102987948594891)
--(axis cs:1675,0.000927913726965072)
--(axis cs:1700,0.000864720505796333)
--(axis cs:1725,0.00105602992487853)
--(axis cs:1750,0.000860822473457863)
--(axis cs:1775,0.000953309530777237)
--(axis cs:1800,0.000913851367438385)
--(axis cs:1825,0.000905342865559771)
--(axis cs:1850,0.00105936245448351)
--(axis cs:1875,0.000902281488018088)
--(axis cs:1900,0.00106221272128439)
--(axis cs:1925,0.000956635526973773)
--(axis cs:1950,0.000841332198304648)
--(axis cs:1975,0.000955114736407274)
--(axis cs:1975,0.00201357929911273)
--(axis cs:1975,0.00201357929911273)
--(axis cs:1950,0.00172060578529535)
--(axis cs:1925,0.00166002349134623)
--(axis cs:1900,0.00181961702095561)
--(axis cs:1875,0.00145150013438191)
--(axis cs:1850,0.00186544917159649)
--(axis cs:1825,0.00175714385796023)
--(axis cs:1800,0.00169478193184162)
--(axis cs:1775,0.00177935882018276)
--(axis cs:1750,0.00151295049390214)
--(axis cs:1725,0.00180197041576147)
--(axis cs:1700,0.00161984776556367)
--(axis cs:1675,0.00161053935815493)
--(axis cs:1650,0.00162659850405109)
--(axis cs:1625,0.00145086155742476)
--(axis cs:1600,0.00179926406470027)
--(axis cs:1575,0.00154283636857443)
--(axis cs:1550,0.00168791629466509)
--(axis cs:1525,0.00186582721999903)
--(axis cs:1500,0.00160654637864595)
--(axis cs:1475,0.00187424192449949)
--(axis cs:1450,0.00175598073392792)
--(axis cs:1425,0.00190145284327839)
--(axis cs:1400,0.00185347981143091)
--(axis cs:1375,0.00163310830613554)
--(axis cs:1350,0.00201673961370681)
--(axis cs:1325,0.00169787794429345)
--(axis cs:1300,0.00185437939647394)
--(axis cs:1275,0.0019894642041257)
--(axis cs:1250,0.00166047756209758)
--(axis cs:1225,0.00208310911087489)
--(axis cs:1200,0.00177901810827963)
--(axis cs:1175,0.00172241746334831)
--(axis cs:1150,0.00189886675911754)
--(axis cs:1125,0.00172166126806589)
--(axis cs:1100,0.00197202857548711)
--(axis cs:1075,0.0016514694120871)
--(axis cs:1050,0.00194530884721375)
--(axis cs:1025,0.00208847380609345)
--(axis cs:1000,0.00186259241377278)
--(axis cs:975,0.00232293252616742)
--(axis cs:950,0.00197003494172316)
--(axis cs:925,0.00225204904316606)
--(axis cs:900,0.00231111741788543)
--(axis cs:875,0.00201673721414023)
--(axis cs:850,0.00262589405892913)
--(axis cs:825,0.00223633224799251)
--(axis cs:800,0.00242262782807925)
--(axis cs:775,0.00253511977441439)
--(axis cs:750,0.00253390612944739)
--(axis cs:725,0.00388054756618505)
--(axis cs:700,0.00410958600364975)
--(axis cs:675,0.00514562994629388)
--(axis cs:650,0.00538469646062928)
--(axis cs:625,0.00617972201068218)
--(axis cs:600,0.0133364025279709)
--(axis cs:575,0.0338628476812708)
--(axis cs:550,0.0677419185282029)
--(axis cs:525,0.0769680203574935)
--(axis cs:500,0.075213801894815)
--(axis cs:475,0.0811406329577399)
--(axis cs:450,0.0918644737529131)
--(axis cs:425,0.0997623742937245)
--(axis cs:400,0.0824182591014184)
--(axis cs:375,0.0712368371401272)
--(axis cs:350,0.0783209787154717)
--(axis cs:325,0.0734960002082897)
--(axis cs:300,0.0680430672237578)
--(axis cs:275,0.0900689306796709)
--(axis cs:250,0.125502465871917)
--(axis cs:225,0.163720916946527)
--(axis cs:200,0.188363206136429)
--(axis cs:175,0.144099754029157)
--(axis cs:150,0.0857193715280466)
--(axis cs:125,0.108881940846166)
--(axis cs:100,0.228017701591345)
--(axis cs:75,0.318734815486618)
--(axis cs:50,0.26503465739947)
--(axis cs:25,0.202961093647884)
--(axis cs:0,0.102636471605987)
--cycle;

\path [z5]
(axis cs:0,0.10714686600348)
--(axis cs:0,0.0935088979965204)
--(axis cs:25,0.10091029778089)
--(axis cs:50,0.0507098608546545)
--(axis cs:75,-0.00845902807061784)
--(axis cs:100,-0.00994489446905999)
--(axis cs:125,-0.00868643305717072)
--(axis cs:150,-0.0167583749465752)
--(axis cs:175,-0.0201576342473182)
--(axis cs:200,-0.0226152540528324)
--(axis cs:225,-0.0215727188137032)
--(axis cs:250,-0.00511371626092518)
--(axis cs:275,0.019680881459041)
--(axis cs:300,0.0198245000275339)
--(axis cs:325,0.00304255614157646)
--(axis cs:350,-0.00693950209230389)
--(axis cs:375,-0.0128978051517232)
--(axis cs:400,-0.0175441233521154)
--(axis cs:425,-0.0180334558182237)
--(axis cs:450,-0.00658627134696808)
--(axis cs:475,0.00317981473204917)
--(axis cs:500,0.00127910735458702)
--(axis cs:525,0.0010307604659509)
--(axis cs:550,0.0013895972515914)
--(axis cs:575,0.00286386681142464)
--(axis cs:600,0.00641526188888432)
--(axis cs:625,0.00580193242735254)
--(axis cs:650,0.0049626861216296)
--(axis cs:675,0.00412263158844694)
--(axis cs:700,0.00401280866343928)
--(axis cs:725,0.00454464189656645)
--(axis cs:750,0.00325598868452232)
--(axis cs:775,0.00339621688891854)
--(axis cs:800,0.00315024646523045)
--(axis cs:825,0.00295989387490567)
--(axis cs:850,0.00347665776085372)
--(axis cs:875,0.00272629638440008)
--(axis cs:900,0.0030279893296179)
--(axis cs:925,0.00279413235257295)
--(axis cs:950,0.00248283631125343)
--(axis cs:975,0.00298528467138958)
--(axis cs:1000,0.00248003125656861)
--(axis cs:1025,0.00279935996791358)
--(axis cs:1050,0.00267931436354987)
--(axis cs:1075,0.00245950583951435)
--(axis cs:1100,0.00298047450762465)
--(axis cs:1125,0.00251833081560632)
--(axis cs:1150,0.00282707580232081)
--(axis cs:1175,0.0026234278227467)
--(axis cs:1200,0.00238975970679274)
--(axis cs:1225,0.00284571640403458)
--(axis cs:1250,0.00240892247182666)
--(axis cs:1275,0.00278404397467162)
--(axis cs:1300,0.00253437933108626)
--(axis cs:1325,0.00242353687676616)
--(axis cs:1350,0.00300872059264822)
--(axis cs:1375,0.00238602592789349)
--(axis cs:1400,0.00259190830258142)
--(axis cs:1425,0.00248533623431687)
--(axis cs:1450,0.00243440048470377)
--(axis cs:1475,0.00289888573479667)
--(axis cs:1500,0.00241203689421471)
--(axis cs:1525,0.0026380173028864)
--(axis cs:1550,0.00253182386239593)
--(axis cs:1575,0.00250421102580306)
--(axis cs:1600,0.00288868898548675)
--(axis cs:1625,0.00244417682569421)
--(axis cs:1650,0.00275028421008663)
--(axis cs:1675,0.00264672904851265)
--(axis cs:1700,0.00248676645498023)
--(axis cs:1725,0.00291967685117719)
--(axis cs:1750,0.00249144794136582)
--(axis cs:1775,0.00273208382701879)
--(axis cs:1800,0.00265348693573794)
--(axis cs:1825,0.00259343387039933)
--(axis cs:1850,0.00296700948242262)
--(axis cs:1875,0.00251684226741092)
--(axis cs:1900,0.00281118776594559)
--(axis cs:1925,0.00249672767211193)
--(axis cs:1950,0.00232622644429835)
--(axis cs:1975,0.00288548012818307)
--(axis cs:1975,0.00448256424061693)
--(axis cs:1975,0.00448256424061693)
--(axis cs:1950,0.00384519110370165)
--(axis cs:1925,0.00408413965748807)
--(axis cs:1900,0.00464084109645441)
--(axis cs:1875,0.00393633639498908)
--(axis cs:1850,0.00451469047757738)
--(axis cs:1825,0.00394258532720067)
--(axis cs:1800,0.00417266416106206)
--(axis cs:1775,0.00452263589058121)
--(axis cs:1750,0.00383290655623418)
--(axis cs:1725,0.00456030389282281)
--(axis cs:1700,0.00401253072901977)
--(axis cs:1675,0.00439850368828735)
--(axis cs:1650,0.00484930144111337)
--(axis cs:1625,0.00397598674870579)
--(axis cs:1600,0.00446231332891325)
--(axis cs:1575,0.00382214141259694)
--(axis cs:1550,0.00410211698320407)
--(axis cs:1525,0.0044586494080736)
--(axis cs:1500,0.00375951859754529)
--(axis cs:1475,0.00462960431240333)
--(axis cs:1450,0.00407261429881623)
--(axis cs:1425,0.00398830323320312)
--(axis cs:1400,0.00419005093381858)
--(axis cs:1375,0.00390248829010651)
--(axis cs:1350,0.00481369152015178)
--(axis cs:1325,0.00400012182003384)
--(axis cs:1300,0.00428730308011374)
--(axis cs:1275,0.00458625448292838)
--(axis cs:1250,0.00384126671457334)
--(axis cs:1225,0.00449548692316542)
--(axis cs:1200,0.00384490422520726)
--(axis cs:1175,0.0041374415804533)
--(axis cs:1150,0.00445727620727919)
--(axis cs:1125,0.00390657772439368)
--(axis cs:1100,0.00478856150517535)
--(axis cs:1075,0.00432287410288565)
--(axis cs:1050,0.00465232770285013)
--(axis cs:1025,0.00465213454568642)
--(axis cs:1000,0.00401606380103139)
--(axis cs:975,0.00512329165581042)
--(axis cs:950,0.00428537459754657)
--(axis cs:925,0.00456959070902705)
--(axis cs:900,0.0050101956439821)
--(axis cs:875,0.00462165922999992)
--(axis cs:850,0.00598848337354628)
--(axis cs:825,0.00540839242589433)
--(axis cs:800,0.00623494046516956)
--(axis cs:775,0.00699349589588146)
--(axis cs:750,0.00679634116027768)
--(axis cs:725,0.00938011571783355)
--(axis cs:700,0.0112992561237607)
--(axis cs:675,0.0174474040339531)
--(axis cs:650,0.0226653077159704)
--(axis cs:625,0.0281514183790475)
--(axis cs:600,0.0431513788543157)
--(axis cs:575,0.0562748801901754)
--(axis cs:550,0.0669145937796086)
--(axis cs:525,0.0828284063068491)
--(axis cs:500,0.096225495625413)
--(axis cs:475,0.0892224669919508)
--(axis cs:450,0.104623280422968)
--(axis cs:425,0.146020303498224)
--(axis cs:400,0.152528400004115)
--(axis cs:375,0.141429617911723)
--(axis cs:350,0.147547096340304)
--(axis cs:325,0.153211810322424)
--(axis cs:300,0.140620518052466)
--(axis cs:275,0.155914375644959)
--(axis cs:250,0.206855071812925)
--(axis cs:225,0.240546339637703)
--(axis cs:200,0.219303804260832)
--(axis cs:175,0.174540771767318)
--(axis cs:150,0.138115312684975)
--(axis cs:125,0.116403113379571)
--(axis cs:100,0.18961043234186)
--(axis cs:75,0.308689871943418)
--(axis cs:50,0.292071772241346)
--(axis cs:25,0.226066955511418)
--(axis cs:0,0.10714686600348)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_3-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{wave} \mid z)\)},
ymin=-0.154788629998371, ymax=1.0475411066353,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.0892124942410475)
--(axis cs:0,0.0811241357589524)
--(axis cs:25,0.105130992318414)
--(axis cs:50,0.111532714175762)
--(axis cs:75,0.128236286574923)
--(axis cs:100,0.148739346173442)
--(axis cs:125,0.154527257778854)
--(axis cs:150,0.163235491964748)
--(axis cs:175,0.165853686523481)
--(axis cs:200,0.153637480387742)
--(axis cs:225,0.158659589568067)
--(axis cs:250,0.156707919120662)
--(axis cs:275,0.138169219068899)
--(axis cs:300,0.140492431765432)
--(axis cs:325,0.147418356188443)
--(axis cs:350,0.146812291719912)
--(axis cs:375,0.146569021141435)
--(axis cs:400,0.152802901702269)
--(axis cs:425,0.1671254067111)
--(axis cs:450,0.167193208496067)
--(axis cs:475,0.16223612400798)
--(axis cs:500,0.160688845322533)
--(axis cs:525,0.16657759036216)
--(axis cs:550,0.170007675622212)
--(axis cs:575,0.168672765299454)
--(axis cs:600,0.162646303989494)
--(axis cs:625,0.155368317736775)
--(axis cs:650,0.164550752265922)
--(axis cs:675,0.178217590142553)
--(axis cs:700,0.169044379983624)
--(axis cs:725,0.168238985728232)
--(axis cs:750,0.187896426520426)
--(axis cs:775,0.176020937930884)
--(axis cs:800,0.15028491130191)
--(axis cs:825,0.147068475826326)
--(axis cs:850,0.158454329996067)
--(axis cs:875,0.164156683582194)
--(axis cs:900,0.144928883606059)
--(axis cs:925,0.129294730080038)
--(axis cs:950,0.134969227347863)
--(axis cs:975,0.140854692893177)
--(axis cs:1000,0.14034729617021)
--(axis cs:1025,0.146555409356835)
--(axis cs:1050,0.145076026344276)
--(axis cs:1075,0.133466287330456)
--(axis cs:1100,0.115979452034813)
--(axis cs:1125,0.115791415045517)
--(axis cs:1150,0.136922294657573)
--(axis cs:1175,0.12179624695613)
--(axis cs:1200,0.114532156896131)
--(axis cs:1225,0.127123757721328)
--(axis cs:1250,0.111569095088009)
--(axis cs:1275,0.123000358765313)
--(axis cs:1300,0.136302679212799)
--(axis cs:1325,0.100548258382332)
--(axis cs:1350,0.0849468406581633)
--(axis cs:1375,0.0864395067939442)
--(axis cs:1400,0.106210039434876)
--(axis cs:1425,0.114197239125528)
--(axis cs:1450,0.0959130241199335)
--(axis cs:1475,0.0897290156921864)
--(axis cs:1500,0.105953566438151)
--(axis cs:1525,0.122395151623534)
--(axis cs:1550,0.144851717015746)
--(axis cs:1575,0.160632505026151)
--(axis cs:1600,0.111958034388699)
--(axis cs:1625,0.083866599410891)
--(axis cs:1650,0.0981938330602527)
--(axis cs:1675,0.0816868422889637)
--(axis cs:1700,0.0864512968584051)
--(axis cs:1725,0.102094391490337)
--(axis cs:1750,0.0813616069289804)
--(axis cs:1775,0.0847963345266261)
--(axis cs:1800,0.0858653656531315)
--(axis cs:1825,0.0892235113629218)
--(axis cs:1850,0.0760289173689535)
--(axis cs:1875,0.0600504237000215)
--(axis cs:1900,0.0656787477112868)
--(axis cs:1925,0.0769631925618191)
--(axis cs:1950,0.0773649644963689)
--(axis cs:1975,0.0806034326846337)
--(axis cs:1975,0.325778206867366)
--(axis cs:1975,0.325778206867366)
--(axis cs:1950,0.354598452255631)
--(axis cs:1925,0.347130384166181)
--(axis cs:1900,0.324307317344713)
--(axis cs:1875,0.321099137291978)
--(axis cs:1850,0.322027726231046)
--(axis cs:1825,0.328361151893078)
--(axis cs:1800,0.334916337338868)
--(axis cs:1775,0.312982761953374)
--(axis cs:1750,0.32280491423902)
--(axis cs:1725,0.365864793205663)
--(axis cs:1700,0.339427202805595)
--(axis cs:1675,0.331495747743036)
--(axis cs:1650,0.340229985547747)
--(axis cs:1625,0.318269717093109)
--(axis cs:1600,0.341441719875301)
--(axis cs:1575,0.327243333677849)
--(axis cs:1550,0.254994114296254)
--(axis cs:1525,0.308593783640466)
--(axis cs:1500,0.329516185289849)
--(axis cs:1475,0.328400769963814)
--(axis cs:1450,0.356853736440067)
--(axis cs:1425,0.325713526322472)
--(axis cs:1400,0.336913370909124)
--(axis cs:1375,0.359138438886056)
--(axis cs:1350,0.342619255573837)
--(axis cs:1325,0.339083460905668)
--(axis cs:1300,0.350426531395201)
--(axis cs:1275,0.300681816618687)
--(axis cs:1250,0.297526624319991)
--(axis cs:1225,0.318819405630672)
--(axis cs:1200,0.302448546407869)
--(axis cs:1175,0.32466763644387)
--(axis cs:1150,0.352358849870427)
--(axis cs:1125,0.319200121786483)
--(axis cs:1100,0.288312119989187)
--(axis cs:1075,0.313607145397544)
--(axis cs:1050,0.335016287039724)
--(axis cs:1025,0.308111094939165)
--(axis cs:1000,0.30224953018179)
--(axis cs:975,0.339158116554823)
--(axis cs:950,0.334253345052137)
--(axis cs:925,0.303004957327962)
--(axis cs:900,0.281440337553941)
--(axis cs:875,0.295516402633806)
--(axis cs:850,0.298992915515933)
--(axis cs:825,0.282580317493674)
--(axis cs:800,0.30182530701809)
--(axis cs:775,0.302128522309116)
--(axis cs:750,0.286994441367574)
--(axis cs:725,0.284888178607767)
--(axis cs:700,0.262898185424376)
--(axis cs:675,0.263219680657447)
--(axis cs:650,0.265355643614078)
--(axis cs:625,0.254500597783225)
--(axis cs:600,0.270456682130506)
--(axis cs:575,0.273356288660546)
--(axis cs:550,0.254646313937788)
--(axis cs:525,0.25200039643784)
--(axis cs:500,0.258853014077467)
--(axis cs:475,0.26452998963202)
--(axis cs:450,0.262863925823933)
--(axis cs:425,0.2625255067689)
--(axis cs:400,0.251628311249731)
--(axis cs:375,0.259038749850565)
--(axis cs:350,0.263330245800088)
--(axis cs:325,0.239932917539557)
--(axis cs:300,0.233435593322568)
--(axis cs:275,0.240137077459101)
--(axis cs:250,0.253649896087338)
--(axis cs:225,0.255483510071933)
--(axis cs:200,0.243777880820258)
--(axis cs:175,0.235079547740519)
--(axis cs:150,0.229088875019252)
--(axis cs:125,0.223987857381146)
--(axis cs:100,0.234208728658558)
--(axis cs:75,0.209864224889077)
--(axis cs:50,0.150003721184238)
--(axis cs:25,0.125730922943124)
--(axis cs:0,0.0892124942410475)
--cycle;

\path [z0]
(axis cs:0,0.0863097863949869)
--(axis cs:0,0.081280961605013)
--(axis cs:25,0.0929585371478434)
--(axis cs:50,0.0709685521942424)
--(axis cs:75,0.0403867675830234)
--(axis cs:100,0.0233502527258848)
--(axis cs:125,0.00744896654458469)
--(axis cs:150,-0.00560848122660861)
--(axis cs:175,-0.00500904111020986)
--(axis cs:200,0.024560466794413)
--(axis cs:225,0.0607457410929034)
--(axis cs:250,0.0738687238350971)
--(axis cs:275,0.0620977009957403)
--(axis cs:300,0.0350374958442513)
--(axis cs:325,0.0184368895202052)
--(axis cs:350,0.0178405236447747)
--(axis cs:375,0.0161694696144429)
--(axis cs:400,0.0182382845927406)
--(axis cs:425,0.0193997908047302)
--(axis cs:450,0.0124423824259594)
--(axis cs:475,0.00852246858049353)
--(axis cs:500,0.0063942450227851)
--(axis cs:525,0.00599793338248473)
--(axis cs:550,0.00716765864779687)
--(axis cs:575,0.00743850419675425)
--(axis cs:600,0.00896168145749068)
--(axis cs:625,0.00881812446699559)
--(axis cs:650,0.00894527183347369)
--(axis cs:675,0.00786092538799887)
--(axis cs:700,0.00607250406680481)
--(axis cs:725,0.00603393107961528)
--(axis cs:750,0.00456040521143127)
--(axis cs:775,0.00442023423511412)
--(axis cs:800,0.00489176470914227)
--(axis cs:825,0.00433349179402175)
--(axis cs:850,0.00418227660475118)
--(axis cs:875,0.00365871236151816)
--(axis cs:900,0.00352027276319207)
--(axis cs:925,0.00319819515150484)
--(axis cs:950,0.00302055993318599)
--(axis cs:975,0.00339168560639526)
--(axis cs:1000,0.00275585113402332)
--(axis cs:1025,0.00274450654168153)
--(axis cs:1050,0.00265753804445006)
--(axis cs:1075,0.00261206315804236)
--(axis cs:1100,0.00302621952361842)
--(axis cs:1125,0.00264290560314932)
--(axis cs:1150,0.00264623182683188)
--(axis cs:1175,0.0024395802006705)
--(axis cs:1200,0.00253544481339401)
--(axis cs:1225,0.00282610674204279)
--(axis cs:1250,0.00224673287346122)
--(axis cs:1275,0.00228690869562966)
--(axis cs:1300,0.0021799892591952)
--(axis cs:1325,0.00212826812571563)
--(axis cs:1350,0.00250772290858808)
--(axis cs:1375,0.00217064728590021)
--(axis cs:1400,0.00227576676796734)
--(axis cs:1425,0.00209625345108835)
--(axis cs:1450,0.00195564604188333)
--(axis cs:1475,0.00230781557738716)
--(axis cs:1500,0.00202945396247906)
--(axis cs:1525,0.00222698714446429)
--(axis cs:1550,0.00214021857144788)
--(axis cs:1575,0.00208295143613749)
--(axis cs:1600,0.00238938945818905)
--(axis cs:1625,0.00206847641340789)
--(axis cs:1650,0.00220630875958339)
--(axis cs:1675,0.00202398068570334)
--(axis cs:1700,0.0020453513451561)
--(axis cs:1725,0.00226910129665037)
--(axis cs:1750,0.00185631477790355)
--(axis cs:1775,0.00207295993914947)
--(axis cs:1800,0.00194467908877202)
--(axis cs:1825,0.00184958365494753)
--(axis cs:1850,0.0021018890064146)
--(axis cs:1875,0.00185063613363844)
--(axis cs:1900,0.00191066619688077)
--(axis cs:1925,0.00173425166138027)
--(axis cs:1950,0.00173129774575911)
--(axis cs:1975,0.00197889948389833)
--(axis cs:1975,0.00298408534538167)
--(axis cs:1975,0.00298408534538167)
--(axis cs:1950,0.00260785630864089)
--(axis cs:1925,0.00277130917861973)
--(axis cs:1900,0.00305168543271923)
--(axis cs:1875,0.00281727835116156)
--(axis cs:1850,0.0033912340980654)
--(axis cs:1825,0.00293810238073247)
--(axis cs:1800,0.00301173180514798)
--(axis cs:1775,0.00331386338197053)
--(axis cs:1750,0.00295418596601645)
--(axis cs:1725,0.00339949544886963)
--(axis cs:1700,0.00294543136012391)
--(axis cs:1675,0.00318025944917666)
--(axis cs:1650,0.00344294836521661)
--(axis cs:1625,0.00306678875779211)
--(axis cs:1600,0.00367425943677095)
--(axis cs:1575,0.00327127130282251)
--(axis cs:1550,0.00338002950775212)
--(axis cs:1525,0.00346729761953571)
--(axis cs:1500,0.00300681150792094)
--(axis cs:1475,0.00345472127381284)
--(axis cs:1450,0.00294475790499667)
--(axis cs:1425,0.00319687749179165)
--(axis cs:1400,0.00346311023523266)
--(axis cs:1375,0.00327867512289979)
--(axis cs:1350,0.00389194598341192)
--(axis cs:1325,0.00340672932308437)
--(axis cs:1300,0.0037968290680048)
--(axis cs:1275,0.00399158948037034)
--(axis cs:1250,0.00387246940573878)
--(axis cs:1225,0.00462964645635721)
--(axis cs:1200,0.00396458026180599)
--(axis cs:1175,0.0042335037969295)
--(axis cs:1150,0.00464051760596812)
--(axis cs:1125,0.00446876400165068)
--(axis cs:1100,0.00472127461638158)
--(axis cs:1075,0.00390639370355764)
--(axis cs:1050,0.00434468353394994)
--(axis cs:1025,0.00479022058391847)
--(axis cs:1000,0.00450102693637668)
--(axis cs:975,0.00498880981600474)
--(axis cs:950,0.00473068121161401)
--(axis cs:925,0.00528541554849516)
--(axis cs:900,0.00528132474640793)
--(axis cs:875,0.00529731744008184)
--(axis cs:850,0.00641840186084882)
--(axis cs:825,0.00649292023397825)
--(axis cs:800,0.00907482737805773)
--(axis cs:775,0.0114731305784859)
--(axis cs:750,0.0117226382885687)
--(axis cs:725,0.0127910005651847)
--(axis cs:700,0.0149716984299952)
--(axis cs:675,0.0166455392376011)
--(axis cs:650,0.0154770280961263)
--(axis cs:625,0.0155292353554044)
--(axis cs:600,0.0182330503281093)
--(axis cs:575,0.0231992370520458)
--(axis cs:550,0.0273574594298031)
--(axis cs:525,0.0298306684607153)
--(axis cs:500,0.0351859152404149)
--(axis cs:475,0.0397888977755065)
--(axis cs:450,0.0515498751220406)
--(axis cs:425,0.0753288478552698)
--(axis cs:400,0.108406366936059)
--(axis cs:375,0.150448231922357)
--(axis cs:350,0.181422697799225)
--(axis cs:325,0.201930997887795)
--(axis cs:300,0.207800955923749)
--(axis cs:275,0.20683185684026)
--(axis cs:250,0.220044285996903)
--(axis cs:225,0.239229901243097)
--(axis cs:200,0.232896989181587)
--(axis cs:175,0.18979388035501)
--(axis cs:150,0.141651885276209)
--(axis cs:125,0.101564652324215)
--(axis cs:100,0.0794285858181152)
--(axis cs:75,0.0837953115289766)
--(axis cs:50,0.104540025197758)
--(axis cs:25,0.115611655713695)
--(axis cs:0,0.0863097863949869)
--cycle;

\path [z1]
(axis cs:0,0.0832281211062255)
--(axis cs:0,0.0804778132937744)
--(axis cs:25,0.0723476219886108)
--(axis cs:50,0.0424055249991366)
--(axis cs:75,0.000521065939825133)
--(axis cs:100,-0.025978053155889)
--(axis cs:125,-0.0383517257366997)
--(axis cs:150,-0.0341575653079157)
--(axis cs:175,-0.0354154093822943)
--(axis cs:200,-0.0385461829593616)
--(axis cs:225,-0.0316129015611735)
--(axis cs:250,-0.013195246931659)
--(axis cs:275,0.00541741904019939)
--(axis cs:300,0.0139405854246458)
--(axis cs:325,-0.000626563782249625)
--(axis cs:350,-0.0216682063262214)
--(axis cs:375,-0.0261947047867483)
--(axis cs:400,-0.0181174770594622)
--(axis cs:425,-0.00408394868310817)
--(axis cs:450,0.00773719991745031)
--(axis cs:475,0.0195377956089062)
--(axis cs:500,0.0176020618518075)
--(axis cs:525,0.00409005103809752)
--(axis cs:550,-0.0166067183374363)
--(axis cs:575,-0.0414269764348427)
--(axis cs:600,-0.0495206782290787)
--(axis cs:625,-0.0415691539291534)
--(axis cs:650,-0.025732094016659)
--(axis cs:675,-0.0158220848104996)
--(axis cs:700,-0.0101670455935382)
--(axis cs:725,-0.00325739220588538)
--(axis cs:750,-0.000849285618641949)
--(axis cs:775,0.000459239133730011)
--(axis cs:800,0.000670411122337047)
--(axis cs:825,0.00105623439052342)
--(axis cs:850,0.00173937751878178)
--(axis cs:875,0.00174902809575366)
--(axis cs:900,0.00228074446798851)
--(axis cs:925,0.0019450703213919)
--(axis cs:950,0.00158580642087213)
--(axis cs:975,0.00157879335423068)
--(axis cs:1000,0.00127143008101732)
--(axis cs:1025,0.00191297077767605)
--(axis cs:1050,0.00216767946783415)
--(axis cs:1075,0.00215085162889572)
--(axis cs:1100,0.00253599614083155)
--(axis cs:1125,0.00250606930123348)
--(axis cs:1150,0.00250885937698242)
--(axis cs:1175,0.00202248042437975)
--(axis cs:1200,0.00210115786335851)
--(axis cs:1225,0.00265833700214215)
--(axis cs:1250,0.00209573557544768)
--(axis cs:1275,0.00217055802866502)
--(axis cs:1300,0.00185053655228092)
--(axis cs:1325,0.00142680000095061)
--(axis cs:1350,0.00190645001556389)
--(axis cs:1375,0.00194330758488002)
--(axis cs:1400,0.00213032729064699)
--(axis cs:1425,0.00177634167361543)
--(axis cs:1450,0.00173828271516048)
--(axis cs:1475,0.00218328385670608)
--(axis cs:1500,0.00194259495455471)
--(axis cs:1525,0.00229160411995807)
--(axis cs:1550,0.00213254569586664)
--(axis cs:1575,0.00182436506613362)
--(axis cs:1600,0.00191590370262224)
--(axis cs:1625,0.00170458275336285)
--(axis cs:1650,0.00185554926699426)
--(axis cs:1675,0.00121956355207675)
--(axis cs:1700,0.00131742136437289)
--(axis cs:1725,0.00205792066902084)
--(axis cs:1750,0.00181482084521372)
--(axis cs:1775,0.00202400068391664)
--(axis cs:1800,0.00151595896887437)
--(axis cs:1825,0.0010483150393699)
--(axis cs:1850,0.00169117938181988)
--(axis cs:1875,0.00177376164527754)
--(axis cs:1900,0.00185824488151512)
--(axis cs:1925,0.00175214154753614)
--(axis cs:1950,0.00160663051550996)
--(axis cs:1975,0.00174593244329852)
--(axis cs:1975,0.00293777632110148)
--(axis cs:1975,0.00293777632110148)
--(axis cs:1950,0.00275576500809004)
--(axis cs:1925,0.00269824184406386)
--(axis cs:1900,0.00293367617040488)
--(axis cs:1875,0.00270864321104246)
--(axis cs:1850,0.00423914725338012)
--(axis cs:1825,0.0049252548942301)
--(axis cs:1800,0.00381018023352563)
--(axis cs:1775,0.00308574899368336)
--(axis cs:1750,0.00286921461302628)
--(axis cs:1725,0.00315982351297916)
--(axis cs:1700,0.00415487372106711)
--(axis cs:1675,0.00517727595440325)
--(axis cs:1650,0.00409346053140574)
--(axis cs:1625,0.00294801722471715)
--(axis cs:1600,0.00336033132425776)
--(axis cs:1575,0.00296962081946638)
--(axis cs:1550,0.00527498899693336)
--(axis cs:1525,0.00561470839364193)
--(axis cs:1500,0.00339465472464529)
--(axis cs:1475,0.00372714312649392)
--(axis cs:1450,0.00463570424803952)
--(axis cs:1425,0.00470711572318456)
--(axis cs:1400,0.00342279234055301)
--(axis cs:1375,0.00322511490471998)
--(axis cs:1350,0.00473554217003611)
--(axis cs:1325,0.00532433692544939)
--(axis cs:1300,0.00462163333571909)
--(axis cs:1275,0.00439553631613498)
--(axis cs:1250,0.00427590396455232)
--(axis cs:1225,0.00469289792905785)
--(axis cs:1200,0.00541927276624149)
--(axis cs:1175,0.00691837750042025)
--(axis cs:1150,0.00595600469981758)
--(axis cs:1125,0.00424414958836652)
--(axis cs:1100,0.00590062180396845)
--(axis cs:1075,0.00576801906470428)
--(axis cs:1050,0.00757506437856585)
--(axis cs:1025,0.00844008384512395)
--(axis cs:1000,0.00793385172578268)
--(axis cs:975,0.00957737355536932)
--(axis cs:950,0.00975631541960787)
--(axis cs:925,0.0125936768814881)
--(axis cs:900,0.0128202826276115)
--(axis cs:875,0.0119833512064863)
--(axis cs:850,0.0127850700641782)
--(axis cs:825,0.0119984382286766)
--(axis cs:800,0.015362472449583)
--(axis cs:775,0.01560407109011)
--(axis cs:750,0.0156441612374419)
--(axis cs:725,0.0266455502786854)
--(axis cs:700,0.0463893968487382)
--(axis cs:675,0.0695510669720996)
--(axis cs:650,0.106015318180659)
--(axis cs:625,0.157856871221153)
--(axis cs:600,0.193947698450679)
--(axis cs:575,0.181853910404443)
--(axis cs:550,0.136367684437436)
--(axis cs:525,0.103557120413902)
--(axis cs:500,0.0984417972601925)
--(axis cs:475,0.133684112263094)
--(axis cs:450,0.19261136953055)
--(axis cs:425,0.237885790035108)
--(axis cs:400,0.265508159499462)
--(axis cs:375,0.272728397066748)
--(axis cs:350,0.253403922318221)
--(axis cs:325,0.20557007481025)
--(axis cs:300,0.169016767371354)
--(axis cs:275,0.175266693698201)
--(axis cs:250,0.180963736033259)
--(axis cs:225,0.175186289657173)
--(axis cs:200,0.178334925787362)
--(axis cs:175,0.189019625017494)
--(axis cs:150,0.194145060967916)
--(axis cs:125,0.1911320965647)
--(axis cs:100,0.161336858870289)
--(axis cs:75,0.127480786427375)
--(axis cs:50,0.122565974897663)
--(axis cs:25,0.120794163811389)
--(axis cs:0,0.0832281211062255)
--cycle;

\path [z2]
(axis cs:0,0.0874637188492554)
--(axis cs:0,0.0783498175507446)
--(axis cs:25,0.0840648167318203)
--(axis cs:50,0.0622530709739914)
--(axis cs:75,0.0353506668568855)
--(axis cs:100,0.0281133191878674)
--(axis cs:125,0.0179063518634256)
--(axis cs:150,0.0274925015517812)
--(axis cs:175,0.0520516792487312)
--(axis cs:200,0.0528924256102819)
--(axis cs:225,0.0425784017872326)
--(axis cs:250,0.0324424352239991)
--(axis cs:275,0.0250364313331099)
--(axis cs:300,0.0159336067613752)
--(axis cs:325,-0.00835677761376945)
--(axis cs:350,-0.0326622791071375)
--(axis cs:375,-0.0473638309858481)
--(axis cs:400,-0.0530854617593874)
--(axis cs:425,-0.0592332228743142)
--(axis cs:450,-0.0706513965995669)
--(axis cs:475,-0.0801485513491869)
--(axis cs:500,-0.0950870871223339)
--(axis cs:525,-0.100137278333204)
--(axis cs:550,-0.0923660671488864)
--(axis cs:575,-0.0795224873926275)
--(axis cs:600,-0.0558107519142302)
--(axis cs:625,-0.0331815449445446)
--(axis cs:650,-0.0196700796811512)
--(axis cs:675,-0.00801018783657902)
--(axis cs:700,-0.000356981376411054)
--(axis cs:725,0.00310669090701701)
--(axis cs:750,0.0041097135258367)
--(axis cs:775,0.00497022785505116)
--(axis cs:800,0.00467220299136039)
--(axis cs:825,0.00221214570703136)
--(axis cs:850,0.00248811186466161)
--(axis cs:875,0.00227521834265357)
--(axis cs:900,0.00287012711506735)
--(axis cs:925,0.00318612195938695)
--(axis cs:950,0.00294574073382195)
--(axis cs:975,0.0029779861308762)
--(axis cs:1000,0.00205986630448805)
--(axis cs:1025,0.00184785484154476)
--(axis cs:1050,0.00176607720598681)
--(axis cs:1075,0.00183812496759622)
--(axis cs:1100,0.00212082034971976)
--(axis cs:1125,0.00158933050022611)
--(axis cs:1150,0.00187891782158502)
--(axis cs:1175,0.00160170333533169)
--(axis cs:1200,0.00147467314201953)
--(axis cs:1225,0.00212314721651175)
--(axis cs:1250,0.00176014406957314)
--(axis cs:1275,0.00187027205936482)
--(axis cs:1300,0.00148488459865993)
--(axis cs:1325,0.00122523082506126)
--(axis cs:1350,0.00183868924861721)
--(axis cs:1375,0.00170963692867857)
--(axis cs:1400,0.00182366670621069)
--(axis cs:1425,0.00170343108293949)
--(axis cs:1450,0.0017110246200214)
--(axis cs:1475,0.00201747824381777)
--(axis cs:1500,0.00170962563698335)
--(axis cs:1525,0.00208649735548877)
--(axis cs:1550,0.00199125771389915)
--(axis cs:1575,0.00174331159348668)
--(axis cs:1600,0.00201266729108917)
--(axis cs:1625,0.00170534599768597)
--(axis cs:1650,0.00167950233542199)
--(axis cs:1675,0.00142208604669674)
--(axis cs:1700,0.00148274524326085)
--(axis cs:1725,0.00182314470171995)
--(axis cs:1750,0.00161240493431119)
--(axis cs:1775,0.00180172304063199)
--(axis cs:1800,0.00134786582209014)
--(axis cs:1825,0.00101279033222805)
--(axis cs:1850,0.00157984775980248)
--(axis cs:1875,0.00161589816210179)
--(axis cs:1900,0.00175575790583077)
--(axis cs:1925,0.00160818563586417)
--(axis cs:1950,0.00153895486655962)
--(axis cs:1975,0.00181510534862228)
--(axis cs:1975,0.00274673114457772)
--(axis cs:1975,0.00274673114457772)
--(axis cs:1950,0.00244871199728038)
--(axis cs:1925,0.00255719281877583)
--(axis cs:1900,0.00274450504192923)
--(axis cs:1875,0.00250311277893821)
--(axis cs:1850,0.00406628485499752)
--(axis cs:1825,0.00475605151209195)
--(axis cs:1800,0.00375911107622986)
--(axis cs:1775,0.00290527039912802)
--(axis cs:1750,0.00257540076344881)
--(axis cs:1725,0.00294676539388005)
--(axis cs:1700,0.00315429034217915)
--(axis cs:1675,0.00384244077746326)
--(axis cs:1650,0.00354430498377802)
--(axis cs:1625,0.00274605043999403)
--(axis cs:1600,0.00320445715139083)
--(axis cs:1575,0.00272825238011332)
--(axis cs:1550,0.00417883578850085)
--(axis cs:1525,0.00441927100371123)
--(axis cs:1500,0.00276882028589665)
--(axis cs:1475,0.00343068734914223)
--(axis cs:1450,0.0041788444468586)
--(axis cs:1425,0.00419269627898051)
--(axis cs:1400,0.00324174476402931)
--(axis cs:1375,0.00293492761108143)
--(axis cs:1350,0.00430226228490279)
--(axis cs:1325,0.00503098788901874)
--(axis cs:1300,0.00459949832854007)
--(axis cs:1275,0.00379355318415518)
--(axis cs:1250,0.00314816432138686)
--(axis cs:1225,0.00357596183204825)
--(axis cs:1200,0.00438664956150047)
--(axis cs:1175,0.00551545126866831)
--(axis cs:1150,0.00525608920233498)
--(axis cs:1125,0.00519635986529389)
--(axis cs:1100,0.00611971962068024)
--(axis cs:1075,0.00520469855720378)
--(axis cs:1050,0.00629505484961319)
--(axis cs:1025,0.00661179793645524)
--(axis cs:1000,0.00535152211791195)
--(axis cs:975,0.00642553030912381)
--(axis cs:950,0.00709652542777805)
--(axis cs:925,0.010832284392613)
--(axis cs:900,0.0126094013097327)
--(axis cs:875,0.0145931956693464)
--(axis cs:850,0.0212256917129384)
--(axis cs:825,0.0246576388257686)
--(axis cs:800,0.0329124383046396)
--(axis cs:775,0.0480055986241488)
--(axis cs:750,0.0624757720965633)
--(axis cs:725,0.084741662061783)
--(axis cs:700,0.103646343729211)
--(axis cs:675,0.147936493504579)
--(axis cs:650,0.201426297961151)
--(axis cs:625,0.229272831814145)
--(axis cs:600,0.27432754702863)
--(axis cs:575,0.335535877325428)
--(axis cs:550,0.378360377533686)
--(axis cs:525,0.406366714485204)
--(axis cs:500,0.415362473478334)
--(axis cs:475,0.412726052155587)
--(axis cs:450,0.420831909442767)
--(axis cs:425,0.421084474935114)
--(axis cs:400,0.438588717640187)
--(axis cs:375,0.468166629171448)
--(axis cs:350,0.470188166899138)
--(axis cs:325,0.442526334905769)
--(axis cs:300,0.363365898198625)
--(axis cs:275,0.30246883148689)
--(axis cs:250,0.249911091188001)
--(axis cs:225,0.186981259172767)
--(axis cs:200,0.191704235805718)
--(axis cs:175,0.207256329375269)
--(axis cs:150,0.192355818472219)
--(axis cs:125,0.168784429928574)
--(axis cs:100,0.134808861228133)
--(axis cs:75,0.112611950287114)
--(axis cs:50,0.111140347442009)
--(axis cs:25,0.10778124583741)
--(axis cs:0,0.0874637188492554)
--cycle;

\path [z3]
(axis cs:0,0.089103392707109)
--(axis cs:0,0.085985799292891)
--(axis cs:25,0.0911554122485241)
--(axis cs:50,0.0664698753244355)
--(axis cs:75,0.0463047491458527)
--(axis cs:100,0.0645012140976948)
--(axis cs:125,0.0813805366774079)
--(axis cs:150,0.0860804615851189)
--(axis cs:175,0.0860549337613803)
--(axis cs:200,0.079316705559797)
--(axis cs:225,0.0710130112729315)
--(axis cs:250,0.0643769196531708)
--(axis cs:275,0.0603577257113814)
--(axis cs:300,0.0586154713008548)
--(axis cs:325,0.049348339303646)
--(axis cs:350,0.0336283348222022)
--(axis cs:375,0.0256749720421053)
--(axis cs:400,0.0287822325930491)
--(axis cs:425,0.0310360038058287)
--(axis cs:450,0.0276525294420572)
--(axis cs:475,0.0227310945074833)
--(axis cs:500,0.0198009931300657)
--(axis cs:525,0.0198164007642679)
--(axis cs:550,0.017324702402481)
--(axis cs:575,0.0162355501536198)
--(axis cs:600,0.0173528063566455)
--(axis cs:625,0.0166892263041097)
--(axis cs:650,0.0171654241506657)
--(axis cs:675,0.0162933806770209)
--(axis cs:700,0.0151287616847588)
--(axis cs:725,0.0134050378668865)
--(axis cs:750,0.0111243444720284)
--(axis cs:775,0.011573653313229)
--(axis cs:800,0.010389445152141)
--(axis cs:825,0.00887374465192324)
--(axis cs:850,0.00892542771701447)
--(axis cs:875,0.00772062144647355)
--(axis cs:900,0.00737698078526526)
--(axis cs:925,0.00643245631539855)
--(axis cs:950,0.00635273372045668)
--(axis cs:975,0.00724840140541476)
--(axis cs:1000,0.00699934952340118)
--(axis cs:1025,0.00837892830179224)
--(axis cs:1050,0.00875371323105131)
--(axis cs:1075,0.00779053234705668)
--(axis cs:1100,0.00803739521556695)
--(axis cs:1125,0.00840402186948458)
--(axis cs:1150,0.00871874709802514)
--(axis cs:1175,0.00874777520838299)
--(axis cs:1200,0.00912890187671317)
--(axis cs:1225,0.0102227805533689)
--(axis cs:1250,0.00951416003801732)
--(axis cs:1275,0.00876858727427769)
--(axis cs:1300,0.00863234454674555)
--(axis cs:1325,0.00911001094190289)
--(axis cs:1350,0.00943786051972742)
--(axis cs:1375,0.00859529252456532)
--(axis cs:1400,0.00841818037151921)
--(axis cs:1425,0.00729518001205714)
--(axis cs:1450,0.00732456538618463)
--(axis cs:1475,0.00703705359200227)
--(axis cs:1500,0.0057018221568426)
--(axis cs:1525,0.00651875680011318)
--(axis cs:1550,0.00622596033005196)
--(axis cs:1575,0.00578589992765474)
--(axis cs:1600,0.00638886437477354)
--(axis cs:1625,0.00608865967453556)
--(axis cs:1650,0.00647226950832065)
--(axis cs:1675,0.00577597728519941)
--(axis cs:1700,0.00515835742858669)
--(axis cs:1725,0.00584050759274029)
--(axis cs:1750,0.00598445417454464)
--(axis cs:1775,0.00656686250157017)
--(axis cs:1800,0.0058255456435792)
--(axis cs:1825,0.00514186532841981)
--(axis cs:1850,0.00573081505389922)
--(axis cs:1875,0.00501665114573549)
--(axis cs:1900,0.005328177581207)
--(axis cs:1925,0.00569906406515891)
--(axis cs:1950,0.00534242028133785)
--(axis cs:1975,0.00555774159776068)
--(axis cs:1975,0.00931404786223932)
--(axis cs:1975,0.00931404786223932)
--(axis cs:1950,0.00925865677306215)
--(axis cs:1925,0.00951954839404109)
--(axis cs:1900,0.010187051181993)
--(axis cs:1875,0.0109001186062645)
--(axis cs:1850,0.0128485475037008)
--(axis cs:1825,0.0124788832803802)
--(axis cs:1800,0.0120385890612208)
--(axis cs:1775,0.0110963458856298)
--(axis cs:1750,0.0108208967590554)
--(axis cs:1725,0.0117136630256597)
--(axis cs:1700,0.00961678891861331)
--(axis cs:1675,0.00955275204840059)
--(axis cs:1650,0.0107747124164794)
--(axis cs:1625,0.0110139094798644)
--(axis cs:1600,0.0127130541236265)
--(axis cs:1575,0.0125789793899453)
--(axis cs:1550,0.012397284345948)
--(axis cs:1525,0.0121481844990868)
--(axis cs:1500,0.0131881555231574)
--(axis cs:1475,0.0163178891703977)
--(axis cs:1450,0.0150850307706154)
--(axis cs:1425,0.0146815949439429)
--(axis cs:1400,0.0147446449660808)
--(axis cs:1375,0.0137740106810347)
--(axis cs:1350,0.0148090417810726)
--(axis cs:1325,0.0141341830124971)
--(axis cs:1300,0.0142088471772545)
--(axis cs:1275,0.0152073393777223)
--(axis cs:1250,0.0159492355099827)
--(axis cs:1225,0.0182634795986311)
--(axis cs:1200,0.0175717831344868)
--(axis cs:1175,0.017854251329217)
--(axis cs:1150,0.0179805533203749)
--(axis cs:1125,0.0153494820409154)
--(axis cs:1100,0.016746106508433)
--(axis cs:1075,0.0171743513945433)
--(axis cs:1050,0.0173682085385487)
--(axis cs:1025,0.0173915238702078)
--(axis cs:1000,0.0174047195445988)
--(axis cs:975,0.0172541046201852)
--(axis cs:950,0.0149267197267433)
--(axis cs:925,0.0159310744806015)
--(axis cs:900,0.0160321970755347)
--(axis cs:875,0.0152389154831265)
--(axis cs:850,0.0191128329429855)
--(axis cs:825,0.0197204313712768)
--(axis cs:800,0.019429857196659)
--(axis cs:775,0.024199754963571)
--(axis cs:750,0.0343282893823716)
--(axis cs:725,0.0453455029963135)
--(axis cs:700,0.0498621706248412)
--(axis cs:675,0.0523493687109791)
--(axis cs:650,0.0511987140573343)
--(axis cs:625,0.0523703213558903)
--(axis cs:600,0.0542962370913545)
--(axis cs:575,0.0532102868223802)
--(axis cs:550,0.052487358497519)
--(axis cs:525,0.0483297183957321)
--(axis cs:500,0.0439463929819342)
--(axis cs:475,0.0507948351525167)
--(axis cs:450,0.0670647909763428)
--(axis cs:425,0.0937520166765713)
--(axis cs:400,0.140469132082951)
--(axis cs:375,0.188455952509895)
--(axis cs:350,0.216423510185798)
--(axis cs:325,0.228947769780354)
--(axis cs:300,0.247348617223145)
--(axis cs:275,0.273596123932619)
--(axis cs:250,0.280514224590829)
--(axis cs:225,0.277309842589468)
--(axis cs:200,0.283916072055403)
--(axis cs:175,0.28693949193702)
--(axis cs:150,0.276762258697281)
--(axis cs:125,0.258650045694592)
--(axis cs:100,0.276759863474305)
--(axis cs:75,0.279746708474147)
--(axis cs:50,0.204039875614765)
--(axis cs:25,0.150039793674553)
--(axis cs:0,0.089103392707109)
--cycle;

\path [z4]
(axis cs:0,0.0920704533789325)
--(axis cs:0,0.0807269802210675)
--(axis cs:25,0.102258229485402)
--(axis cs:50,0.107664278368876)
--(axis cs:75,0.12427566178979)
--(axis cs:100,0.110652438461001)
--(axis cs:125,0.0689777012548917)
--(axis cs:150,0.087632489436204)
--(axis cs:175,0.176226775698382)
--(axis cs:200,0.237643535710937)
--(axis cs:225,0.244881923929994)
--(axis cs:250,0.253597490854896)
--(axis cs:275,0.265072758018616)
--(axis cs:300,0.289177098817282)
--(axis cs:325,0.334853491112771)
--(axis cs:350,0.370173943620238)
--(axis cs:375,0.400807733411423)
--(axis cs:400,0.463121699424766)
--(axis cs:425,0.573138123685056)
--(axis cs:450,0.707818053455014)
--(axis cs:475,0.788275843239855)
--(axis cs:500,0.823397345590082)
--(axis cs:525,0.841575825435747)
--(axis cs:550,0.868282670018484)
--(axis cs:575,0.919692206937792)
--(axis cs:600,0.949554478310421)
--(axis cs:625,0.959986581811678)
--(axis cs:650,0.958007733715203)
--(axis cs:675,0.964494328454766)
--(axis cs:700,0.972925918580172)
--(axis cs:725,0.973328152846497)
--(axis cs:750,0.979057423992777)
--(axis cs:775,0.979380980681384)
--(axis cs:800,0.980535140024457)
--(axis cs:825,0.982362746988081)
--(axis cs:850,0.980702983364249)
--(axis cs:875,0.983817314405074)
--(axis cs:900,0.98229514689661)
--(axis cs:925,0.983072904339824)
--(axis cs:950,0.984641935167561)
--(axis cs:975,0.983618510210723)
--(axis cs:1000,0.985979082875664)
--(axis cs:1025,0.983010149922958)
--(axis cs:1050,0.983818582091786)
--(axis cs:1075,0.985739673454419)
--(axis cs:1100,0.984121389591121)
--(axis cs:1125,0.985805877908629)
--(axis cs:1150,0.983693984159819)
--(axis cs:1175,0.984640571722172)
--(axis cs:1200,0.985675684534856)
--(axis cs:1225,0.983472408072472)
--(axis cs:1250,0.985283431378106)
--(axis cs:1275,0.984591352625447)
--(axis cs:1300,0.986050026395783)
--(axis cs:1325,0.986828574633931)
--(axis cs:1350,0.985100127643714)
--(axis cs:1375,0.987261048961643)
--(axis cs:1400,0.986431774493032)
--(axis cs:1425,0.986734429698853)
--(axis cs:1450,0.987159554422549)
--(axis cs:1475,0.986482604561737)
--(axis cs:1500,0.988315658252049)
--(axis cs:1525,0.986759497331597)
--(axis cs:1550,0.987597559194715)
--(axis cs:1575,0.988293238634188)
--(axis cs:1600,0.986885820345681)
--(axis cs:1625,0.989102402287996)
--(axis cs:1650,0.987575669678284)
--(axis cs:1675,0.987714216517703)
--(axis cs:1700,0.988395086238485)
--(axis cs:1725,0.987215792203123)
--(axis cs:1750,0.989376423943027)
--(axis cs:1775,0.988216187581431)
--(axis cs:1800,0.988471866188751)
--(axis cs:1825,0.988608756633743)
--(axis cs:1850,0.987721781338129)
--(axis cs:1875,0.990076168869866)
--(axis cs:1900,0.98841453037269)
--(axis cs:1925,0.989061304967299)
--(axis cs:1950,0.989359048105511)
--(axis cs:1975,0.987711084577026)
--(axis cs:1975,0.992010094782974)
--(axis cs:1975,0.992010094782974)
--(axis cs:1950,0.992859287494489)
--(axis cs:1925,0.992697692872701)
--(axis cs:1900,0.99214612242731)
--(axis cs:1875,0.992889754970134)
--(axis cs:1850,0.991765818421871)
--(axis cs:1825,0.992832792246257)
--(axis cs:1800,0.992535606211249)
--(axis cs:1775,0.991899138258569)
--(axis cs:1750,0.992673216216973)
--(axis cs:1725,0.991636515556877)
--(axis cs:1700,0.992480610241515)
--(axis cs:1675,0.991774873402297)
--(axis cs:1650,0.991430511441715)
--(axis cs:1625,0.992519531552004)
--(axis cs:1600,0.991474111254319)
--(axis cs:1575,0.992494791685812)
--(axis cs:1550,0.991787584085285)
--(axis cs:1525,0.991239035788403)
--(axis cs:1500,0.992119226787951)
--(axis cs:1475,0.990735396078263)
--(axis cs:1450,0.991765657657451)
--(axis cs:1425,0.991480728781147)
--(axis cs:1400,0.990891732786968)
--(axis cs:1375,0.991308761358357)
--(axis cs:1350,0.990323444836286)
--(axis cs:1325,0.991942949046069)
--(axis cs:1300,0.991459070484217)
--(axis cs:1275,0.990145237934553)
--(axis cs:1250,0.990540069821893)
--(axis cs:1225,0.988918354727528)
--(axis cs:1200,0.989916513865144)
--(axis cs:1175,0.989927348597828)
--(axis cs:1150,0.989265449280181)
--(axis cs:1125,0.989810836091371)
--(axis cs:1100,0.988615170968879)
--(axis cs:1075,0.990126053825581)
--(axis cs:1050,0.989716904868214)
--(axis cs:1025,0.989719696157042)
--(axis cs:1000,0.990733674084336)
--(axis cs:975,0.989090984989277)
--(axis cs:950,0.990333264272439)
--(axis cs:925,0.989204000940176)
--(axis cs:900,0.98876883310339)
--(axis cs:875,0.989481474154926)
--(axis cs:850,0.987225822075751)
--(axis cs:825,0.988343129971919)
--(axis cs:800,0.986924455175543)
--(axis cs:775,0.986512293078615)
--(axis cs:750,0.985533504647223)
--(axis cs:725,0.981447573793503)
--(axis cs:700,0.982360582939828)
--(axis cs:675,0.980708677065234)
--(axis cs:650,0.979779081404797)
--(axis cs:625,0.977722004988322)
--(axis cs:600,0.972122545289579)
--(axis cs:575,0.974308868662208)
--(axis cs:550,0.977733257421516)
--(axis cs:525,0.976522565604253)
--(axis cs:500,0.970163886969918)
--(axis cs:475,0.958012429720145)
--(axis cs:450,0.963062021744986)
--(axis cs:425,0.966063246954944)
--(axis cs:400,0.937337782335234)
--(axis cs:375,0.893137793068577)
--(axis cs:350,0.828435005819762)
--(axis cs:325,0.749879123999229)
--(axis cs:300,0.678260513182719)
--(axis cs:275,0.644030193213384)
--(axis cs:250,0.617385697561104)
--(axis cs:225,0.577126660606006)
--(axis cs:200,0.523035779273063)
--(axis cs:175,0.409272027885618)
--(axis cs:150,0.304792835419796)
--(axis cs:125,0.303593144433108)
--(axis cs:100,0.330168232242999)
--(axis cs:75,0.29058779625021)
--(axis cs:50,0.213084294455124)
--(axis cs:25,0.169366033945368)
--(axis cs:0,0.0920704533789325)
--cycle;

\path [z5]
(axis cs:0,0.0869031513369907)
--(axis cs:0,0.0814687006630093)
--(axis cs:25,0.0951024369402823)
--(axis cs:50,0.0759719971824856)
--(axis cs:75,0.0396166967476914)
--(axis cs:100,0.012894874030795)
--(axis cs:125,-0.000280529103616821)
--(axis cs:150,0.000416230366488931)
--(axis cs:175,0.00970988010731723)
--(axis cs:200,0.0192642475259033)
--(axis cs:225,0.0198647193653963)
--(axis cs:250,0.0153065337684199)
--(axis cs:275,0.0109722766270257)
--(axis cs:300,0.00522507825424033)
--(axis cs:325,0.00300658105046242)
--(axis cs:350,0.000824155373139656)
--(axis cs:375,-0.00231003480815229)
--(axis cs:400,-0.00478004904548453)
--(axis cs:425,-0.00526542316619162)
--(axis cs:450,-0.00100593254062444)
--(axis cs:475,0.000626244990377374)
--(axis cs:500,0.000272780108957445)
--(axis cs:525,0.00177196048874391)
--(axis cs:550,0.00175791238870058)
--(axis cs:575,0.00179543608665344)
--(axis cs:600,0.00208658903443184)
--(axis cs:625,0.00184248469304471)
--(axis cs:650,0.00220956081878693)
--(axis cs:675,0.00210365021748391)
--(axis cs:700,0.00210016916900367)
--(axis cs:725,0.00234701807601786)
--(axis cs:750,0.00194821248234836)
--(axis cs:775,0.00209805196269128)
--(axis cs:800,0.00184140023570352)
--(axis cs:825,0.00161683017892469)
--(axis cs:850,0.00193520264221112)
--(axis cs:875,0.00174858457292411)
--(axis cs:900,0.0019914459720862)
--(axis cs:925,0.00193309304448045)
--(axis cs:950,0.00186308741670562)
--(axis cs:975,0.00205788437421198)
--(axis cs:1000,0.00174568013788767)
--(axis cs:1025,0.00190349068893988)
--(axis cs:1050,0.00179679652311662)
--(axis cs:1075,0.00155838237421857)
--(axis cs:1100,0.00177547000996209)
--(axis cs:1125,0.00170361361782647)
--(axis cs:1150,0.00186478058956265)
--(axis cs:1175,0.00174102430133676)
--(axis cs:1200,0.00165257153061153)
--(axis cs:1225,0.00193963394888343)
--(axis cs:1250,0.0016607429758556)
--(axis cs:1275,0.00163479225433202)
--(axis cs:1300,0.00148661136042889)
--(axis cs:1325,0.00143684379637015)
--(axis cs:1350,0.0017169917160071)
--(axis cs:1375,0.00145454509372612)
--(axis cs:1400,0.00151089877660278)
--(axis cs:1425,0.00147379895877325)
--(axis cs:1450,0.00147529216834431)
--(axis cs:1475,0.00167967979204812)
--(axis cs:1500,0.00150540091745148)
--(axis cs:1525,0.00166797319795432)
--(axis cs:1550,0.00149313121307056)
--(axis cs:1575,0.0013822034511459)
--(axis cs:1600,0.00156562365050673)
--(axis cs:1625,0.00138307796189352)
--(axis cs:1650,0.0015805658105648)
--(axis cs:1675,0.00150655872911972)
--(axis cs:1700,0.00144657892653901)
--(axis cs:1725,0.00157160261864768)
--(axis cs:1750,0.0013799396990141)
--(axis cs:1775,0.00153304395300325)
--(axis cs:1800,0.00145696638730149)
--(axis cs:1825,0.00146313025810114)
--(axis cs:1850,0.00158720963757396)
--(axis cs:1875,0.00138870080136066)
--(axis cs:1900,0.00153287549912714)
--(axis cs:1925,0.00139054396285092)
--(axis cs:1950,0.00131987815189253)
--(axis cs:1975,0.00151444780087149)
--(axis cs:1975,0.00248486539376851)
--(axis cs:1975,0.00248486539376851)
--(axis cs:1950,0.00215186295194747)
--(axis cs:1925,0.00215358978586908)
--(axis cs:1900,0.00221894953415286)
--(axis cs:1875,0.00191747005991934)
--(axis cs:1850,0.00231962536298604)
--(axis cs:1825,0.00210555819813886)
--(axis cs:1800,0.00211807848581851)
--(axis cs:1775,0.00220767440947675)
--(axis cs:1750,0.0020434032019459)
--(axis cs:1725,0.00235990137927232)
--(axis cs:1700,0.00210745685906099)
--(axis cs:1675,0.00220361509104028)
--(axis cs:1650,0.0023507701604752)
--(axis cs:1625,0.00216560108970648)
--(axis cs:1600,0.00243068061189327)
--(axis cs:1575,0.0021864886351741)
--(axis cs:1550,0.00232331510100944)
--(axis cs:1525,0.00246879548492568)
--(axis cs:1500,0.00233438535110852)
--(axis cs:1475,0.00263349737803188)
--(axis cs:1450,0.00229462247069569)
--(axis cs:1425,0.00241017460946675)
--(axis cs:1400,0.00236673015675722)
--(axis cs:1375,0.00214428732531388)
--(axis cs:1350,0.0026367588203929)
--(axis cs:1325,0.00235067556402985)
--(axis cs:1300,0.00246290674685111)
--(axis cs:1275,0.00259774028926798)
--(axis cs:1250,0.0024405446613444)
--(axis cs:1225,0.00274342149071657)
--(axis cs:1200,0.00239749709058847)
--(axis cs:1175,0.00259696922266323)
--(axis cs:1150,0.00266242076643735)
--(axis cs:1125,0.00241445739577353)
--(axis cs:1100,0.00281913488531791)
--(axis cs:1075,0.00261039065786143)
--(axis cs:1050,0.00280298150008338)
--(axis cs:1025,0.00273117758866012)
--(axis cs:1000,0.00253407665651233)
--(axis cs:975,0.00314189788738801)
--(axis cs:950,0.00302910619817438)
--(axis cs:925,0.00346402387279955)
--(axis cs:900,0.0036865161423138)
--(axis cs:875,0.00321107233107589)
--(axis cs:850,0.00326269275490888)
--(axis cs:825,0.00298425105779531)
--(axis cs:800,0.00329046882869648)
--(axis cs:775,0.00334705016290872)
--(axis cs:750,0.00326388959397164)
--(axis cs:725,0.00388327331470214)
--(axis cs:700,0.00371808502667633)
--(axis cs:675,0.00378347203339609)
--(axis cs:650,0.00369295042041307)
--(axis cs:625,0.00437102775175529)
--(axis cs:600,0.00588916547036816)
--(axis cs:575,0.00643403717670656)
--(axis cs:550,0.00947264481625943)
--(axis cs:525,0.0113511679464561)
--(axis cs:500,0.0141711190604826)
--(axis cs:475,0.0153595788798626)
--(axis cs:450,0.0218306433078244)
--(axis cs:425,0.0365775996281116)
--(axis cs:400,0.0365958185054845)
--(axis cs:375,0.0373401949334323)
--(axis cs:350,0.0394531232340603)
--(axis cs:325,0.0378061208479376)
--(axis cs:300,0.0475940600409597)
--(axis cs:275,0.0671716272921743)
--(axis cs:250,0.10714883565798)
--(axis cs:225,0.151062025426604)
--(axis cs:200,0.171367517242097)
--(axis cs:175,0.175287154284683)
--(axis cs:150,0.163473680633511)
--(axis cs:125,0.168616667423617)
--(axis cs:100,0.215749445273205)
--(axis cs:75,0.233544251628309)
--(axis cs:50,0.181518496225514)
--(axis cs:25,0.13978805076741)
--(axis cs:0,0.0869031513369907)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_4-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-98.75, xmax=2073.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\mathrm{stilt} \mid z)\)},
ymin=-0.160550254669771, ymax=1.0792978167011,
ytick style={color=black}
]
\path [gray_fill]
(axis cs:0,0.145723373351653)
--(axis cs:0,0.138621438648347)
--(axis cs:25,0.0673625061566323)
--(axis cs:50,0.0625706158891284)
--(axis cs:75,0.0708379540105749)
--(axis cs:100,0.095129017398898)
--(axis cs:125,0.117962032329636)
--(axis cs:150,0.118932403609341)
--(axis cs:175,0.120244030782033)
--(axis cs:200,0.128754284175508)
--(axis cs:225,0.11732941469435)
--(axis cs:250,0.11219511945557)
--(axis cs:275,0.120042035607383)
--(axis cs:300,0.128335754060846)
--(axis cs:325,0.132474735495266)
--(axis cs:350,0.124853444536799)
--(axis cs:375,0.113787068013705)
--(axis cs:400,0.11769772874297)
--(axis cs:425,0.115125875179627)
--(axis cs:450,0.118092415535614)
--(axis cs:475,0.122431228223599)
--(axis cs:500,0.106850650112823)
--(axis cs:525,0.107289404109594)
--(axis cs:550,0.118579939592906)
--(axis cs:575,0.122438878664172)
--(axis cs:600,0.119038896578223)
--(axis cs:625,0.110426343360722)
--(axis cs:650,0.110916892736976)
--(axis cs:675,0.11372954649906)
--(axis cs:700,0.108749182402982)
--(axis cs:725,0.103353393681042)
--(axis cs:750,0.0973871091735074)
--(axis cs:775,0.0926117822295337)
--(axis cs:800,0.0876453597016352)
--(axis cs:825,0.084750765861138)
--(axis cs:850,0.0915536290243292)
--(axis cs:875,0.106614746843161)
--(axis cs:900,0.110782980836416)
--(axis cs:925,0.105119749661783)
--(axis cs:950,0.0913700145767482)
--(axis cs:975,0.0826515885519345)
--(axis cs:1000,0.0940669940594559)
--(axis cs:1025,0.0959215658549162)
--(axis cs:1050,0.0866208158853525)
--(axis cs:1075,0.0886980475756541)
--(axis cs:1100,0.0909745392497308)
--(axis cs:1125,0.107671508375364)
--(axis cs:1150,0.109812002208486)
--(axis cs:1175,0.0878057768308271)
--(axis cs:1200,0.0982505903844578)
--(axis cs:1225,0.111658911893278)
--(axis cs:1250,0.126351895338367)
--(axis cs:1275,0.120371203564699)
--(axis cs:1300,0.098536709031546)
--(axis cs:1325,0.10553604689553)
--(axis cs:1350,0.095029476536244)
--(axis cs:1375,0.0834504780901086)
--(axis cs:1400,0.0825382347185542)
--(axis cs:1425,0.0880339885048118)
--(axis cs:1450,0.0990022134437862)
--(axis cs:1475,0.113335156142563)
--(axis cs:1500,0.105923897590085)
--(axis cs:1525,0.105154534248161)
--(axis cs:1550,0.112837871455661)
--(axis cs:1575,0.0977551919288193)
--(axis cs:1600,0.100954564987646)
--(axis cs:1625,0.0899074963201948)
--(axis cs:1650,0.0775792344766836)
--(axis cs:1675,0.102068766368483)
--(axis cs:1700,0.0980044287037269)
--(axis cs:1725,0.0706982593668251)
--(axis cs:1750,0.078367965233624)
--(axis cs:1775,0.0971078757908927)
--(axis cs:1800,0.0901918335602977)
--(axis cs:1825,0.0694824315182888)
--(axis cs:1850,0.0852395238212693)
--(axis cs:1875,0.101841479044836)
--(axis cs:1900,0.10672376198723)
--(axis cs:1925,0.0907284492474062)
--(axis cs:1950,0.0735506280704703)
--(axis cs:1975,0.0711430079626289)
--(axis cs:1975,0.166669879125371)
--(axis cs:1975,0.166669879125371)
--(axis cs:1950,0.17046965796153)
--(axis cs:1925,0.204987082768594)
--(axis cs:1900,0.23049595543677)
--(axis cs:1875,0.198231119923164)
--(axis cs:1850,0.169698680770731)
--(axis cs:1825,0.224107354185711)
--(axis cs:1800,0.262768589287702)
--(axis cs:1775,0.215995155753107)
--(axis cs:1750,0.202943351102376)
--(axis cs:1725,0.215725011689175)
--(axis cs:1700,0.233387098856273)
--(axis cs:1675,0.216676584583517)
--(axis cs:1650,0.182462400155316)
--(axis cs:1625,0.209865405223805)
--(axis cs:1600,0.204110270468354)
--(axis cs:1575,0.158814596447181)
--(axis cs:1550,0.202398905160339)
--(axis cs:1525,0.211517244215839)
--(axis cs:1500,0.214333002577915)
--(axis cs:1475,0.225054347849437)
--(axis cs:1450,0.210972759316214)
--(axis cs:1425,0.220019675823188)
--(axis cs:1400,0.221921113257446)
--(axis cs:1375,0.242459957069891)
--(axis cs:1350,0.252310044447756)
--(axis cs:1325,0.25505235440047)
--(axis cs:1300,0.262349986200454)
--(axis cs:1275,0.262283153147301)
--(axis cs:1250,0.249509544533633)
--(axis cs:1225,0.232838502554722)
--(axis cs:1200,0.218533736879542)
--(axis cs:1175,0.225739365969173)
--(axis cs:1150,0.238691955519514)
--(axis cs:1125,0.241171346008636)
--(axis cs:1100,0.253710192238269)
--(axis cs:1075,0.249886000136346)
--(axis cs:1050,0.230695788226648)
--(axis cs:1025,0.241772414121084)
--(axis cs:1000,0.249518671956544)
--(axis cs:975,0.248716468800066)
--(axis cs:950,0.254992822087252)
--(axis cs:925,0.248334706738218)
--(axis cs:900,0.224736628267584)
--(axis cs:875,0.206959793100839)
--(axis cs:850,0.216100210303671)
--(axis cs:825,0.223595703986862)
--(axis cs:800,0.223514873394365)
--(axis cs:775,0.213790745730466)
--(axis cs:750,0.208749522306493)
--(axis cs:725,0.220179628662958)
--(axis cs:700,0.221706700821018)
--(axis cs:675,0.22154554010894)
--(axis cs:650,0.225543066127024)
--(axis cs:625,0.218914175079278)
--(axis cs:600,0.215186480429777)
--(axis cs:575,0.220263527111828)
--(axis cs:550,0.222121321151094)
--(axis cs:525,0.234159605578405)
--(axis cs:500,0.245398053687177)
--(axis cs:475,0.233390520696401)
--(axis cs:450,0.222643530296386)
--(axis cs:425,0.210997869700373)
--(axis cs:400,0.23878450384103)
--(axis cs:375,0.248215127018295)
--(axis cs:350,0.237834642863201)
--(axis cs:325,0.243108423488735)
--(axis cs:300,0.264543482955154)
--(axis cs:275,0.290981947792617)
--(axis cs:250,0.26022485780043)
--(axis cs:225,0.24597299460165)
--(axis cs:200,0.256658090848492)
--(axis cs:175,0.238348698617967)
--(axis cs:150,0.238560110278659)
--(axis cs:125,0.235104994294364)
--(axis cs:100,0.159870944209102)
--(axis cs:75,0.0998330322694251)
--(axis cs:50,0.0865770629668716)
--(axis cs:25,0.0826026358279831)
--(axis cs:0,0.145723373351653)
--cycle;

\path [z0]
(axis cs:0,0.143608941428056)
--(axis cs:0,0.138292222571944)
--(axis cs:25,0.0435862500957941)
--(axis cs:50,0.0205887650764453)
--(axis cs:75,0.00109106425885759)
--(axis cs:100,0.000782652487633909)
--(axis cs:125,0.000633838536587527)
--(axis cs:150,0.000677420372282799)
--(axis cs:175,0.000699163101530678)
--(axis cs:200,0.000671267575450705)
--(axis cs:225,0.000805968798900368)
--(axis cs:250,0.000682180340451907)
--(axis cs:275,0.000844798862974039)
--(axis cs:300,0.000841784055690093)
--(axis cs:325,0.000690582095557222)
--(axis cs:350,0.000776958206679846)
--(axis cs:375,0.000593029906043936)
--(axis cs:400,0.000587585086588947)
--(axis cs:425,0.000539051756291722)
--(axis cs:450,0.000484986908836064)
--(axis cs:475,0.000621769299276341)
--(axis cs:500,0.000497608860654427)
--(axis cs:525,0.000475370772824175)
--(axis cs:550,0.000463560583410832)
--(axis cs:575,0.000425644968470469)
--(axis cs:600,0.000528224985170121)
--(axis cs:625,0.00045245302953889)
--(axis cs:650,0.000499496573189463)
--(axis cs:675,0.000476406995860232)
--(axis cs:700,0.000465219455954813)
--(axis cs:725,0.000536949210367264)
--(axis cs:750,0.00041038286238206)
--(axis cs:775,0.000458281640370164)
--(axis cs:800,0.000434995163843935)
--(axis cs:825,0.000405988866667691)
--(axis cs:850,0.000497046088328561)
--(axis cs:875,0.000425745813715564)
--(axis cs:900,0.000444831853744526)
--(axis cs:925,0.000407150799556098)
--(axis cs:950,0.000429887059405661)
--(axis cs:975,0.000514623673075068)
--(axis cs:1000,0.000410649715890695)
--(axis cs:1025,0.000511824446998117)
--(axis cs:1050,0.000483104416883995)
--(axis cs:1075,0.000421392688660305)
--(axis cs:1100,0.000510619838712523)
--(axis cs:1125,0.000426094205775641)
--(axis cs:1150,0.000455637302171863)
--(axis cs:1175,0.000422142077538679)
--(axis cs:1200,0.000442297020433515)
--(axis cs:1225,0.000514269728993901)
--(axis cs:1250,0.000397696043993888)
--(axis cs:1275,0.000435454730959595)
--(axis cs:1300,0.000416131561010537)
--(axis cs:1325,0.000453136235930953)
--(axis cs:1350,0.00055700393856759)
--(axis cs:1375,0.000432030878401188)
--(axis cs:1400,0.000511787812690872)
--(axis cs:1425,0.000495125070026951)
--(axis cs:1450,0.000451612695511009)
--(axis cs:1475,0.000555588895924862)
--(axis cs:1500,0.000442011214844187)
--(axis cs:1525,0.000465880277140565)
--(axis cs:1550,0.000430933901723787)
--(axis cs:1575,0.000464710792622635)
--(axis cs:1600,0.000590680736445912)
--(axis cs:1625,0.00045541230953611)
--(axis cs:1650,0.000505249743319712)
--(axis cs:1675,0.000473592975114724)
--(axis cs:1700,0.000486723820008682)
--(axis cs:1725,0.000578950322395632)
--(axis cs:1750,0.000446086408625122)
--(axis cs:1775,0.000532724422875442)
--(axis cs:1800,0.000507557548613778)
--(axis cs:1825,0.000500458523956722)
--(axis cs:1850,0.00058716466575122)
--(axis cs:1875,0.00048989005588117)
--(axis cs:1900,0.000536697912164151)
--(axis cs:1925,0.000470709601040216)
--(axis cs:1950,0.000445822942096985)
--(axis cs:1975,0.000543291073922934)
--(axis cs:1975,0.000890045552957066)
--(axis cs:1975,0.000890045552957066)
--(axis cs:1950,0.000777245655503015)
--(axis cs:1925,0.000819692857439784)
--(axis cs:1900,0.00090232490215585)
--(axis cs:1875,0.00080733880835883)
--(axis cs:1850,0.00094127018680878)
--(axis cs:1825,0.000804032710123278)
--(axis cs:1800,0.000823585553466222)
--(axis cs:1775,0.000891647696804558)
--(axis cs:1750,0.000741483030334878)
--(axis cs:1725,0.000903628543044368)
--(axis cs:1700,0.000850608676551318)
--(axis cs:1675,0.000840037650805276)
--(axis cs:1650,0.000863774354040288)
--(axis cs:1625,0.00079973673574389)
--(axis cs:1600,0.000962529749554088)
--(axis cs:1575,0.000793838590337365)
--(axis cs:1550,0.000840814458036213)
--(axis cs:1525,0.000917957491771435)
--(axis cs:1500,0.000787866397667813)
--(axis cs:1475,0.000921441116795138)
--(axis cs:1450,0.000759183149608991)
--(axis cs:1425,0.000803650154213049)
--(axis cs:1400,0.000925745844109128)
--(axis cs:1375,0.000823558341198812)
--(axis cs:1350,0.00094333768295241)
--(axis cs:1325,0.000804035308749047)
--(axis cs:1300,0.000821030439909463)
--(axis cs:1275,0.000859340349440405)
--(axis cs:1250,0.000759358288326112)
--(axis cs:1225,0.000924693238926099)
--(axis cs:1200,0.000786105473406485)
--(axis cs:1175,0.000828728512781321)
--(axis cs:1150,0.000893498271188137)
--(axis cs:1125,0.000769516718544359)
--(axis cs:1100,0.000842287674567477)
--(axis cs:1075,0.000677815414539695)
--(axis cs:1050,0.000809291881276005)
--(axis cs:1025,0.000843865601641883)
--(axis cs:1000,0.000709410332829305)
--(axis cs:975,0.000885954328124932)
--(axis cs:950,0.000724324244514339)
--(axis cs:925,0.000722140903963902)
--(axis cs:900,0.000762828116655474)
--(axis cs:875,0.000713057647004436)
--(axis cs:850,0.000865391918951439)
--(axis cs:825,0.000724932047652309)
--(axis cs:800,0.000763274483356065)
--(axis cs:775,0.000788206925149836)
--(axis cs:750,0.00070778327233794)
--(axis cs:725,0.000881423981552736)
--(axis cs:700,0.000747289234605187)
--(axis cs:675,0.000832160822539768)
--(axis cs:650,0.000885989214490537)
--(axis cs:625,0.00079112701934111)
--(axis cs:600,0.000956962406669879)
--(axis cs:575,0.000827862058409531)
--(axis cs:550,0.000915687763549168)
--(axis cs:525,0.000964574453335825)
--(axis cs:500,0.000915112739505573)
--(axis cs:475,0.00109828632536366)
--(axis cs:450,0.000960651017803936)
--(axis cs:425,0.00111116832562828)
--(axis cs:400,0.00120150498421105)
--(axis cs:375,0.00124988376835606)
--(axis cs:350,0.00151323919436015)
--(axis cs:325,0.00124658009804278)
--(axis cs:300,0.00145387342974991)
--(axis cs:275,0.00162394505838596)
--(axis cs:250,0.00159914574442809)
--(axis cs:225,0.00197158971421963)
--(axis cs:200,0.0016597572782293)
--(axis cs:175,0.00159809787198932)
--(axis cs:150,0.0016817432207492)
--(axis cs:125,0.00146016602004447)
--(axis cs:100,0.00181664427284609)
--(axis cs:75,0.00384586132650241)
--(axis cs:50,0.0274555707509947)
--(axis cs:25,0.0529678788042059)
--(axis cs:0,0.143608941428056)
--cycle;

\path [z1]
(axis cs:0,0.145995595572262)
--(axis cs:0,0.139072304427738)
--(axis cs:25,0.0808806774800702)
--(axis cs:50,0.0873673708256455)
--(axis cs:75,0.114488141754349)
--(axis cs:100,0.150726912306466)
--(axis cs:125,0.163198576660887)
--(axis cs:150,0.179081658715298)
--(axis cs:175,0.225543590894585)
--(axis cs:200,0.271290001376451)
--(axis cs:225,0.294553684384201)
--(axis cs:250,0.277525863953762)
--(axis cs:275,0.221091339324749)
--(axis cs:300,0.146152582291579)
--(axis cs:325,0.0601964283877899)
--(axis cs:350,-0.0199141317670944)
--(axis cs:375,-0.0655243692312486)
--(axis cs:400,-0.0776874440036802)
--(axis cs:425,-0.0826120884400893)
--(axis cs:450,-0.0882421036338242)
--(axis cs:475,-0.0884845838412004)
--(axis cs:500,-0.0851578096706745)
--(axis cs:525,-0.072844796770135)
--(axis cs:550,-0.0550974960335458)
--(axis cs:575,-0.0331290669363432)
--(axis cs:600,-0.0170672890142782)
--(axis cs:625,-0.012135461496074)
--(axis cs:650,-0.00995756065291092)
--(axis cs:675,-0.00838246396359225)
--(axis cs:700,-0.00522806964000116)
--(axis cs:725,-0.00208715123287298)
--(axis cs:750,-0.000810643392697261)
--(axis cs:775,0.00023686241319574)
--(axis cs:800,0.000621887758323691)
--(axis cs:825,0.000793329960170696)
--(axis cs:850,0.0011543992619302)
--(axis cs:875,0.00109164193172404)
--(axis cs:900,0.00108106453649222)
--(axis cs:925,0.000790130117575334)
--(axis cs:950,0.000872937631168055)
--(axis cs:975,0.00135181391020934)
--(axis cs:1000,0.00123530261417833)
--(axis cs:1025,0.00137585891240968)
--(axis cs:1050,0.00130177634052934)
--(axis cs:1075,0.00107021831019371)
--(axis cs:1100,0.00136388048527836)
--(axis cs:1125,0.00135604756641835)
--(axis cs:1150,0.0013884295207156)
--(axis cs:1175,0.00113833525933043)
--(axis cs:1200,0.00123373959100113)
--(axis cs:1225,0.0017622778133169)
--(axis cs:1250,0.00158278351608938)
--(axis cs:1275,0.00166891585645823)
--(axis cs:1300,0.00130740374175016)
--(axis cs:1325,0.000978786730814031)
--(axis cs:1350,0.00142786729345061)
--(axis cs:1375,0.00146268577953309)
--(axis cs:1400,0.00161976243617088)
--(axis cs:1425,0.00140489118447937)
--(axis cs:1450,0.00132003984284534)
--(axis cs:1475,0.00165838122601262)
--(axis cs:1500,0.00153444311611948)
--(axis cs:1525,0.00199671530538554)
--(axis cs:1550,0.00193551841357688)
--(axis cs:1575,0.00156112117052099)
--(axis cs:1600,0.00171323456541921)
--(axis cs:1625,0.00158969997549177)
--(axis cs:1650,0.00137396908920056)
--(axis cs:1675,0.000789843976576832)
--(axis cs:1700,0.00106114271513054)
--(axis cs:1725,0.00164817582601617)
--(axis cs:1750,0.00143016245903691)
--(axis cs:1775,0.00163335668984426)
--(axis cs:1800,0.00116028848884345)
--(axis cs:1825,0.000750537586204575)
--(axis cs:1850,0.00134530147501242)
--(axis cs:1875,0.00136847170223036)
--(axis cs:1900,0.001416079631004)
--(axis cs:1925,0.0013683394933092)
--(axis cs:1950,0.0014129207135002)
--(axis cs:1975,0.0015732434404315)
--(axis cs:1975,0.0025186317149285)
--(axis cs:1975,0.0025186317149285)
--(axis cs:1950,0.0022793286547398)
--(axis cs:1925,0.0021790927678108)
--(axis cs:1900,0.002397727527796)
--(axis cs:1875,0.00224168943192964)
--(axis cs:1850,0.00375605991770758)
--(axis cs:1825,0.00459144191235543)
--(axis cs:1800,0.00358937896115655)
--(axis cs:1775,0.00263179916919574)
--(axis cs:1750,0.00226709727416309)
--(axis cs:1725,0.00271942530230382)
--(axis cs:1700,0.00340389386006946)
--(axis cs:1675,0.00446644546286317)
--(axis cs:1650,0.00372164409287944)
--(axis cs:1625,0.00244448411682823)
--(axis cs:1600,0.00291229454402079)
--(axis cs:1575,0.00288841680707901)
--(axis cs:1550,0.00483858006802312)
--(axis cs:1525,0.00475071034749446)
--(axis cs:1500,0.00258893751860052)
--(axis cs:1475,0.00298422757934738)
--(axis cs:1450,0.00390462646851466)
--(axis cs:1425,0.00415777255256063)
--(axis cs:1400,0.00296607656158912)
--(axis cs:1375,0.00236263243222691)
--(axis cs:1350,0.00345063072566939)
--(axis cs:1325,0.00391700860598597)
--(axis cs:1300,0.00317724293392984)
--(axis cs:1275,0.00271566583834177)
--(axis cs:1250,0.00256424029535062)
--(axis cs:1225,0.0028372008245231)
--(axis cs:1200,0.00333883866315887)
--(axis cs:1175,0.00400601797506957)
--(axis cs:1150,0.0033127790863244)
--(axis cs:1125,0.00252001830646165)
--(axis cs:1100,0.00343382829032164)
--(axis cs:1075,0.00310330392340629)
--(axis cs:1050,0.00350279003427066)
--(axis cs:1025,0.00334685304247032)
--(axis cs:1000,0.00211686447238167)
--(axis cs:975,0.00247755082099066)
--(axis cs:950,0.00268586250835194)
--(axis cs:925,0.00444630768866467)
--(axis cs:900,0.00417776796150778)
--(axis cs:875,0.00266612054139596)
--(axis cs:850,0.0029751472693498)
--(axis cs:825,0.0027520329051093)
--(axis cs:800,0.00418207731055631)
--(axis cs:775,0.00541027990632426)
--(axis cs:750,0.00743023058157726)
--(axis cs:725,0.012758486581033)
--(axis cs:700,0.0211873633010012)
--(axis cs:675,0.0314770246383523)
--(axis cs:650,0.0377396298190709)
--(axis cs:625,0.046268058405274)
--(axis cs:600,0.0677473465313982)
--(axis cs:575,0.125593656048663)
--(axis cs:550,0.203202898741146)
--(axis cs:525,0.261199006683495)
--(axis cs:500,0.304830191805234)
--(axis cs:475,0.33672357166848)
--(axis cs:450,0.366089200093104)
--(axis cs:425,0.398981746840009)
--(axis cs:400,0.44376143333184)
--(axis cs:375,0.492089414445089)
--(axis cs:350,0.548492172413414)
--(axis cs:325,0.62452025608813)
--(axis cs:300,0.701947902558981)
--(axis cs:275,0.781100234524051)
--(axis cs:250,0.857860556964638)
--(axis cs:225,0.896252755830199)
--(axis cs:200,0.848277197425149)
--(axis cs:175,0.723038169424615)
--(axis cs:150,0.606925494003102)
--(axis cs:125,0.545622144883113)
--(axis cs:100,0.493288281171134)
--(axis cs:75,0.403795766620051)
--(axis cs:50,0.275017383404755)
--(axis cs:25,0.201527011766084)
--(axis cs:0,0.145995595572262)
--cycle;

\path [z2]
(axis cs:0,0.148166409100136)
--(axis cs:0,0.136952110899864)
--(axis cs:25,0.0369824842415956)
--(axis cs:50,0.0154245367644371)
--(axis cs:75,-0.000442669922947672)
--(axis cs:100,-0.00835476232079002)
--(axis cs:125,-0.0218536983302463)
--(axis cs:150,-0.0307448503324163)
--(axis cs:175,-0.0347797002008738)
--(axis cs:200,-0.044003830783113)
--(axis cs:225,-0.0600102888261003)
--(axis cs:250,-0.03704169488264)
--(axis cs:275,-0.00382532594865673)
--(axis cs:300,0.000603304481050693)
--(axis cs:325,0.000972355275914258)
--(axis cs:350,0.00112789249503346)
--(axis cs:375,0.000757217562625652)
--(axis cs:400,0.000749423424843214)
--(axis cs:425,0.000753823580527999)
--(axis cs:450,0.000912325004277468)
--(axis cs:475,0.00110106396564183)
--(axis cs:500,0.000837305086613461)
--(axis cs:525,0.000953504064645238)
--(axis cs:550,0.000948672685061995)
--(axis cs:575,0.000865235943741706)
--(axis cs:600,0.00112261029745972)
--(axis cs:625,0.00101324210218745)
--(axis cs:650,0.0009936345598236)
--(axis cs:675,0.000866374555153483)
--(axis cs:700,0.000687449729365055)
--(axis cs:725,0.000799757925881414)
--(axis cs:750,0.00044473804617706)
--(axis cs:775,-0.00019336723024107)
--(axis cs:800,-0.000877600184509601)
--(axis cs:825,-0.000872595813052465)
--(axis cs:850,-0.000416642329648645)
--(axis cs:875,-0.000309213447766668)
--(axis cs:900,0.000167043435513319)
--(axis cs:925,0.000387734106337578)
--(axis cs:950,0.000347875206960225)
--(axis cs:975,0.000498040313000534)
--(axis cs:1000,0.000345667327421077)
--(axis cs:1025,0.000391277647168815)
--(axis cs:1050,0.000411248214877587)
--(axis cs:1075,0.000416554649676014)
--(axis cs:1100,0.000579630155227954)
--(axis cs:1125,0.000490357675695582)
--(axis cs:1150,0.000557037790031954)
--(axis cs:1175,0.000491182806533227)
--(axis cs:1200,0.000449162504052091)
--(axis cs:1225,0.000560293584523895)
--(axis cs:1250,0.000436571581859309)
--(axis cs:1275,0.000540081995782976)
--(axis cs:1300,0.000500008481678478)
--(axis cs:1325,0.000433548002854836)
--(axis cs:1350,0.000531245296017054)
--(axis cs:1375,0.000437481824861556)
--(axis cs:1400,0.000526397056778958)
--(axis cs:1425,0.000482833940745644)
--(axis cs:1450,0.000424870294269827)
--(axis cs:1475,0.000527691808197151)
--(axis cs:1500,0.000465534679237344)
--(axis cs:1525,0.000570071262172947)
--(axis cs:1550,0.000512636164226112)
--(axis cs:1575,0.000433875925328766)
--(axis cs:1600,0.00057381828507707)
--(axis cs:1625,0.000478262994615793)
--(axis cs:1650,0.000465253281834814)
--(axis cs:1675,0.000437841938180963)
--(axis cs:1700,0.000442114806834624)
--(axis cs:1725,0.000529950118667958)
--(axis cs:1750,0.000462078130104297)
--(axis cs:1775,0.00050277140155799)
--(axis cs:1800,0.000449744756727291)
--(axis cs:1825,0.000464043382303671)
--(axis cs:1850,0.000547131596651727)
--(axis cs:1875,0.000464731193379032)
--(axis cs:1900,0.000544709015997383)
--(axis cs:1925,0.000472770532096911)
--(axis cs:1950,0.000488551494818566)
--(axis cs:1975,0.000604964004404151)
--(axis cs:1975,0.00107790941727585)
--(axis cs:1975,0.00107790941727585)
--(axis cs:1950,0.000878580746781434)
--(axis cs:1925,0.000908714439183089)
--(axis cs:1900,0.000982566349674617)
--(axis cs:1875,0.000795510712452968)
--(axis cs:1850,0.000989723789028273)
--(axis cs:1825,0.000880910377216329)
--(axis cs:1800,0.000848061611912709)
--(axis cs:1775,0.00094231222324201)
--(axis cs:1750,0.000887868292615703)
--(axis cs:1725,0.00102665899053204)
--(axis cs:1700,0.000834933032605376)
--(axis cs:1675,0.000884135544699037)
--(axis cs:1650,0.000940529190965187)
--(axis cs:1625,0.000864331036744207)
--(axis cs:1600,0.00103074662948293)
--(axis cs:1575,0.000789833100831234)
--(axis cs:1550,0.000899235135853888)
--(axis cs:1525,0.000976492830587053)
--(axis cs:1500,0.000789882388114657)
--(axis cs:1475,0.000939905331634849)
--(axis cs:1450,0.000820409737050173)
--(axis cs:1425,0.000897263227734356)
--(axis cs:1400,0.000938319184981042)
--(axis cs:1375,0.000832734280818444)
--(axis cs:1350,0.00104204512966295)
--(axis cs:1325,0.000848266137337164)
--(axis cs:1300,0.000868455856993522)
--(axis cs:1275,0.000943898987177024)
--(axis cs:1250,0.000832864117996691)
--(axis cs:1225,0.000991028226932105)
--(axis cs:1200,0.000845288711427909)
--(axis cs:1175,0.000946087568946773)
--(axis cs:1150,0.000941118530848046)
--(axis cs:1125,0.000843524950952418)
--(axis cs:1100,0.00111066288494005)
--(axis cs:1075,0.00105286046763599)
--(axis cs:1050,0.00137522431323441)
--(axis cs:1025,0.00164702771459119)
--(axis cs:1000,0.00158728762073892)
--(axis cs:975,0.00184466822843947)
--(axis cs:950,0.00176619894159978)
--(axis cs:925,0.00234692947870242)
--(axis cs:900,0.00309627504884668)
--(axis cs:875,0.00393427083460667)
--(axis cs:850,0.00536339440884865)
--(axis cs:825,0.00608759165329247)
--(axis cs:800,0.0070287366954696)
--(axis cs:775,0.00578680886592107)
--(axis cs:750,0.00386834340670294)
--(axis cs:725,0.00429196957499859)
--(axis cs:700,0.00387885194839495)
--(axis cs:675,0.00430422644060652)
--(axis cs:650,0.0047221103046564)
--(axis cs:625,0.00415777872269255)
--(axis cs:600,0.00403602058574028)
--(axis cs:575,0.00346836703489829)
--(axis cs:550,0.003395876137658)
--(axis cs:525,0.00321805968463476)
--(axis cs:500,0.00375162638490654)
--(axis cs:475,0.00440203534251817)
--(axis cs:450,0.00426786287988253)
--(axis cs:425,0.005387493224432)
--(axis cs:400,0.00585625308939679)
--(axis cs:375,0.00633058346433435)
--(axis cs:350,0.00750763622320654)
--(axis cs:325,0.00788658039632574)
--(axis cs:300,0.0110322193550293)
--(axis cs:275,0.0255563767129767)
--(axis cs:250,0.12316899314584)
--(axis cs:225,0.19057637723522)
--(axis cs:200,0.141500561373273)
--(axis cs:175,0.115252634241274)
--(axis cs:150,0.103373409480416)
--(axis cs:125,0.0800856305791263)
--(axis cs:100,0.04512056717039)
--(axis cs:75,0.0218014368701477)
--(axis cs:50,0.0451851803091629)
--(axis cs:25,0.0673346481922505)
--(axis cs:0,0.148166409100136)
--cycle;

\path [z3]
(axis cs:0,0.14700339610815)
--(axis cs:0,0.136499219891849)
--(axis cs:25,0.0468803722969196)
--(axis cs:50,0.0156481221248004)
--(axis cs:75,-0.0137771273436137)
--(axis cs:100,0.0257595618869318)
--(axis cs:125,0.0268597013813449)
--(axis cs:150,-0.0319199543627655)
--(axis cs:175,-0.0584877764128165)
--(axis cs:200,-0.0666640037424395)
--(axis cs:225,-0.0556735105790548)
--(axis cs:250,-0.046232333190654)
--(axis cs:275,-0.0621456186784639)
--(axis cs:300,-0.0897635195372539)
--(axis cs:325,-0.104193524152913)
--(axis cs:350,-0.0979374497719107)
--(axis cs:375,-0.0843135346815286)
--(axis cs:400,-0.0642344242058117)
--(axis cs:425,-0.0533771915343986)
--(axis cs:450,-0.0520433081213689)
--(axis cs:475,-0.0496620379729724)
--(axis cs:500,-0.0520626058110824)
--(axis cs:525,-0.0521192551786525)
--(axis cs:550,-0.0519688530882176)
--(axis cs:575,-0.0521042549671274)
--(axis cs:600,-0.0457024709159207)
--(axis cs:625,-0.0329089855010827)
--(axis cs:650,-0.0195741879097417)
--(axis cs:675,-0.00772651524224098)
--(axis cs:700,-0.000687661673470209)
--(axis cs:725,0.00121686806189862)
--(axis cs:750,0.00134939571215331)
--(axis cs:775,0.00167975892905409)
--(axis cs:800,0.00127299114739205)
--(axis cs:825,0.00114036015882875)
--(axis cs:850,0.00152988442502782)
--(axis cs:875,0.00136578956106133)
--(axis cs:900,0.00164230173327682)
--(axis cs:925,0.00168032194205864)
--(axis cs:950,0.0017588891495611)
--(axis cs:975,0.0021814400111767)
--(axis cs:1000,0.00221974000035205)
--(axis cs:1025,0.00240489514915744)
--(axis cs:1050,0.00228801522359979)
--(axis cs:1075,0.00234340615665323)
--(axis cs:1100,0.00267529869365723)
--(axis cs:1125,0.0022638567047296)
--(axis cs:1150,0.00224666083966998)
--(axis cs:1175,0.00222586146243852)
--(axis cs:1200,0.00225769386295702)
--(axis cs:1225,0.00261794038204978)
--(axis cs:1250,0.00241267026411233)
--(axis cs:1275,0.00230323971931924)
--(axis cs:1300,0.00204430326397715)
--(axis cs:1325,0.00192968242302409)
--(axis cs:1350,0.0020073868923597)
--(axis cs:1375,0.00185634603783388)
--(axis cs:1400,0.00206599179301857)
--(axis cs:1425,0.0020158922868441)
--(axis cs:1450,0.00225722979887009)
--(axis cs:1475,0.00246792849608901)
--(axis cs:1500,0.00231374929475276)
--(axis cs:1525,0.00251745698855325)
--(axis cs:1550,0.00210572512919164)
--(axis cs:1575,0.00201103837865291)
--(axis cs:1600,0.00223936820368066)
--(axis cs:1625,0.00205649985091179)
--(axis cs:1650,0.00210440040216842)
--(axis cs:1675,0.00217809259198811)
--(axis cs:1700,0.0022795160453343)
--(axis cs:1725,0.00240521292278263)
--(axis cs:1750,0.0023518480866558)
--(axis cs:1775,0.0025619279317056)
--(axis cs:1800,0.00236610989246919)
--(axis cs:1825,0.00231413596574617)
--(axis cs:1850,0.00247778711353042)
--(axis cs:1875,0.0021348967593661)
--(axis cs:1900,0.00214652032705953)
--(axis cs:1925,0.00205203520553634)
--(axis cs:1950,0.00197783224483347)
--(axis cs:1975,0.00208152514235398)
--(axis cs:1975,0.00404166073764602)
--(axis cs:1975,0.00404166073764602)
--(axis cs:1950,0.00325098479356653)
--(axis cs:1925,0.00324911962086366)
--(axis cs:1900,0.00346761458574047)
--(axis cs:1875,0.0033957398638339)
--(axis cs:1850,0.00389741752806958)
--(axis cs:1825,0.00391875756065383)
--(axis cs:1800,0.00398460884673081)
--(axis cs:1775,0.0039443095898944)
--(axis cs:1750,0.0033388483349442)
--(axis cs:1725,0.00355356540441737)
--(axis cs:1700,0.00366269161706571)
--(axis cs:1675,0.00353930183681189)
--(axis cs:1650,0.00324787563783158)
--(axis cs:1625,0.00290966193628821)
--(axis cs:1600,0.00318676181391934)
--(axis cs:1575,0.00314881238294709)
--(axis cs:1550,0.00342092909720836)
--(axis cs:1525,0.00363961269944675)
--(axis cs:1500,0.00352601772284724)
--(axis cs:1475,0.00360888009111099)
--(axis cs:1450,0.00306788052472991)
--(axis cs:1425,0.0029903615503559)
--(axis cs:1400,0.00315720816938142)
--(axis cs:1375,0.00305268161976612)
--(axis cs:1350,0.0034557255553203)
--(axis cs:1325,0.00374812607665592)
--(axis cs:1300,0.00404957612962285)
--(axis cs:1275,0.00398575694948076)
--(axis cs:1250,0.00356177067908767)
--(axis cs:1225,0.00400724294835022)
--(axis cs:1200,0.00425708066024298)
--(axis cs:1175,0.00424797432396148)
--(axis cs:1150,0.00435972944753002)
--(axis cs:1125,0.0044599011360704)
--(axis cs:1100,0.00454679844074277)
--(axis cs:1075,0.00397228124974677)
--(axis cs:1050,0.00393183654120021)
--(axis cs:1025,0.00404167572764256)
--(axis cs:1000,0.00401465663436795)
--(axis cs:975,0.0044854914615433)
--(axis cs:950,0.0043544492444389)
--(axis cs:925,0.00431408388754136)
--(axis cs:900,0.00415553667680318)
--(axis cs:875,0.00391744532397867)
--(axis cs:850,0.00440927977921218)
--(axis cs:825,0.00477519203845125)
--(axis cs:800,0.00526339513100795)
--(axis cs:775,0.00557759125734591)
--(axis cs:750,0.00847642980664669)
--(axis cs:725,0.0126082899531414)
--(axis cs:700,0.0186237243647502)
--(axis cs:675,0.038268059871681)
--(axis cs:650,0.0700752078095017)
--(axis cs:625,0.107420126445883)
--(axis cs:600,0.146420501177761)
--(axis cs:575,0.165778440490887)
--(axis cs:550,0.168092581981418)
--(axis cs:525,0.169494036859532)
--(axis cs:500,0.172725827808522)
--(axis cs:475,0.178143555422332)
--(axis cs:450,0.197799234877609)
--(axis cs:425,0.231006631130879)
--(axis cs:400,0.281930023547812)
--(axis cs:375,0.348676158397529)
--(axis cs:350,0.412759436808711)
--(axis cs:325,0.464303614148113)
--(axis cs:300,0.480219812807654)
--(axis cs:275,0.443969398121664)
--(axis cs:250,0.387304903063454)
--(axis cs:225,0.374853238568655)
--(axis cs:200,0.388511834296039)
--(axis cs:175,0.407814174951217)
--(axis cs:150,0.445510652362765)
--(axis cs:125,0.477218047266655)
--(axis cs:100,0.425741781067468)
--(axis cs:75,0.307400430436414)
--(axis cs:50,0.186652947932)
--(axis cs:25,0.123231019376927)
--(axis cs:0,0.14700339610815)
--cycle;

\path [z4]
(axis cs:0,0.146113165243503)
--(axis cs:0,0.136561210756497)
--(axis cs:25,0.0429788786588331)
--(axis cs:50,0.02838702677275)
--(axis cs:75,0.0177567655563923)
--(axis cs:100,-0.0239890595723042)
--(axis cs:125,-0.0906208755314738)
--(axis cs:150,-0.103859918437968)
--(axis cs:175,-0.0662013816963418)
--(axis cs:200,-0.0240167458550855)
--(axis cs:225,-0.00422246264981451)
--(axis cs:250,-0.00115831385215876)
--(axis cs:275,-0.00448989450100599)
--(axis cs:300,-0.00528682894937633)
--(axis cs:325,-0.0022819727732643)
--(axis cs:350,0.000197370820351095)
--(axis cs:375,0.00165647931181277)
--(axis cs:400,0.000844999952257546)
--(axis cs:425,-0.00315615636933775)
--(axis cs:450,-0.00517149872752512)
--(axis cs:475,-0.00613135030941655)
--(axis cs:500,-0.00586149886823763)
--(axis cs:525,-0.00349772199477296)
--(axis cs:550,-0.00329589407244385)
--(axis cs:575,-0.00158062889500071)
--(axis cs:600,0.000729592497518245)
--(axis cs:625,0.0010315327306013)
--(axis cs:650,0.000878651367734842)
--(axis cs:675,0.00123739358404379)
--(axis cs:700,0.00209722110327527)
--(axis cs:725,0.00268833859111848)
--(axis cs:750,0.00224051187774959)
--(axis cs:775,0.00235009548710419)
--(axis cs:800,0.00220239498755862)
--(axis cs:825,0.00172891996282102)
--(axis cs:850,0.00182379834897985)
--(axis cs:875,0.00152446251023371)
--(axis cs:900,0.00178920793413678)
--(axis cs:925,0.00175652788031794)
--(axis cs:950,0.00152034105053512)
--(axis cs:975,0.00185808187723718)
--(axis cs:1000,0.00172082013563308)
--(axis cs:1025,0.00173706141738907)
--(axis cs:1050,0.00165972171899947)
--(axis cs:1075,0.00164749183526408)
--(axis cs:1100,0.00178994919053064)
--(axis cs:1125,0.00150525765374581)
--(axis cs:1150,0.00170062385014529)
--(axis cs:1175,0.00175054138209093)
--(axis cs:1200,0.00180929469748142)
--(axis cs:1225,0.0019081771947832)
--(axis cs:1250,0.0017729458174663)
--(axis cs:1275,0.00202880134213099)
--(axis cs:1300,0.0016287058069252)
--(axis cs:1325,0.00139335914892263)
--(axis cs:1350,0.00177691973885008)
--(axis cs:1375,0.00160685711129857)
--(axis cs:1400,0.00166065155179845)
--(axis cs:1425,0.0016266220086678)
--(axis cs:1450,0.00162257291031683)
--(axis cs:1475,0.00188781815394862)
--(axis cs:1500,0.00153768305711078)
--(axis cs:1525,0.00168324673365457)
--(axis cs:1550,0.00168948422345221)
--(axis cs:1575,0.0014907387189174)
--(axis cs:1600,0.00156628868761665)
--(axis cs:1625,0.00129099010790336)
--(axis cs:1650,0.00158914153536639)
--(axis cs:1675,0.00161829388716848)
--(axis cs:1700,0.00151443876107734)
--(axis cs:1725,0.00171931835729514)
--(axis cs:1750,0.00142667579013885)
--(axis cs:1775,0.0015325353720733)
--(axis cs:1800,0.00136382841194753)
--(axis cs:1825,0.00123930022312376)
--(axis cs:1850,0.00155604041015192)
--(axis cs:1875,0.00132201799869066)
--(axis cs:1900,0.0014161779781026)
--(axis cs:1925,0.00142747615634697)
--(axis cs:1950,0.001314005358352)
--(axis cs:1975,0.0014472109006503)
--(axis cs:1975,0.0026755901842297)
--(axis cs:1975,0.0026755901842297)
--(axis cs:1950,0.002244740261648)
--(axis cs:1925,0.00231662068805303)
--(axis cs:1900,0.0025640229525374)
--(axis cs:1875,0.00246991861834934)
--(axis cs:1850,0.00311373986920808)
--(axis cs:1825,0.00288049066599624)
--(axis cs:1800,0.00278143210813247)
--(axis cs:1775,0.0026988439444067)
--(axis cs:1750,0.00228732051954115)
--(axis cs:1725,0.00270150852798486)
--(axis cs:1700,0.00257951348428266)
--(axis cs:1675,0.00292866607227152)
--(axis cs:1650,0.00292052133375361)
--(axis cs:1625,0.00245967380273664)
--(axis cs:1600,0.00301152777062335)
--(axis cs:1575,0.0027085313387626)
--(axis cs:1550,0.00282388891878779)
--(axis cs:1525,0.00300954161650543)
--(axis cs:1500,0.00256900696752922)
--(axis cs:1475,0.00302678836685138)
--(axis cs:1450,0.00318036793032317)
--(axis cs:1425,0.0032079366873322)
--(axis cs:1400,0.00310463708868155)
--(axis cs:1375,0.00311433756870143)
--(axis cs:1350,0.00380204192186992)
--(axis cs:1325,0.00341141504539737)
--(axis cs:1300,0.0036910743729948)
--(axis cs:1275,0.00398484932826901)
--(axis cs:1250,0.0038011355521337)
--(axis cs:1225,0.0041971299396168)
--(axis cs:1200,0.00356613558011858)
--(axis cs:1175,0.00370886909422907)
--(axis cs:1150,0.00342964911809471)
--(axis cs:1125,0.00271963614969419)
--(axis cs:1100,0.00339343990042936)
--(axis cs:1075,0.00311264601545592)
--(axis cs:1050,0.00337373679348053)
--(axis cs:1025,0.00355335588821093)
--(axis cs:1000,0.00283892193276692)
--(axis cs:975,0.00318505548916282)
--(axis cs:950,0.00315974759866488)
--(axis cs:925,0.00350626391000206)
--(axis cs:900,0.00325663898162323)
--(axis cs:875,0.00264077054440629)
--(axis cs:850,0.00330420591902014)
--(axis cs:825,0.00341443249957898)
--(axis cs:800,0.00412370063884138)
--(axis cs:775,0.00459014119769581)
--(axis cs:750,0.00586840419985041)
--(axis cs:725,0.00720046364168152)
--(axis cs:700,0.00832306190792474)
--(axis cs:675,0.0138957691191562)
--(axis cs:650,0.0164566084941852)
--(axis cs:625,0.0125202543945187)
--(axis cs:600,0.0131437088424818)
--(axis cs:575,0.0199556701974007)
--(axis cs:550,0.0255981958020438)
--(axis cs:525,0.027007169226773)
--(axis cs:500,0.0351084662922376)
--(axis cs:475,0.0376821711158166)
--(axis cs:450,0.0351785653643251)
--(axis cs:425,0.0350562872941378)
--(axis cs:400,0.0264927686821425)
--(axis cs:375,0.0211273842273872)
--(axis cs:350,0.0217513449748489)
--(axis cs:325,0.0240476908212643)
--(axis cs:300,0.0323062324725763)
--(axis cs:275,0.033367581285806)
--(axis cs:250,0.0310659460737588)
--(axis cs:225,0.0487419259338145)
--(axis cs:200,0.109383966494286)
--(axis cs:175,0.232989749342742)
--(axis cs:150,0.344740748780608)
--(axis cs:125,0.319272590751714)
--(axis cs:100,0.168350667725904)
--(axis cs:75,0.0852791670332077)
--(axis cs:50,0.10085982492245)
--(axis cs:25,0.110361313093475)
--(axis cs:0,0.146113165243503)
--cycle;

\path [z5]
(axis cs:0,0.149272921593602)
--(axis cs:0,0.140418606406398)
--(axis cs:25,0.0650740137372958)
--(axis cs:50,0.0462705098472412)
--(axis cs:75,0.0669301191790688)
--(axis cs:100,0.16432673666189)
--(axis cs:125,0.228804097301497)
--(axis cs:150,0.22385083234476)
--(axis cs:175,0.24184570437151)
--(axis cs:200,0.297914806909422)
--(axis cs:225,0.38777187427707)
--(axis cs:250,0.552430660530898)
--(axis cs:275,0.709053345678802)
--(axis cs:300,0.777067778024663)
--(axis cs:325,0.792700085055502)
--(axis cs:350,0.791244127477956)
--(axis cs:375,0.797567079631117)
--(axis cs:400,0.791415574549086)
--(axis cs:425,0.800581481895755)
--(axis cs:450,0.860057737229994)
--(axis cs:475,0.87986171045378)
--(axis cs:500,0.876709405299836)
--(axis cs:525,0.90026661632693)
--(axis cs:550,0.921346327884701)
--(axis cs:575,0.935781657021303)
--(axis cs:600,0.949108943927139)
--(axis cs:625,0.965810433853944)
--(axis cs:650,0.970153612694592)
--(axis cs:675,0.975375664301193)
--(axis cs:700,0.981593480845598)
--(axis cs:725,0.981694852713862)
--(axis cs:750,0.984942035310427)
--(axis cs:775,0.983432072536727)
--(axis cs:800,0.984703760371253)
--(axis cs:825,0.986525241037232)
--(axis cs:850,0.984713594080903)
--(axis cs:875,0.98652713841633)
--(axis cs:900,0.984047461928283)
--(axis cs:925,0.984429596064375)
--(axis cs:950,0.985884828753151)
--(axis cs:975,0.984446353537176)
--(axis cs:1000,0.986704822002985)
--(axis cs:1025,0.984936659857522)
--(axis cs:1050,0.984751750546798)
--(axis cs:1075,0.984425621171569)
--(axis cs:1100,0.982965581688348)
--(axis cs:1125,0.985527896604083)
--(axis cs:1150,0.98456032281793)
--(axis cs:1175,0.985511360189762)
--(axis cs:1200,0.986228725428929)
--(axis cs:1225,0.984927380285785)
--(axis cs:1250,0.986553092545366)
--(axis cs:1275,0.985147516659182)
--(axis cs:1300,0.986179734138916)
--(axis cs:1325,0.986995799798852)
--(axis cs:1350,0.985374535431009)
--(axis cs:1375,0.988024619534904)
--(axis cs:1400,0.987205245075525)
--(axis cs:1425,0.987355202521779)
--(axis cs:1450,0.987458224700785)
--(axis cs:1475,0.986446737366042)
--(axis cs:1500,0.988507262053548)
--(axis cs:1525,0.986030570624589)
--(axis cs:1550,0.986768788364296)
--(axis cs:1575,0.988209985231887)
--(axis cs:1600,0.986749849794871)
--(axis cs:1625,0.987969263209377)
--(axis cs:1650,0.986187718353301)
--(axis cs:1675,0.986693136031517)
--(axis cs:1700,0.987792192587139)
--(axis cs:1725,0.98734713083089)
--(axis cs:1750,0.989270126763002)
--(axis cs:1775,0.987724137393888)
--(axis cs:1800,0.988062656817354)
--(axis cs:1825,0.988601061351966)
--(axis cs:1850,0.98737316229576)
--(axis cs:1875,0.988947338515437)
--(axis cs:1900,0.987440756970149)
--(axis cs:1925,0.988340997523375)
--(axis cs:1950,0.9884514849086)
--(axis cs:1975,0.986811053249456)
--(axis cs:1975,0.990866206270544)
--(axis cs:1975,0.990866206270544)
--(axis cs:1950,0.9921206482914)
--(axis cs:1925,0.991748784476625)
--(axis cs:1900,0.991057184229851)
--(axis cs:1875,0.991967759804563)
--(axis cs:1850,0.99108568386424)
--(axis cs:1825,0.991791219928034)
--(axis cs:1800,0.991631686942646)
--(axis cs:1775,0.991328942766112)
--(axis cs:1750,0.991878134516998)
--(axis cs:1725,0.99070253316911)
--(axis cs:1700,0.991739005892861)
--(axis cs:1675,0.991439683088483)
--(axis cs:1650,0.990749417246699)
--(axis cs:1625,0.991737094070623)
--(axis cs:1600,0.990791308045129)
--(axis cs:1575,0.991802301808113)
--(axis cs:1550,0.991550113155704)
--(axis cs:1525,0.990776976735411)
--(axis cs:1500,0.991530175546453)
--(axis cs:1475,0.990423104393958)
--(axis cs:1450,0.991519129859215)
--(axis cs:1425,0.991441946438221)
--(axis cs:1400,0.991247561804475)
--(axis cs:1375,0.991564207985096)
--(axis cs:1350,0.990133964488991)
--(axis cs:1325,0.991843219401148)
--(axis cs:1300,0.991175019301084)
--(axis cs:1275,0.990028910860818)
--(axis cs:1250,0.990373469614634)
--(axis cs:1225,0.989302771314214)
--(axis cs:1200,0.991317235531071)
--(axis cs:1175,0.990974519330238)
--(axis cs:1150,0.99059177566207)
--(axis cs:1125,0.991267881395917)
--(axis cs:1100,0.989971715351652)
--(axis cs:1075,0.991401000908432)
--(axis cs:1050,0.990357010253202)
--(axis cs:1025,0.990109556942478)
--(axis cs:1000,0.991055537357015)
--(axis cs:975,0.989409283022824)
--(axis cs:950,0.990723710926849)
--(axis cs:925,0.989560168415625)
--(axis cs:900,0.989123763991717)
--(axis cs:875,0.99069056190367)
--(axis cs:850,0.989283975599097)
--(axis cs:825,0.990709405282768)
--(axis cs:800,0.989858949148748)
--(axis cs:775,0.989305082743273)
--(axis cs:750,0.989861869649573)
--(axis cs:725,0.987014606086138)
--(axis cs:700,0.987716389474401)
--(axis cs:675,0.986970071458808)
--(axis cs:650,0.986788436665408)
--(axis cs:625,0.986297308466056)
--(axis cs:600,0.98354822015286)
--(axis cs:575,0.988168896978697)
--(axis cs:550,0.989019884435299)
--(axis cs:525,0.99086430423307)
--(axis cs:500,0.996735597500164)
--(axis cs:475,0.99432694146622)
--(axis cs:450,1.00602741901001)
--(axis cs:425,1.02294108618425)
--(axis cs:400,1.02246559697091)
--(axis cs:375,1.01643919796888)
--(axis cs:350,1.00297954668204)
--(axis cs:325,0.986237542064498)
--(axis cs:300,0.960528751815337)
--(axis cs:275,0.936823623281198)
--(axis cs:250,0.922452871789102)
--(axis cs:225,0.87024188764293)
--(axis cs:200,0.794524653010578)
--(axis cs:175,0.71498670946849)
--(axis cs:150,0.61279755317524)
--(axis cs:125,0.511710312906503)
--(axis cs:100,0.39448562683411)
--(axis cs:75,0.279617462172931)
--(axis cs:50,0.188196282992759)
--(axis cs:25,0.139821147908858)
--(axis cs:0,0.149272921593602)
--cycle;

\path [gray_plt]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-000.dat};
\addplot [z0]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-001.dat};
\addplot [z1]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-002.dat};
\addplot [z2]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-003.dat};
\addplot [z3]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-004.dat};
\addplot [z4]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-005.dat};
\addplot [z5]
table {plots/sgl/master_cls_over_time_aligned/master_cls_over_time_aligned_c_5-006.dat};
\addplot [semithick, black, dashed]
table {%
-98.75 1
2073.75 1
};
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/sgl/master_cls_over_time_aligned/sgl/predictibility/predictibility.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Predictibility},
ymin=-0.0860084771059367, ymax=1.80617801922467,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,1.72016954211873)
--(axis cs:0,1.71081635788127)
--(axis cs:10,1.67919907927167)
--(axis cs:20,1.63550471318988)
--(axis cs:30,1.53203749688495)
--(axis cs:40,1.44012156952992)
--(axis cs:50,1.35293136024322)
--(axis cs:60,1.21902957978856)
--(axis cs:70,1.10727642967984)
--(axis cs:80,1.05362782888414)
--(axis cs:90,1.03574844250033)
--(axis cs:100,1.04201922192299)
--(axis cs:110,1.04644669384825)
--(axis cs:120,1.03210169721023)
--(axis cs:130,1.01009956067217)
--(axis cs:140,0.982813061047398)
--(axis cs:150,0.962363653274932)
--(axis cs:160,0.947834978532258)
--(axis cs:170,0.943352281655369)
--(axis cs:180,0.951616735705073)
--(axis cs:190,0.965752757665089)
--(axis cs:200,0.964087107821055)
--(axis cs:210,0.953437220676651)
--(axis cs:220,0.951025275179773)
--(axis cs:230,0.939522422465266)
--(axis cs:240,0.90865459434628)
--(axis cs:250,0.866910648041779)
--(axis cs:260,0.827656964681182)
--(axis cs:270,0.792136064294807)
--(axis cs:280,0.755767311237839)
--(axis cs:290,0.728178491225493)
--(axis cs:300,0.711049539602442)
--(axis cs:310,0.719920385716179)
--(axis cs:320,0.720568979001724)
--(axis cs:330,0.695802231207838)
--(axis cs:340,0.67530133158671)
--(axis cs:350,0.695494383758438)
--(axis cs:360,0.711050618315461)
--(axis cs:370,0.710831687993237)
--(axis cs:380,0.744876388866924)
--(axis cs:390,0.785986429109095)
--(axis cs:400,0.803654648528381)
--(axis cs:410,0.79816998930478)
--(axis cs:420,0.800987819392562)
--(axis cs:430,0.792106450960203)
--(axis cs:440,0.773003699405475)
--(axis cs:450,0.735952963252494)
--(axis cs:460,0.701877738103855)
--(axis cs:470,0.672675714759244)
--(axis cs:480,0.654763926136738)
--(axis cs:490,0.631090657041398)
--(axis cs:500,0.607082973476573)
--(axis cs:510,0.598773460283602)
--(axis cs:520,0.58776362071793)
--(axis cs:530,0.558113621136939)
--(axis cs:540,0.528256591820568)
--(axis cs:550,0.51217497721565)
--(axis cs:560,0.490869143627335)
--(axis cs:570,0.472589371492497)
--(axis cs:580,0.460690938212527)
--(axis cs:590,0.462473437005038)
--(axis cs:600,0.46331231556437)
--(axis cs:610,0.463125213291018)
--(axis cs:620,0.455200868250653)
--(axis cs:630,0.449725928451706)
--(axis cs:640,0.448941879944852)
--(axis cs:650,0.45217169734538)
--(axis cs:660,0.451587962245593)
--(axis cs:670,0.460382526966377)
--(axis cs:680,0.464091602338131)
--(axis cs:690,0.465501008908838)
--(axis cs:700,0.459713934003855)
--(axis cs:710,0.452916274080764)
--(axis cs:720,0.44790340092948)
--(axis cs:730,0.454421020622401)
--(axis cs:740,0.447980765427268)
--(axis cs:750,0.440786741895162)
--(axis cs:760,0.435892199225347)
--(axis cs:770,0.437222802260726)
--(axis cs:780,0.433813342908634)
--(axis cs:790,0.432606902545746)
--(axis cs:800,0.427101015381507)
--(axis cs:810,0.417473098246469)
--(axis cs:820,0.403658192152551)
--(axis cs:830,0.37627499758421)
--(axis cs:840,0.350199204070567)
--(axis cs:850,0.348149683071503)
--(axis cs:860,0.350346698145124)
--(axis cs:870,0.330303298579748)
--(axis cs:880,0.319858491289315)
--(axis cs:890,0.317022837501733)
--(axis cs:900,0.306830216899925)
--(axis cs:910,0.288692008880899)
--(axis cs:920,0.280892935633758)
--(axis cs:930,0.276359530168825)
--(axis cs:940,0.279388353584476)
--(axis cs:950,0.274625645446386)
--(axis cs:960,0.266867606278265)
--(axis cs:970,0.270623237831318)
--(axis cs:980,0.28380252095784)
--(axis cs:990,0.287420247671512)
--(axis cs:1000,0.275938762218526)
--(axis cs:1010,0.271762757649257)
--(axis cs:1020,0.268274945036952)
--(axis cs:1030,0.26059081511329)
--(axis cs:1040,0.238896599842389)
--(axis cs:1050,0.229860109439217)
--(axis cs:1060,0.226995275774501)
--(axis cs:1070,0.226819265598265)
--(axis cs:1080,0.208436335071476)
--(axis cs:1090,0.201618806911886)
--(axis cs:1100,0.198940490317927)
--(axis cs:1110,0.206863090709301)
--(axis cs:1120,0.197547861429766)
--(axis cs:1130,0.196343340245571)
--(axis cs:1140,0.200214262830303)
--(axis cs:1150,0.211241860375118)
--(axis cs:1160,0.202038904512789)
--(axis cs:1170,0.194924881875515)
--(axis cs:1180,0.197045941975438)
--(axis cs:1190,0.20740145535713)
--(axis cs:1200,0.205257273359696)
--(axis cs:1210,0.200628700123186)
--(axis cs:1220,0.206202155776892)
--(axis cs:1230,0.217991577569892)
--(axis cs:1240,0.218908898263003)
--(axis cs:1250,0.209971746029358)
--(axis cs:1260,0.212300845793487)
--(axis cs:1270,0.220691530586257)
--(axis cs:1280,0.222836336598154)
--(axis cs:1290,0.230281329046651)
--(axis cs:1300,0.226904370375847)
--(axis cs:1310,0.219451162540035)
--(axis cs:1320,0.214770463862257)
--(axis cs:1330,0.196461340677437)
--(axis cs:1340,0.167831149573245)
--(axis cs:1350,0.162929852443591)
--(axis cs:1360,0.169667180119202)
--(axis cs:1370,0.158345538880137)
--(axis cs:1380,0.161215248467431)
--(axis cs:1390,0.170757654495686)
--(axis cs:1400,0.179080338132761)
--(axis cs:1410,0.17285171032292)
--(axis cs:1420,0.166751354597914)
--(axis cs:1430,0.155872109805247)
--(axis cs:1440,0.150111949949503)
--(axis cs:1450,0.143192220083856)
--(axis cs:1460,0.130588554171233)
--(axis cs:1470,0.125791267716531)
--(axis cs:1480,0.129123423913937)
--(axis cs:1490,0.129195512723136)
--(axis cs:1500,0.119762058473045)
--(axis cs:1510,0.119533081186933)
--(axis cs:1520,0.125592871634377)
--(axis cs:1530,0.133960138928231)
--(axis cs:1540,0.128493051380555)
--(axis cs:1550,0.130404805885552)
--(axis cs:1560,0.133967939623251)
--(axis cs:1570,0.140675699638185)
--(axis cs:1580,0.129371662114683)
--(axis cs:1590,0.123011461273517)
--(axis cs:1600,0.121065267719274)
--(axis cs:1610,0.128334858475548)
--(axis cs:1620,0.122886128314338)
--(axis cs:1630,0.119623662499543)
--(axis cs:1640,0.120722366194919)
--(axis cs:1650,0.129236782031415)
--(axis cs:1660,0.124324881019073)
--(axis cs:1670,0.118005786333956)
--(axis cs:1680,0.119224361203223)
--(axis cs:1690,0.126614592489237)
--(axis cs:1700,0.124976414328958)
--(axis cs:1710,0.118367704339106)
--(axis cs:1720,0.115432783764989)
--(axis cs:1730,0.116759899327283)
--(axis cs:1740,0.118177839003491)
--(axis cs:1750,0.108944456148162)
--(axis cs:1760,0.106814172352079)
--(axis cs:1770,0.113740376218008)
--(axis cs:1780,0.119098570549573)
--(axis cs:1790,0.1109981131764)
--(axis cs:1800,0.111503003154748)
--(axis cs:1810,0.118301355396411)
--(axis cs:1820,0.124963660291256)
--(axis cs:1830,0.118452524653161)
--(axis cs:1840,0.114094016352329)
--(axis cs:1850,0.110601648833199)
--(axis cs:1860,0.111147596651706)
--(axis cs:1870,0.0996603100302145)
--(axis cs:1880,0.0918212311148337)
--(axis cs:1890,0.0893914217951582)
--(axis cs:1900,0.09752543007461)
--(axis cs:1910,0.0942500372561161)
--(axis cs:1920,0.087972918389312)
--(axis cs:1930,0.0885844267178849)
--(axis cs:1940,0.0934277673155149)
--(axis cs:1950,0.0916357807083283)
--(axis cs:1960,0.0825906685250037)
--(axis cs:1970,0.082676256232354)
--(axis cs:1980,0.0866082273099827)
--(axis cs:1990,0.0925854283083932)
--(axis cs:2000,0.0844867971302094)
--(axis cs:2010,0.0849206460020756)
--(axis cs:2020,0.087030932112686)
--(axis cs:2030,0.0925683562280951)
--(axis cs:2040,0.0831700171174553)
--(axis cs:2050,0.0820623920121859)
--(axis cs:2060,0.083617586880436)
--(axis cs:2070,0.0910366010333449)
--(axis cs:2080,0.0843829271922873)
--(axis cs:2090,0.0820409201283954)
--(axis cs:2100,0.0837947007079637)
--(axis cs:2110,0.0934579589568321)
--(axis cs:2120,0.0895946135889357)
--(axis cs:2130,0.0863318295941255)
--(axis cs:2140,0.088699071118375)
--(axis cs:2150,0.097248641292914)
--(axis cs:2160,0.0947422215799443)
--(axis cs:2170,0.0904679070453132)
--(axis cs:2180,0.0932692181891063)
--(axis cs:2190,0.0976506986642572)
--(axis cs:2200,0.0957965453123987)
--(axis cs:2210,0.0898084172477244)
--(axis cs:2220,0.0901475371951624)
--(axis cs:2230,0.0917090926495683)
--(axis cs:2240,0.0948532108316199)
--(axis cs:2250,0.0891700352580697)
--(axis cs:2260,0.0884128148941335)
--(axis cs:2270,0.0884563572426307)
--(axis cs:2280,0.0931625003710451)
--(axis cs:2290,0.0855675309819083)
--(axis cs:2300,0.0828552920074089)
--(axis cs:2310,0.0829123121663242)
--(axis cs:2320,0.0892869024131556)
--(axis cs:2330,0.0819120856713159)
--(axis cs:2340,0.0788593596219978)
--(axis cs:2350,0.0798740976575463)
--(axis cs:2360,0.0861608546791659)
--(axis cs:2370,0.0827761604705672)
--(axis cs:2380,0.0794886537963086)
--(axis cs:2390,0.0799641326485703)
--(axis cs:2400,0.0844972936844627)
--(axis cs:2410,0.0823226322653444)
--(axis cs:2420,0.0748355731910722)
--(axis cs:2430,0.0745173295043521)
--(axis cs:2440,0.077532603654555)
--(axis cs:2450,0.0791022617670779)
--(axis cs:2460,0.0719901400152335)
--(axis cs:2470,0.0729610929972871)
--(axis cs:2480,0.075237754781952)
--(axis cs:2490,0.0799223144542715)
--(axis cs:2500,0.0732156933027865)
--(axis cs:2510,0.0735098870038016)
--(axis cs:2520,0.075200667869263)
--(axis cs:2530,0.0824369748143266)
--(axis cs:2540,0.0760685937679899)
--(axis cs:2550,0.0754460852458222)
--(axis cs:2560,0.0772648140696458)
--(axis cs:2570,0.084317562439545)
--(axis cs:2580,0.0781768526417677)
--(axis cs:2590,0.0749551102476971)
--(axis cs:2600,0.0752162807110131)
--(axis cs:2610,0.0810161819032967)
--(axis cs:2620,0.0762570184887158)
--(axis cs:2630,0.0721489830803377)
--(axis cs:2640,0.0730396735964635)
--(axis cs:2650,0.0781800273748328)
--(axis cs:2660,0.0751989986887782)
--(axis cs:2670,0.069207875879817)
--(axis cs:2680,0.0703948738299006)
--(axis cs:2690,0.0748444806012149)
--(axis cs:2700,0.0760843608439484)
--(axis cs:2710,0.072240289362813)
--(axis cs:2720,0.0747378635701973)
--(axis cs:2730,0.0768498143517357)
--(axis cs:2740,0.0803563664165473)
--(axis cs:2750,0.0745600685648329)
--(axis cs:2760,0.0704610832948902)
--(axis cs:2770,0.0714750820503976)
--(axis cs:2780,0.0771887217840377)
--(axis cs:2790,0.0708989443845657)
--(axis cs:2800,0.0686228865797619)
--(axis cs:2810,0.0716960501350608)
--(axis cs:2820,0.0777317073339873)
--(axis cs:2830,0.0724428686847972)
--(axis cs:2840,0.0692292421588839)
--(axis cs:2850,0.069025363456802)
--(axis cs:2860,0.0750349138859841)
--(axis cs:2870,0.0716245258023289)
--(axis cs:2880,0.0658048071590078)
--(axis cs:2890,0.0640643734132413)
--(axis cs:2900,0.0687337331734273)
--(axis cs:2910,0.0677585721095327)
--(axis cs:2920,0.0601347836141846)
--(axis cs:2930,0.0621327994687282)
--(axis cs:2940,0.0674309685956316)
--(axis cs:2950,0.0702014736926698)
--(axis cs:2960,0.0643443561932345)
--(axis cs:2970,0.0671654010579492)
--(axis cs:2980,0.0686098087626614)
--(axis cs:2990,0.0732994654261225)
--(axis cs:3000,0.0671614125408867)
--(axis cs:3010,0.0667971741666561)
--(axis cs:3020,0.0671053124904525)
--(axis cs:3030,0.0741410858126963)
--(axis cs:3040,0.0782416023770526)
--(axis cs:3050,0.0817006696390207)
--(axis cs:3060,0.0819245036216308)
--(axis cs:3070,0.0887560852845179)
--(axis cs:3080,0.0834917472404353)
--(axis cs:3090,0.0712193041593669)
--(axis cs:3100,0.0672204685169957)
--(axis cs:3110,0.074142037017759)
--(axis cs:3120,0.0716570489210252)
--(axis cs:3130,0.0674235854093279)
--(axis cs:3140,0.0655331322811364)
--(axis cs:3150,0.0696297944559649)
--(axis cs:3160,0.0685950519093407)
--(axis cs:3170,0.0637493170600128)
--(axis cs:3180,0.0639813527461598)
--(axis cs:3190,0.0693385216765697)
--(axis cs:3200,0.0708504676525153)
--(axis cs:3210,0.0660344902169667)
--(axis cs:3220,0.0654728507731648)
--(axis cs:3230,0.0683702622899309)
--(axis cs:3240,0.0719874356877252)
--(axis cs:3250,0.066585240963937)
--(axis cs:3260,0.0649690817182449)
--(axis cs:3270,0.06661508523389)
--(axis cs:3280,0.0711444945751391)
--(axis cs:3290,0.0663394304370581)
--(axis cs:3300,0.0654429291249001)
--(axis cs:3310,0.0674519669224156)
--(axis cs:3320,0.0736149843292761)
--(axis cs:3330,0.069219215362042)
--(axis cs:3340,0.0668271956843598)
--(axis cs:3350,0.0669162640944743)
--(axis cs:3360,0.0716886890038197)
--(axis cs:3370,0.0678672252785193)
--(axis cs:3380,0.065225043099554)
--(axis cs:3390,0.0655935426507545)
--(axis cs:3400,0.0700920851260785)
--(axis cs:3410,0.0686861871735524)
--(axis cs:3420,0.0636336126138039)
--(axis cs:3430,0.0631446872887515)
--(axis cs:3440,0.0657363324994241)
--(axis cs:3450,0.0676589009247861)
--(axis cs:3460,0.0640281981832703)
--(axis cs:3470,0.0643389448595467)
--(axis cs:3480,0.0656943756312459)
--(axis cs:3490,0.0704582091723078)
--(axis cs:3500,0.0653473285315033)
--(axis cs:3510,0.0617266182327679)
--(axis cs:3520,0.0629026731633543)
--(axis cs:3530,0.0692226846004883)
--(axis cs:3540,0.0644590197520832)
--(axis cs:3550,0.062098703495168)
--(axis cs:3560,0.0642928483906155)
--(axis cs:3570,0.0708575756081143)
--(axis cs:3580,0.0664059394219688)
--(axis cs:3590,0.0631415745620714)
--(axis cs:3600,0.0633832575255517)
--(axis cs:3610,0.068700976506534)
--(axis cs:3620,0.0658448471889831)
--(axis cs:3630,0.0627973507190782)
--(axis cs:3640,0.0612824865860607)
--(axis cs:3650,0.0651941169088615)
--(axis cs:3660,0.0658584968603371)
--(axis cs:3670,0.0620518121769833)
--(axis cs:3680,0.0619851509558581)
--(axis cs:3690,0.0652136336966902)
--(axis cs:3700,0.0683886273579355)
--(axis cs:3710,0.0635479747501939)
--(axis cs:3720,0.0629168826985469)
--(axis cs:3730,0.0635790083109618)
--(axis cs:3740,0.0694102557390743)
--(axis cs:3750,0.0642162519113141)
--(axis cs:3760,0.0597462166237242)
--(axis cs:3770,0.0591261792234721)
--(axis cs:3780,0.0651922263216925)
--(axis cs:3790,0.0588028378599638)
--(axis cs:3800,0.0553094783403445)
--(axis cs:3810,0.0585479157494526)
--(axis cs:3820,0.0654536144345211)
--(axis cs:3830,0.062425053393226)
--(axis cs:3840,0.0617169742952601)
--(axis cs:3850,0.0639004545995117)
--(axis cs:3860,0.0690549338399988)
--(axis cs:3870,0.0669729479996335)
--(axis cs:3880,0.0647515682007829)
--(axis cs:3890,0.0663445192668476)
--(axis cs:3900,0.0702257090910015)
--(axis cs:3910,0.0695081213793494)
--(axis cs:3920,0.0664828234073938)
--(axis cs:3930,0.0663385306603314)
--(axis cs:3940,0.0673457618768054)
--(axis cs:3950,0.0691200094284314)
--(axis cs:3960,0.0661872958076698)
--(axis cs:3970,0.0662832340790346)
--(axis cs:3980,0.0667245310670852)
--(axis cs:3990,0.0716481150321169)
--(axis cs:4000,0.0680156055210032)
--(axis cs:4010,0.067251900982927)
--(axis cs:4020,0.0681752409760435)
--(axis cs:4030,0.0733247097967312)
--(axis cs:4040,0.0682170243746999)
--(axis cs:4050,0.0668594843086656)
--(axis cs:4060,0.06870424826706)
--(axis cs:4070,0.0737748505553443)
--(axis cs:4080,0.0709594482612646)
--(axis cs:4090,0.0702537555607053)
--(axis cs:4100,0.0720787701689255)
--(axis cs:4110,0.075913315054114)
--(axis cs:4120,0.0733182815880187)
--(axis cs:4130,0.0704708504105858)
--(axis cs:4140,0.0703721130204877)
--(axis cs:4150,0.0724096935314646)
--(axis cs:4160,0.0703636944043284)
--(axis cs:4170,0.0662202374437941)
--(axis cs:4180,0.0669477614651532)
--(axis cs:4190,0.0683654374922185)
--(axis cs:4200,0.0682816983960448)
--(axis cs:4210,0.0636850854419466)
--(axis cs:4220,0.0641376563204516)
--(axis cs:4230,0.0647364469928653)
--(axis cs:4240,0.0672051115790524)
--(axis cs:4250,0.0628348749529221)
--(axis cs:4260,0.0635159930027114)
--(axis cs:4270,0.0651319818433855)
--(axis cs:4280,0.0687974767428103)
--(axis cs:4290,0.0648003293700727)
--(axis cs:4300,0.0649094017735398)
--(axis cs:4310,0.0667513513825434)
--(axis cs:4320,0.0704168566197921)
--(axis cs:4330,0.0667096369658558)
--(axis cs:4340,0.0654759341466426)
--(axis cs:4350,0.0671044499217143)
--(axis cs:4360,0.0701472855501891)
--(axis cs:4370,0.0680613987668481)
--(axis cs:4380,0.0664321784341993)
--(axis cs:4390,0.0688209359365535)
--(axis cs:4400,0.0712353289673944)
--(axis cs:4410,0.0714934392489899)
--(axis cs:4420,0.0683040396774277)
--(axis cs:4430,0.0687898498635459)
--(axis cs:4440,0.0693282008850155)
--(axis cs:4450,0.0709655167639519)
--(axis cs:4460,0.0662852233443468)
--(axis cs:4470,0.0662686390264525)
--(axis cs:4480,0.0672439049444167)
--(axis cs:4490,0.0701603954593487)
--(axis cs:4500,0.0649797647882752)
--(axis cs:4510,0.0624109092382709)
--(axis cs:4520,0.0624256787535352)
--(axis cs:4530,0.0663243686666965)
--(axis cs:4540,0.0621955502371319)
--(axis cs:4550,0.0619376342433484)
--(axis cs:4560,0.0664426684664274)
--(axis cs:4570,0.0721555035523595)
--(axis cs:4580,0.0696181116837933)
--(axis cs:4590,0.068824241888328)
--(axis cs:4600,0.0710317430697838)
--(axis cs:4610,0.0734291435633158)
--(axis cs:4620,0.0714869710405313)
--(axis cs:4630,0.0684995725884482)
--(axis cs:4640,0.0692501826799386)
--(axis cs:4650,0.0700808326013337)
--(axis cs:4660,0.070612677746707)
--(axis cs:4670,0.0665938350736319)
--(axis cs:4680,0.0669903243748055)
--(axis cs:4690,0.0677407240136555)
--(axis cs:4700,0.0704076028334895)
--(axis cs:4710,0.0661250679611619)
--(axis cs:4720,0.0673575551575292)
--(axis cs:4730,0.0695611739827661)
--(axis cs:4740,0.074027698669598)
--(axis cs:4750,0.0694782800603166)
--(axis cs:4760,0.0672479256311381)
--(axis cs:4770,0.0671137961414281)
--(axis cs:4780,0.0719579679349072)
--(axis cs:4790,0.0680849011666403)
--(axis cs:4800,0.0673661640884802)
--(axis cs:4810,0.0572832240856012)
--(axis cs:4820,0.044968785546422)
--(axis cs:4830,0.0261875695301053)
--(axis cs:4840,0.0120312147254017)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.0142673955145983)
--(axis cs:4830,0.0355479548298947)
--(axis cs:4820,0.057612356613578)
--(axis cs:4810,0.0850633946943988)
--(axis cs:4800,0.11406277809152)
--(axis cs:4790,0.11986862401336)
--(axis cs:4780,0.121814535285093)
--(axis cs:4770,0.114894590158572)
--(axis cs:4760,0.102075857868862)
--(axis cs:4750,0.0917249999596834)
--(axis cs:4740,0.096326566930402)
--(axis cs:4730,0.0912180540572339)
--(axis cs:4720,0.0936809577824708)
--(axis cs:4710,0.0985001665588381)
--(axis cs:4700,0.106323163786511)
--(axis cs:4690,0.101204946546344)
--(axis cs:4680,0.100696047745195)
--(axis cs:4670,0.100933235806368)
--(axis cs:4660,0.106283806593293)
--(axis cs:4650,0.0978600854986663)
--(axis cs:4640,0.0931691352200614)
--(axis cs:4630,0.0902234571115518)
--(axis cs:4620,0.0935503114794687)
--(axis cs:4610,0.0877312935766842)
--(axis cs:4600,0.0841713497702162)
--(axis cs:4590,0.083658473151672)
--(axis cs:4580,0.0900405757362067)
--(axis cs:4570,0.0920122017676405)
--(axis cs:4560,0.0991682176135726)
--(axis cs:4550,0.114297247536652)
--(axis cs:4540,0.121132466822868)
--(axis cs:4530,0.124757428933303)
--(axis cs:4520,0.119142820926465)
--(axis cs:4510,0.109576510201729)
--(axis cs:4500,0.0999085609717248)
--(axis cs:4490,0.104433675400651)
--(axis cs:4480,0.0964891776955832)
--(axis cs:4470,0.0935873688335476)
--(axis cs:4460,0.0935014663956532)
--(axis cs:4450,0.0972222046560481)
--(axis cs:4440,0.0882903131949845)
--(axis cs:4430,0.0862297633364541)
--(axis cs:4420,0.0871468011025723)
--(axis cs:4410,0.0950310352710101)
--(axis cs:4400,0.0921890069326056)
--(axis cs:4390,0.0935506956634465)
--(axis cs:4380,0.0965839993858007)
--(axis cs:4370,0.105134702513152)
--(axis cs:4360,0.103544484089811)
--(axis cs:4350,0.100110073458286)
--(axis cs:4340,0.0988437665133574)
--(axis cs:4330,0.104587468734144)
--(axis cs:4320,0.106451656480208)
--(axis cs:4310,0.103289762337457)
--(axis cs:4300,0.10588305852646)
--(axis cs:4290,0.113224644269927)
--(axis cs:4280,0.11917802885719)
--(axis cs:4270,0.115403107316615)
--(axis cs:4260,0.115922314517289)
--(axis cs:4250,0.119615403507078)
--(axis cs:4240,0.125150631760948)
--(axis cs:4230,0.116238289867135)
--(axis cs:4220,0.112564466939548)
--(axis cs:4210,0.112506742338053)
--(axis cs:4200,0.114823619383955)
--(axis cs:4190,0.103688358307781)
--(axis cs:4180,0.112681731694847)
--(axis cs:4170,0.110374415696206)
--(axis cs:4160,0.112639073675672)
--(axis cs:4150,0.106016213808535)
--(axis cs:4140,0.102168063219512)
--(axis cs:4130,0.0861114899494142)
--(axis cs:4120,0.0904037077519813)
--(axis cs:4110,0.0882785917458861)
--(axis cs:4100,0.0830656035110745)
--(axis cs:4090,0.0813467869792947)
--(axis cs:4080,0.0864013653387354)
--(axis cs:4070,0.0862290777446557)
--(axis cs:4060,0.08010397421294)
--(axis cs:4050,0.0785036354313344)
--(axis cs:4040,0.0810303802653001)
--(axis cs:4030,0.0837956503632688)
--(axis cs:4020,0.0783388411439565)
--(axis cs:4010,0.0764115869770729)
--(axis cs:4000,0.0783678113189968)
--(axis cs:3990,0.0843994096878831)
--(axis cs:3980,0.0786154577329148)
--(axis cs:3970,0.0760283576209654)
--(axis cs:3960,0.0769651273923303)
--(axis cs:3950,0.0830763943515686)
--(axis cs:3940,0.0777466251631946)
--(axis cs:3930,0.0752824365996686)
--(axis cs:3920,0.0757865577726062)
--(axis cs:3910,0.0820756228606506)
--(axis cs:3900,0.0791715845489985)
--(axis cs:3890,0.0761615413131524)
--(axis cs:3880,0.075309733019217)
--(axis cs:3870,0.0797153866803664)
--(axis cs:3860,0.0792429936800012)
--(axis cs:3850,0.0752980926004883)
--(axis cs:3840,0.0812589685847399)
--(axis cs:3830,0.0938319906067741)
--(axis cs:3820,0.0961488634654789)
--(axis cs:3810,0.0970756674905474)
--(axis cs:3800,0.109182199679655)
--(axis cs:3790,0.104001847020036)
--(axis cs:3780,0.0995759153583075)
--(axis cs:3770,0.0963401046165279)
--(axis cs:3760,0.0889628230962758)
--(axis cs:3750,0.076380099308686)
--(axis cs:3740,0.0821513620609258)
--(axis cs:3730,0.0792996270290382)
--(axis cs:3720,0.0762967374414531)
--(axis cs:3710,0.0772812294698061)
--(axis cs:3700,0.0828381302220645)
--(axis cs:3690,0.0808760786833098)
--(axis cs:3680,0.0969803820841419)
--(axis cs:3670,0.0992663008230167)
--(axis cs:3660,0.103908238279663)
--(axis cs:3650,0.103646237951139)
--(axis cs:3640,0.0998788023139393)
--(axis cs:3630,0.0782545040809218)
--(axis cs:3620,0.0800902435110169)
--(axis cs:3610,0.0820498843534661)
--(axis cs:3600,0.0783993173944483)
--(axis cs:3590,0.0772886918379286)
--(axis cs:3580,0.0807702374180312)
--(axis cs:3570,0.0840883095918857)
--(axis cs:3560,0.0849088464093845)
--(axis cs:3550,0.100293369984832)
--(axis cs:3540,0.101320378507917)
--(axis cs:3530,0.106265291059512)
--(axis cs:3520,0.101787284556646)
--(axis cs:3510,0.0936548267872321)
--(axis cs:3500,0.0768228865884967)
--(axis cs:3490,0.0826989742876922)
--(axis cs:3480,0.0805032798287541)
--(axis cs:3470,0.0786787032804533)
--(axis cs:3460,0.10174359725673)
--(axis cs:3450,0.109763986595214)
--(axis cs:3440,0.108489166900576)
--(axis cs:3430,0.104985904071248)
--(axis cs:3420,0.103510687746196)
--(axis cs:3410,0.0862791584064476)
--(axis cs:3400,0.0838853352539215)
--(axis cs:3390,0.0794233098092455)
--(axis cs:3380,0.076592251580446)
--(axis cs:3370,0.0807822166814807)
--(axis cs:3360,0.0827844969761803)
--(axis cs:3350,0.0785435400855257)
--(axis cs:3340,0.0765543107156402)
--(axis cs:3330,0.080572470617958)
--(axis cs:3320,0.0850164211907239)
--(axis cs:3310,0.0794792140175843)
--(axis cs:3300,0.0766800710550999)
--(axis cs:3290,0.0784336356229419)
--(axis cs:3280,0.0836858911448609)
--(axis cs:3270,0.07820812704611)
--(axis cs:3260,0.0764068118817551)
--(axis cs:3250,0.077775959156063)
--(axis cs:3240,0.0842864642522747)
--(axis cs:3230,0.0813534907700691)
--(axis cs:3220,0.0800329822468352)
--(axis cs:3210,0.0803012896430333)
--(axis cs:3200,0.0859116072474846)
--(axis cs:3190,0.0847093961034303)
--(axis cs:3180,0.0938573651138402)
--(axis cs:3170,0.0963888037599872)
--(axis cs:3160,0.100565306390659)
--(axis cs:3150,0.113080696664035)
--(axis cs:3140,0.115611003858864)
--(axis cs:3130,0.101756993270672)
--(axis cs:3120,0.101337303018975)
--(axis cs:3110,0.105211670522241)
--(axis cs:3100,0.0901205277030043)
--(axis cs:3090,0.0870458374606331)
--(axis cs:3080,0.102179883419565)
--(axis cs:3070,0.107463595595482)
--(axis cs:3060,0.104124144238369)
--(axis cs:3050,0.101618821740979)
--(axis cs:3040,0.0974946715629474)
--(axis cs:3030,0.0904028359273037)
--(axis cs:3020,0.0864397114295475)
--(axis cs:3010,0.0812685066333439)
--(axis cs:3000,0.0815180351191134)
--(axis cs:2990,0.0874264857938775)
--(axis cs:2980,0.0855995480773386)
--(axis cs:2970,0.0818620723620508)
--(axis cs:2960,0.0953586453267655)
--(axis cs:2950,0.10154653552733)
--(axis cs:2940,0.101655560784368)
--(axis cs:2930,0.108985403971272)
--(axis cs:2920,0.112117310465815)
--(axis cs:2910,0.103057581430467)
--(axis cs:2900,0.104601393666573)
--(axis cs:2890,0.100232759886759)
--(axis cs:2880,0.0868341391009922)
--(axis cs:2870,0.0856063705576711)
--(axis cs:2860,0.0911512899740159)
--(axis cs:2850,0.086866548403198)
--(axis cs:2840,0.0847247824811161)
--(axis cs:2830,0.0866354931752027)
--(axis cs:2820,0.0929338210260127)
--(axis cs:2810,0.0905171526249392)
--(axis cs:2800,0.106079315120238)
--(axis cs:2790,0.106759895735434)
--(axis cs:2780,0.114106539395962)
--(axis cs:2770,0.110703437509602)
--(axis cs:2760,0.10415180720511)
--(axis cs:2750,0.0852105144951671)
--(axis cs:2740,0.0930050329234527)
--(axis cs:2730,0.0909444563282643)
--(axis cs:2720,0.0867865058498028)
--(axis cs:2710,0.103611425477187)
--(axis cs:2700,0.113406012456052)
--(axis cs:2690,0.112718775958785)
--(axis cs:2680,0.108057706670099)
--(axis cs:2670,0.107482924260183)
--(axis cs:2660,0.0951714346712217)
--(axis cs:2650,0.0940750070851672)
--(axis cs:2640,0.0888959922435365)
--(axis cs:2630,0.0866365770796623)
--(axis cs:2620,0.0890793128312842)
--(axis cs:2610,0.0941301768567033)
--(axis cs:2600,0.0891872992089869)
--(axis cs:2590,0.0870300927923029)
--(axis cs:2580,0.0899799790182324)
--(axis cs:2570,0.096717750520455)
--(axis cs:2560,0.0943327251703542)
--(axis cs:2550,0.0919845097541778)
--(axis cs:2540,0.0932993929120101)
--(axis cs:2530,0.0994666636256734)
--(axis cs:2520,0.096720755930737)
--(axis cs:2510,0.0910155841761984)
--(axis cs:2500,0.0911773255172134)
--(axis cs:2490,0.0969160257857286)
--(axis cs:2480,0.097215838338048)
--(axis cs:2470,0.0936578490027129)
--(axis cs:2460,0.0939173013047665)
--(axis cs:2450,0.0981957222729221)
--(axis cs:2440,0.101457410105445)
--(axis cs:2430,0.0983831136956479)
--(axis cs:2420,0.0986260300889278)
--(axis cs:2410,0.103167402294656)
--(axis cs:2400,0.108700429215537)
--(axis cs:2390,0.10335699893143)
--(axis cs:2380,0.0984942347036914)
--(axis cs:2370,0.0982673818694328)
--(axis cs:2360,0.102867095340834)
--(axis cs:2350,0.0979599316224537)
--(axis cs:2340,0.0953415767780022)
--(axis cs:2330,0.0982135482886841)
--(axis cs:2320,0.106071471866844)
--(axis cs:2310,0.104152776293676)
--(axis cs:2300,0.100509343972591)
--(axis cs:2290,0.101395457538092)
--(axis cs:2280,0.109282776548955)
--(axis cs:2270,0.108788557417369)
--(axis cs:2260,0.104013625285867)
--(axis cs:2250,0.10466622128193)
--(axis cs:2240,0.11136018820838)
--(axis cs:2230,0.110494026910432)
--(axis cs:2220,0.105553290144838)
--(axis cs:2210,0.119852422432276)
--(axis cs:2200,0.130196580847601)
--(axis cs:2190,0.132966542415743)
--(axis cs:2180,0.139968852810894)
--(axis cs:2170,0.146483404214687)
--(axis cs:2160,0.135817463980056)
--(axis cs:2150,0.135524158287086)
--(axis cs:2140,0.132320071341625)
--(axis cs:2130,0.121919846325874)
--(axis cs:2120,0.120647470391064)
--(axis cs:2110,0.131073294303168)
--(axis cs:2100,0.133891129992036)
--(axis cs:2090,0.136162569811605)
--(axis cs:2080,0.142876766567713)
--(axis cs:2070,0.153205973226655)
--(axis cs:2060,0.155360647659564)
--(axis cs:2050,0.155239505167814)
--(axis cs:2040,0.160673010382545)
--(axis cs:2030,0.170200737871905)
--(axis cs:2020,0.177053020167314)
--(axis cs:2010,0.180711926897924)
--(axis cs:2000,0.190133500269791)
--(axis cs:1990,0.202753587591607)
--(axis cs:1980,0.213157757170017)
--(axis cs:1970,0.213812452047646)
--(axis cs:1960,0.215559278954996)
--(axis cs:1950,0.215571905451672)
--(axis cs:1940,0.215230155344485)
--(axis cs:1930,0.206997040382115)
--(axis cs:1920,0.197739001030688)
--(axis cs:1910,0.189680967343884)
--(axis cs:1900,0.18767584242539)
--(axis cs:1890,0.178326266224842)
--(axis cs:1880,0.164174347845166)
--(axis cs:1870,0.156884694969785)
--(axis cs:1860,0.157313275568294)
--(axis cs:1850,0.145030461266801)
--(axis cs:1840,0.133279889067671)
--(axis cs:1830,0.130689660726839)
--(axis cs:1820,0.137434964448744)
--(axis cs:1810,0.132601784283589)
--(axis cs:1800,0.148243128085252)
--(axis cs:1790,0.1488613947236)
--(axis cs:1780,0.156632038430427)
--(axis cs:1770,0.157534272081992)
--(axis cs:1760,0.160637893227921)
--(axis cs:1750,0.147358827191838)
--(axis cs:1740,0.156948229656509)
--(axis cs:1730,0.164289426032717)
--(axis cs:1720,0.164226732795011)
--(axis cs:1710,0.168116667120894)
--(axis cs:1700,0.177143709031042)
--(axis cs:1690,0.183119399150763)
--(axis cs:1680,0.178834233716777)
--(axis cs:1670,0.176075340286044)
--(axis cs:1660,0.175373982880927)
--(axis cs:1650,0.177803236368585)
--(axis cs:1640,0.177662649885081)
--(axis cs:1630,0.180860473080457)
--(axis cs:1620,0.190234411525662)
--(axis cs:1610,0.203375657364452)
--(axis cs:1600,0.208900108640726)
--(axis cs:1590,0.210473980606483)
--(axis cs:1580,0.213319163085317)
--(axis cs:1570,0.219487256481815)
--(axis cs:1560,0.220703701196749)
--(axis cs:1550,0.220122784114448)
--(axis cs:1540,0.225154579679445)
--(axis cs:1530,0.23320268193177)
--(axis cs:1520,0.236621100225623)
--(axis cs:1510,0.234363195733067)
--(axis cs:1500,0.235806002786955)
--(axis cs:1490,0.240592781276864)
--(axis cs:1480,0.248227808486063)
--(axis cs:1470,0.247252126083468)
--(axis cs:1460,0.249016234668767)
--(axis cs:1450,0.253400326516144)
--(axis cs:1440,0.258221904250497)
--(axis cs:1430,0.252894062394753)
--(axis cs:1420,0.252892782202086)
--(axis cs:1410,0.25775967867708)
--(axis cs:1400,0.265673887267239)
--(axis cs:1390,0.266171431304314)
--(axis cs:1380,0.265741702132569)
--(axis cs:1370,0.268505282319863)
--(axis cs:1360,0.273632624880798)
--(axis cs:1350,0.270058933956409)
--(axis cs:1340,0.264261480626755)
--(axis cs:1330,0.275183512322563)
--(axis cs:1320,0.274843452737743)
--(axis cs:1310,0.267338433459965)
--(axis cs:1300,0.257844324824153)
--(axis cs:1290,0.252665640753349)
--(axis cs:1280,0.241997489001846)
--(axis cs:1270,0.243513086013743)
--(axis cs:1260,0.240390011006513)
--(axis cs:1250,0.240075568770642)
--(axis cs:1240,0.243604357936997)
--(axis cs:1230,0.248894225630108)
--(axis cs:1220,0.250745906223108)
--(axis cs:1210,0.266985085676814)
--(axis cs:1200,0.281341026240304)
--(axis cs:1190,0.29468841744287)
--(axis cs:1180,0.304086221624562)
--(axis cs:1170,0.310987946724484)
--(axis cs:1160,0.302303243487211)
--(axis cs:1150,0.305515873824882)
--(axis cs:1140,0.304729460769697)
--(axis cs:1130,0.294517982954429)
--(axis cs:1120,0.289151908970234)
--(axis cs:1110,0.298218585690699)
--(axis cs:1100,0.299659818282073)
--(axis cs:1090,0.298410349888114)
--(axis cs:1080,0.308534354328524)
--(axis cs:1070,0.323357988201735)
--(axis cs:1060,0.331664642225499)
--(axis cs:1050,0.330766420760783)
--(axis cs:1040,0.329698193757611)
--(axis cs:1030,0.33335007208671)
--(axis cs:1020,0.333688414163048)
--(axis cs:1010,0.327823294550743)
--(axis cs:1000,0.336354333581474)
--(axis cs:990,0.357857671728488)
--(axis cs:980,0.38062980224216)
--(axis cs:970,0.395758817568682)
--(axis cs:960,0.409964516521735)
--(axis cs:950,0.420644468553614)
--(axis cs:940,0.432784282015524)
--(axis cs:930,0.434552935431175)
--(axis cs:920,0.437011065366242)
--(axis cs:910,0.452046867119101)
--(axis cs:900,0.465838934100075)
--(axis cs:890,0.465515061298267)
--(axis cs:880,0.461952401110685)
--(axis cs:870,0.462395314220252)
--(axis cs:860,0.461172998054876)
--(axis cs:850,0.456571923728497)
--(axis cs:840,0.451106464329433)
--(axis cs:830,0.44987224001579)
--(axis cs:820,0.463916053247449)
--(axis cs:810,0.473607279753531)
--(axis cs:800,0.505103672218493)
--(axis cs:790,0.522390354054254)
--(axis cs:780,0.545975638491366)
--(axis cs:770,0.553520437339274)
--(axis cs:760,0.553802464574653)
--(axis cs:750,0.538332192504838)
--(axis cs:740,0.553342193972732)
--(axis cs:730,0.560220525577599)
--(axis cs:720,0.55532246467052)
--(axis cs:710,0.557674928319236)
--(axis cs:700,0.568079705396145)
--(axis cs:690,0.577976920491162)
--(axis cs:680,0.576146299461869)
--(axis cs:670,0.579622026633623)
--(axis cs:660,0.587417798354407)
--(axis cs:650,0.59389505945462)
--(axis cs:640,0.583511150855148)
--(axis cs:630,0.580480874748294)
--(axis cs:620,0.584736286149347)
--(axis cs:610,0.597945276308982)
--(axis cs:600,0.59994594823563)
--(axis cs:590,0.602695163394962)
--(axis cs:580,0.611568181987473)
--(axis cs:570,0.637901430307503)
--(axis cs:560,0.643546293772665)
--(axis cs:550,0.64262666238435)
--(axis cs:540,0.646884776179432)
--(axis cs:530,0.662316479263061)
--(axis cs:520,0.66693270308207)
--(axis cs:510,0.675548703916398)
--(axis cs:500,0.685242912923427)
--(axis cs:490,0.709358140358602)
--(axis cs:480,0.730627141463262)
--(axis cs:470,0.743808027640756)
--(axis cs:460,0.757155163296145)
--(axis cs:450,0.783838874547506)
--(axis cs:440,0.808550428794525)
--(axis cs:430,0.831736541839797)
--(axis cs:420,0.872906410407437)
--(axis cs:410,0.92150766689522)
--(axis cs:400,0.968617265071619)
--(axis cs:390,1.0073540484909)
--(axis cs:380,1.04769749693308)
--(axis cs:370,1.07775171860676)
--(axis cs:360,1.10919758068454)
--(axis cs:350,1.14470742944156)
--(axis cs:340,1.18008217501329)
--(axis cs:330,1.20605328239216)
--(axis cs:320,1.22803226339828)
--(axis cs:310,1.25008643188382)
--(axis cs:300,1.26358084179756)
--(axis cs:290,1.27024117397451)
--(axis cs:280,1.26508890676216)
--(axis cs:270,1.25231236730519)
--(axis cs:260,1.22168871831882)
--(axis cs:250,1.17904408795822)
--(axis cs:240,1.14077504965372)
--(axis cs:230,1.11216148073473)
--(axis cs:220,1.07849941402023)
--(axis cs:210,1.04878125752335)
--(axis cs:200,1.02663744077894)
--(axis cs:190,1.01272454733491)
--(axis cs:180,1.00074933989493)
--(axis cs:170,1.00409337754463)
--(axis cs:160,1.02013968746774)
--(axis cs:150,1.05415612412507)
--(axis cs:140,1.0828205901526)
--(axis cs:130,1.11909029792783)
--(axis cs:120,1.15978546718977)
--(axis cs:110,1.20908569415175)
--(axis cs:100,1.24190210207701)
--(axis cs:90,1.26289080949967)
--(axis cs:80,1.27840574111586)
--(axis cs:70,1.30026832232016)
--(axis cs:60,1.35745178221144)
--(axis cs:50,1.43476066175678)
--(axis cs:40,1.48412163047008)
--(axis cs:30,1.55113200311505)
--(axis cs:20,1.64472332490536)
--(axis cs:10,1.68886386618288)
--(axis cs:0,1.72016954211873)
--cycle;

\addplot [semithick, steelblue31119180]
table {opts_str}{predictibility-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/rew_amp_style/rew_amp_style.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r^{I}\)},
ymin=-0.0166692118397779, ymax=0.350053448635335,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,0.00466876009011493)
--(axis cs:0,0.00332078220988507)
--(axis cs:10,0.0042897210084668)
--(axis cs:20,0.00772520594069162)
--(axis cs:30,0.0190605904919662)
--(axis cs:40,0.037701741667211)
--(axis cs:50,0.0673837018192228)
--(axis cs:60,0.126398575440491)
--(axis cs:70,0.183226176478825)
--(axis cs:80,0.223685268277217)
--(axis cs:90,0.253842390004869)
--(axis cs:100,0.279214289065619)
--(axis cs:110,0.280812592488953)
--(axis cs:120,0.276039513563318)
--(axis cs:130,0.275038086147839)
--(axis cs:140,0.28454863596902)
--(axis cs:150,0.283743121246454)
--(axis cs:160,0.273064989975032)
--(axis cs:170,0.266653587734562)
--(axis cs:180,0.274953542893467)
--(axis cs:190,0.27873145799868)
--(axis cs:200,0.273392446916225)
--(axis cs:210,0.277421562280944)
--(axis cs:220,0.287923514845021)
--(axis cs:230,0.294849402749905)
--(axis cs:240,0.29116718092665)
--(axis cs:250,0.290830228416229)
--(axis cs:260,0.296641345056766)
--(axis cs:270,0.300841031089091)
--(axis cs:280,0.298411253439538)
--(axis cs:290,0.294141141356709)
--(axis cs:300,0.29516416064296)
--(axis cs:310,0.296660331243307)
--(axis cs:320,0.295188978751344)
--(axis cs:330,0.290143526320434)
--(axis cs:340,0.294919264548319)
--(axis cs:350,0.298847916935124)
--(axis cs:360,0.298830347080034)
--(axis cs:370,0.29731064866693)
--(axis cs:380,0.29585554678121)
--(axis cs:390,0.298638854315947)
--(axis cs:400,0.3009463016908)
--(axis cs:410,0.299833738940657)
--(axis cs:420,0.300428441939537)
--(axis cs:430,0.30888827256802)
--(axis cs:440,0.31161082103712)
--(axis cs:450,0.312462389963875)
--(axis cs:460,0.315605945374098)
--(axis cs:470,0.318221034098756)
--(axis cs:480,0.321101527025404)
--(axis cs:490,0.32023156923407)
--(axis cs:500,0.317939725500189)
--(axis cs:510,0.315207786209097)
--(axis cs:520,0.318091421870134)
--(axis cs:530,0.318068360489665)
--(axis cs:540,0.316545896782652)
--(axis cs:550,0.319245128772565)
--(axis cs:560,0.32308765587049)
--(axis cs:570,0.32303965705519)
--(axis cs:580,0.319803660204443)
--(axis cs:590,0.3214520782161)
--(axis cs:600,0.321293622960028)
--(axis cs:610,0.320984151149469)
--(axis cs:620,0.31813734268362)
--(axis cs:630,0.318569131665984)
--(axis cs:640,0.318119705035006)
--(axis cs:650,0.319189485405274)
--(axis cs:660,0.3148240264069)
--(axis cs:670,0.314233103334518)
--(axis cs:680,0.312899282508294)
--(axis cs:690,0.312974433629531)
--(axis cs:700,0.309427466762597)
--(axis cs:710,0.30996826739424)
--(axis cs:720,0.309580022628079)
--(axis cs:730,0.311825305639792)
--(axis cs:740,0.309247723238593)
--(axis cs:750,0.309434425435424)
--(axis cs:760,0.306997693179163)
--(axis cs:770,0.3075816397052)
--(axis cs:780,0.307365186988467)
--(axis cs:790,0.308249395891806)
--(axis cs:800,0.309530464081898)
--(axis cs:810,0.314293611098873)
--(axis cs:820,0.314773833927853)
--(axis cs:830,0.311960503082104)
--(axis cs:840,0.311780799970516)
--(axis cs:850,0.31064582007578)
--(axis cs:860,0.309870847431916)
--(axis cs:870,0.308925919433237)
--(axis cs:880,0.310017057650828)
--(axis cs:890,0.311163923119962)
--(axis cs:900,0.313616297232859)
--(axis cs:910,0.313275426948186)
--(axis cs:920,0.311533103237839)
--(axis cs:930,0.312775779125305)
--(axis cs:940,0.313521105077843)
--(axis cs:950,0.311626993006753)
--(axis cs:960,0.311382114716257)
--(axis cs:970,0.31288056980707)
--(axis cs:980,0.313230690076853)
--(axis cs:990,0.311508574658497)
--(axis cs:1000,0.311524184944889)
--(axis cs:1010,0.312067046596786)
--(axis cs:1020,0.313583662435204)
--(axis cs:1030,0.313262479286438)
--(axis cs:1040,0.312386773840402)
--(axis cs:1050,0.312461707561705)
--(axis cs:1060,0.312180123796818)
--(axis cs:1070,0.312898083066229)
--(axis cs:1080,0.312952542548247)
--(axis cs:1090,0.31438200899309)
--(axis cs:1100,0.315117555640322)
--(axis cs:1110,0.31668814637633)
--(axis cs:1120,0.315189962312714)
--(axis cs:1130,0.314292600591971)
--(axis cs:1140,0.31495179703357)
--(axis cs:1150,0.315548568903234)
--(axis cs:1160,0.31119725214542)
--(axis cs:1170,0.311304973874094)
--(axis cs:1180,0.312453820965463)
--(axis cs:1190,0.313055787660362)
--(axis cs:1200,0.312972750222775)
--(axis cs:1210,0.314439737831709)
--(axis cs:1220,0.31549880507465)
--(axis cs:1230,0.316523487306851)
--(axis cs:1240,0.315101202586904)
--(axis cs:1250,0.314935534680539)
--(axis cs:1260,0.316582005617189)
--(axis cs:1270,0.316373982918557)
--(axis cs:1280,0.315605014364879)
--(axis cs:1290,0.312825960781888)
--(axis cs:1300,0.313291527456053)
--(axis cs:1310,0.314177103223008)
--(axis cs:1320,0.314502011685053)
--(axis cs:1330,0.313562488551277)
--(axis cs:1340,0.316013987281076)
--(axis cs:1350,0.315752255364393)
--(axis cs:1360,0.316232231293022)
--(axis cs:1370,0.316373009243652)
--(axis cs:1380,0.314860209999168)
--(axis cs:1390,0.316074843646098)
--(axis cs:1400,0.31647043394862)
--(axis cs:1410,0.315291554433096)
--(axis cs:1420,0.314185627213522)
--(axis cs:1430,0.315615846312441)
--(axis cs:1440,0.316070287565388)
--(axis cs:1450,0.314705782689076)
--(axis cs:1460,0.313264310819872)
--(axis cs:1470,0.31289523618092)
--(axis cs:1480,0.313881426346927)
--(axis cs:1490,0.313288764834493)
--(axis cs:1500,0.313080265771721)
--(axis cs:1510,0.313904183833932)
--(axis cs:1520,0.315134705463202)
--(axis cs:1530,0.315040020677245)
--(axis cs:1540,0.314372529658539)
--(axis cs:1550,0.314888020461621)
--(axis cs:1560,0.315461480468568)
--(axis cs:1570,0.314978740355735)
--(axis cs:1580,0.313849892132218)
--(axis cs:1590,0.312571501036191)
--(axis cs:1600,0.311888564246717)
--(axis cs:1610,0.312331150824029)
--(axis cs:1620,0.311981842339017)
--(axis cs:1630,0.31127562427137)
--(axis cs:1640,0.312119173548835)
--(axis cs:1650,0.312664203119241)
--(axis cs:1660,0.311025738607977)
--(axis cs:1670,0.310419401267236)
--(axis cs:1680,0.3106442270102)
--(axis cs:1690,0.311047709790288)
--(axis cs:1700,0.30985970884323)
--(axis cs:1710,0.310429291819747)
--(axis cs:1720,0.30901575923028)
--(axis cs:1730,0.310285500411817)
--(axis cs:1740,0.311445256527519)
--(axis cs:1750,0.313346398101681)
--(axis cs:1760,0.313725485634393)
--(axis cs:1770,0.317003702027678)
--(axis cs:1780,0.317481035777151)
--(axis cs:1790,0.316022019444387)
--(axis cs:1800,0.316382307144621)
--(axis cs:1810,0.317597572055986)
--(axis cs:1820,0.317441093470544)
--(axis cs:1830,0.317061228578745)
--(axis cs:1840,0.317437924732871)
--(axis cs:1850,0.317380248850834)
--(axis cs:1860,0.317876552025934)
--(axis cs:1870,0.318162614886935)
--(axis cs:1880,0.31809332319428)
--(axis cs:1890,0.319515935778963)
--(axis cs:1900,0.320038838237631)
--(axis cs:1910,0.319746187515805)
--(axis cs:1920,0.317945846186598)
--(axis cs:1930,0.317474513492312)
--(axis cs:1940,0.317515514112311)
--(axis cs:1950,0.316782756893798)
--(axis cs:1960,0.315502714415457)
--(axis cs:1970,0.316300174911012)
--(axis cs:1980,0.316977618002178)
--(axis cs:1990,0.317498627400462)
--(axis cs:2000,0.317498856389692)
--(axis cs:2010,0.318103337417783)
--(axis cs:2020,0.318684337638181)
--(axis cs:2030,0.319302209622975)
--(axis cs:2040,0.317943416332254)
--(axis cs:2050,0.316798609017519)
--(axis cs:2060,0.317170370201758)
--(axis cs:2070,0.317045872970394)
--(axis cs:2080,0.317030796788999)
--(axis cs:2090,0.316517521756253)
--(axis cs:2100,0.318054596489254)
--(axis cs:2110,0.318322939750221)
--(axis cs:2120,0.31789880290232)
--(axis cs:2130,0.316508721662941)
--(axis cs:2140,0.31709310504628)
--(axis cs:2150,0.317173019295441)
--(axis cs:2160,0.31599058588371)
--(axis cs:2170,0.314316649072969)
--(axis cs:2180,0.313963918971547)
--(axis cs:2190,0.314177729618045)
--(axis cs:2200,0.313043027847199)
--(axis cs:2210,0.312733354010705)
--(axis cs:2220,0.313772246767681)
--(axis cs:2230,0.315002521567092)
--(axis cs:2240,0.315393350312356)
--(axis cs:2250,0.314710748927354)
--(axis cs:2260,0.315846173412904)
--(axis cs:2270,0.317150068461654)
--(axis cs:2280,0.317848315036416)
--(axis cs:2290,0.317422663453492)
--(axis cs:2300,0.317300436788707)
--(axis cs:2310,0.317610056101245)
--(axis cs:2320,0.317909776174445)
--(axis cs:2330,0.317487374608288)
--(axis cs:2340,0.317366278220127)
--(axis cs:2350,0.319966373217191)
--(axis cs:2360,0.319946128225263)
--(axis cs:2370,0.319705957693537)
--(axis cs:2380,0.318525171639621)
--(axis cs:2390,0.318246518454816)
--(axis cs:2400,0.317367411458828)
--(axis cs:2410,0.31686760824396)
--(axis cs:2420,0.316873331022089)
--(axis cs:2430,0.318522168305266)
--(axis cs:2440,0.319820829120106)
--(axis cs:2450,0.320200674925369)
--(axis cs:2460,0.320353301118245)
--(axis cs:2470,0.320194971496193)
--(axis cs:2480,0.319878517778965)
--(axis cs:2490,0.319721317481899)
--(axis cs:2500,0.31952967450907)
--(axis cs:2510,0.319728410658515)
--(axis cs:2520,0.319489565658336)
--(axis cs:2530,0.319359995200854)
--(axis cs:2540,0.318233380818135)
--(axis cs:2550,0.316873134648719)
--(axis cs:2560,0.31646817247973)
--(axis cs:2570,0.316731954265373)
--(axis cs:2580,0.315879856808272)
--(axis cs:2590,0.315870679680178)
--(axis cs:2600,0.316354516141235)
--(axis cs:2610,0.316816910654176)
--(axis cs:2620,0.317325662076714)
--(axis cs:2630,0.317178669472721)
--(axis cs:2640,0.31743548129724)
--(axis cs:2650,0.317679770220643)
--(axis cs:2660,0.315623757627483)
--(axis cs:2670,0.314391155153369)
--(axis cs:2680,0.315504016068904)
--(axis cs:2690,0.315697129783618)
--(axis cs:2700,0.316219058406325)
--(axis cs:2710,0.318323374611257)
--(axis cs:2720,0.318269802367088)
--(axis cs:2730,0.318010344022019)
--(axis cs:2740,0.318366632569856)
--(axis cs:2750,0.318540680993496)
--(axis cs:2760,0.316883123545735)
--(axis cs:2770,0.317542620494534)
--(axis cs:2780,0.31754559255772)
--(axis cs:2790,0.317748683018435)
--(axis cs:2800,0.316499239891796)
--(axis cs:2810,0.317751171535879)
--(axis cs:2820,0.317546496205061)
--(axis cs:2830,0.317937287228067)
--(axis cs:2840,0.318245614797164)
--(axis cs:2850,0.318876313220361)
--(axis cs:2860,0.319311383363793)
--(axis cs:2870,0.320053227197958)
--(axis cs:2880,0.31782352907596)
--(axis cs:2890,0.316597600705747)
--(axis cs:2900,0.317190651395971)
--(axis cs:2910,0.315186669253746)
--(axis cs:2920,0.313624033594093)
--(axis cs:2930,0.314990687869494)
--(axis cs:2940,0.315428493185305)
--(axis cs:2950,0.315367956526719)
--(axis cs:2960,0.316748689425927)
--(axis cs:2970,0.317508244730501)
--(axis cs:2980,0.318069153191592)
--(axis cs:2990,0.319008288952254)
--(axis cs:3000,0.31750628500809)
--(axis cs:3010,0.317471406534752)
--(axis cs:3020,0.317123583765014)
--(axis cs:3030,0.317218493933931)
--(axis cs:3040,0.31412145295605)
--(axis cs:3050,0.314324558172709)
--(axis cs:3060,0.314481924914324)
--(axis cs:3070,0.315080369509926)
--(axis cs:3080,0.315185115738217)
--(axis cs:3090,0.316722905076375)
--(axis cs:3100,0.316012623697698)
--(axis cs:3110,0.315934823902895)
--(axis cs:3120,0.314799893074291)
--(axis cs:3130,0.312888716688934)
--(axis cs:3140,0.312675784358291)
--(axis cs:3150,0.313900258621131)
--(axis cs:3160,0.312901744468693)
--(axis cs:3170,0.312673626167767)
--(axis cs:3180,0.313248090517056)
--(axis cs:3190,0.313864142823433)
--(axis cs:3200,0.313557381021562)
--(axis cs:3210,0.314623945563265)
--(axis cs:3220,0.315045148651246)
--(axis cs:3230,0.315707135966086)
--(axis cs:3240,0.315813974443863)
--(axis cs:3250,0.314030840488196)
--(axis cs:3260,0.313070325780986)
--(axis cs:3270,0.313372421506875)
--(axis cs:3280,0.313075133970592)
--(axis cs:3290,0.312327748114737)
--(axis cs:3300,0.312824291878744)
--(axis cs:3310,0.313131399335952)
--(axis cs:3320,0.312620066905136)
--(axis cs:3330,0.311496131183293)
--(axis cs:3340,0.310695857197537)
--(axis cs:3350,0.311176733539646)
--(axis cs:3360,0.310467652251337)
--(axis cs:3370,0.309936076604821)
--(axis cs:3380,0.309783865669719)
--(axis cs:3390,0.309458695601223)
--(axis cs:3400,0.3101035055132)
--(axis cs:3410,0.310902136411484)
--(axis cs:3420,0.309613762946206)
--(axis cs:3430,0.310014886714987)
--(axis cs:3440,0.310168531991062)
--(axis cs:3450,0.309987672149316)
--(axis cs:3460,0.308797763404862)
--(axis cs:3470,0.31063164227293)
--(axis cs:3480,0.310822646563606)
--(axis cs:3490,0.311531415802147)
--(axis cs:3500,0.310770666192016)
--(axis cs:3510,0.309468635425068)
--(axis cs:3520,0.308516708318693)
--(axis cs:3530,0.308316955880321)
--(axis cs:3540,0.307612907270519)
--(axis cs:3550,0.306982058242944)
--(axis cs:3560,0.30942798176272)
--(axis cs:3570,0.310124876100207)
--(axis cs:3580,0.310899732476876)
--(axis cs:3590,0.311260576182683)
--(axis cs:3600,0.312213039637245)
--(axis cs:3610,0.312177296142438)
--(axis cs:3620,0.312297040071761)
--(axis cs:3630,0.310246245861086)
--(axis cs:3640,0.310024266127732)
--(axis cs:3650,0.310284422485057)
--(axis cs:3660,0.310607230258851)
--(axis cs:3670,0.310307579147461)
--(axis cs:3680,0.311504054356342)
--(axis cs:3690,0.31257380730544)
--(axis cs:3700,0.312814743949694)
--(axis cs:3710,0.312229353546478)
--(axis cs:3720,0.312286497324672)
--(axis cs:3730,0.313273061323654)
--(axis cs:3740,0.313398415076682)
--(axis cs:3750,0.313487047684615)
--(axis cs:3760,0.310740644565866)
--(axis cs:3770,0.310473562517403)
--(axis cs:3780,0.30966626217159)
--(axis cs:3790,0.306772325650478)
--(axis cs:3800,0.305459916327181)
--(axis cs:3810,0.307699505892398)
--(axis cs:3820,0.308422761487464)
--(axis cs:3830,0.308506334631613)
--(axis cs:3840,0.310475005115313)
--(axis cs:3850,0.31111007672803)
--(axis cs:3860,0.312154801474227)
--(axis cs:3870,0.312474950557234)
--(axis cs:3880,0.312555434622527)
--(axis cs:3890,0.312173458737667)
--(axis cs:3900,0.312993733028193)
--(axis cs:3910,0.312894289785095)
--(axis cs:3920,0.31236800576031)
--(axis cs:3930,0.312814537432746)
--(axis cs:3940,0.31416473602308)
--(axis cs:3950,0.314140633728174)
--(axis cs:3960,0.312985678431338)
--(axis cs:3970,0.312106588286403)
--(axis cs:3980,0.311009150114351)
--(axis cs:3990,0.309662788812116)
--(axis cs:4000,0.30818955540795)
--(axis cs:4010,0.306999218638469)
--(axis cs:4020,0.306493002877404)
--(axis cs:4030,0.306331964839573)
--(axis cs:4040,0.30595241160819)
--(axis cs:4050,0.305706997366669)
--(axis cs:4060,0.305881183895092)
--(axis cs:4070,0.306183219550814)
--(axis cs:4080,0.305710426013546)
--(axis cs:4090,0.304303975519814)
--(axis cs:4100,0.303852217583141)
--(axis cs:4110,0.304598131880034)
--(axis cs:4120,0.304570000264326)
--(axis cs:4130,0.303893042687741)
--(axis cs:4140,0.304566197404244)
--(axis cs:4150,0.304855832772422)
--(axis cs:4160,0.304256364798501)
--(axis cs:4170,0.30343525072537)
--(axis cs:4180,0.303420097877794)
--(axis cs:4190,0.30444489177621)
--(axis cs:4200,0.304160691089958)
--(axis cs:4210,0.303904473626403)
--(axis cs:4220,0.304339201353451)
--(axis cs:4230,0.30499910092055)
--(axis cs:4240,0.304541065974603)
--(axis cs:4250,0.304547243488954)
--(axis cs:4260,0.304439596547398)
--(axis cs:4270,0.303800385372044)
--(axis cs:4280,0.303521886669893)
--(axis cs:4290,0.303711875318826)
--(axis cs:4300,0.304170025822383)
--(axis cs:4310,0.304835418973063)
--(axis cs:4320,0.30566858985156)
--(axis cs:4330,0.305505391187329)
--(axis cs:4340,0.304334571835764)
--(axis cs:4350,0.304264638754352)
--(axis cs:4360,0.3041211139075)
--(axis cs:4370,0.304453257163693)
--(axis cs:4380,0.303899646651185)
--(axis cs:4390,0.303291461181166)
--(axis cs:4400,0.302983532733439)
--(axis cs:4410,0.302389015862774)
--(axis cs:4420,0.301186657563594)
--(axis cs:4430,0.300846439986696)
--(axis cs:4440,0.301331735070812)
--(axis cs:4450,0.301456171422933)
--(axis cs:4460,0.301291849058526)
--(axis cs:4470,0.301499689541102)
--(axis cs:4480,0.301725208695338)
--(axis cs:4490,0.301548141254688)
--(axis cs:4500,0.301561825262676)
--(axis cs:4510,0.300184290131121)
--(axis cs:4520,0.299815210977277)
--(axis cs:4530,0.30098941620186)
--(axis cs:4540,0.301729679908164)
--(axis cs:4550,0.300084194127798)
--(axis cs:4560,0.301237163077868)
--(axis cs:4570,0.302030752623369)
--(axis cs:4580,0.301651148330013)
--(axis cs:4590,0.300596298379567)
--(axis cs:4600,0.301147775564028)
--(axis cs:4610,0.301993348910176)
--(axis cs:4620,0.301518082925199)
--(axis cs:4630,0.301308425639021)
--(axis cs:4640,0.302213444760669)
--(axis cs:4650,0.302996057778019)
--(axis cs:4660,0.302072641787995)
--(axis cs:4670,0.300198900535424)
--(axis cs:4680,0.299522025874315)
--(axis cs:4690,0.298878185690612)
--(axis cs:4700,0.298783493827645)
--(axis cs:4710,0.299242069878462)
--(axis cs:4720,0.299722579993936)
--(axis cs:4730,0.300084961325739)
--(axis cs:4740,0.30058371669486)
--(axis cs:4750,0.299897571246362)
--(axis cs:4760,0.297649782340169)
--(axis cs:4770,0.297604865927028)
--(axis cs:4780,0.296908066692256)
--(axis cs:4790,0.295635394982871)
--(axis cs:4800,0.293655660042407)
--(axis cs:4810,0.235456400421815)
--(axis cs:4820,0.176457791700292)
--(axis cs:4830,0.11696080490319)
--(axis cs:4840,0.0578261952885566)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.0625933723114434)
--(axis cs:4830,0.12476797709681)
--(axis cs:4820,0.186875244899708)
--(axis cs:4810,0.249499445778185)
--(axis cs:4800,0.312612013957593)
--(axis cs:4790,0.312965653617129)
--(axis cs:4780,0.313568972107745)
--(axis cs:4770,0.315091195472972)
--(axis cs:4760,0.315262630259831)
--(axis cs:4750,0.315073927753638)
--(axis cs:4740,0.31495969790514)
--(axis cs:4730,0.315036055674261)
--(axis cs:4720,0.314952826806064)
--(axis cs:4710,0.314818582921538)
--(axis cs:4700,0.315101153772355)
--(axis cs:4690,0.315265011709388)
--(axis cs:4680,0.315245772125685)
--(axis cs:4670,0.314754892464576)
--(axis cs:4660,0.315379006612005)
--(axis cs:4650,0.315607613821981)
--(axis cs:4640,0.316579797439331)
--(axis cs:4630,0.317611859160979)
--(axis cs:4620,0.318944531274801)
--(axis cs:4610,0.318641236489824)
--(axis cs:4600,0.318991500635972)
--(axis cs:4590,0.318292620820433)
--(axis cs:4580,0.317826713469987)
--(axis cs:4570,0.316334377576631)
--(axis cs:4560,0.316189460922132)
--(axis cs:4550,0.314740353672202)
--(axis cs:4540,0.315518559691836)
--(axis cs:4530,0.31554510039814)
--(axis cs:4520,0.316664086022723)
--(axis cs:4510,0.317142406668879)
--(axis cs:4500,0.318636709737324)
--(axis cs:4490,0.317845020745312)
--(axis cs:4480,0.317812164304662)
--(axis cs:4470,0.316965087258898)
--(axis cs:4460,0.317476988141474)
--(axis cs:4450,0.317261961577067)
--(axis cs:4440,0.317115769529188)
--(axis cs:4430,0.317168318813304)
--(axis cs:4420,0.318419110036406)
--(axis cs:4410,0.318482871137226)
--(axis cs:4400,0.318402820866561)
--(axis cs:4390,0.318389156018834)
--(axis cs:4380,0.318272627748815)
--(axis cs:4370,0.317691355636307)
--(axis cs:4360,0.3166890244925)
--(axis cs:4350,0.316208850045648)
--(axis cs:4340,0.316674432564236)
--(axis cs:4330,0.317278746812671)
--(axis cs:4320,0.31647059854844)
--(axis cs:4310,0.316494140426937)
--(axis cs:4300,0.316281212177617)
--(axis cs:4290,0.315801025681174)
--(axis cs:4280,0.315809603930107)
--(axis cs:4270,0.315801123627956)
--(axis cs:4260,0.316031174252602)
--(axis cs:4250,0.316943902711046)
--(axis cs:4240,0.317823721225397)
--(axis cs:4230,0.31744207987945)
--(axis cs:4220,0.318146936846549)
--(axis cs:4210,0.320164011373597)
--(axis cs:4200,0.320361902710042)
--(axis cs:4190,0.31976544602379)
--(axis cs:4180,0.320431229322206)
--(axis cs:4170,0.32142300807463)
--(axis cs:4160,0.320202936801499)
--(axis cs:4150,0.319310624427578)
--(axis cs:4140,0.319283035195756)
--(axis cs:4130,0.318694635712259)
--(axis cs:4120,0.318270471335674)
--(axis cs:4110,0.317867783719966)
--(axis cs:4100,0.319356952216859)
--(axis cs:4090,0.320128459880186)
--(axis cs:4080,0.321272297986454)
--(axis cs:4070,0.320263578649186)
--(axis cs:4060,0.318873210904908)
--(axis cs:4050,0.317940154833331)
--(axis cs:4040,0.31803980099181)
--(axis cs:4030,0.316675411960427)
--(axis cs:4020,0.316873773922596)
--(axis cs:4010,0.318717625561531)
--(axis cs:4000,0.31910941759205)
--(axis cs:3990,0.318813561187884)
--(axis cs:3980,0.319492473085649)
--(axis cs:3970,0.320959713113597)
--(axis cs:3960,0.321073177168662)
--(axis cs:3950,0.321845294671826)
--(axis cs:3940,0.32222491837692)
--(axis cs:3930,0.322689320967254)
--(axis cs:3920,0.32282393263969)
--(axis cs:3910,0.322941929814905)
--(axis cs:3900,0.322158407971807)
--(axis cs:3890,0.322270872862333)
--(axis cs:3880,0.323113146977474)
--(axis cs:3870,0.322694710842766)
--(axis cs:3860,0.322831303525773)
--(axis cs:3850,0.32352809227197)
--(axis cs:3840,0.323940476884687)
--(axis cs:3830,0.323070633368387)
--(axis cs:3820,0.322498397112536)
--(axis cs:3810,0.321851888907602)
--(axis cs:3800,0.322648772272819)
--(axis cs:3790,0.323086120549522)
--(axis cs:3780,0.32268704862841)
--(axis cs:3770,0.323103294882597)
--(axis cs:3760,0.324967365434134)
--(axis cs:3750,0.324060858315385)
--(axis cs:3740,0.323289929323318)
--(axis cs:3730,0.323611628276346)
--(axis cs:3720,0.323734548475328)
--(axis cs:3710,0.322584607653522)
--(axis cs:3700,0.322423233050306)
--(axis cs:3690,0.32169838929456)
--(axis cs:3680,0.321904104243658)
--(axis cs:3670,0.322571624452539)
--(axis cs:3660,0.322545681741149)
--(axis cs:3650,0.322358304714943)
--(axis cs:3640,0.322915818072268)
--(axis cs:3630,0.323092456138914)
--(axis cs:3620,0.322686942128239)
--(axis cs:3610,0.322321210457562)
--(axis cs:3600,0.321838569162755)
--(axis cs:3590,0.322036140217317)
--(axis cs:3580,0.320657354923124)
--(axis cs:3570,0.320078074099793)
--(axis cs:3560,0.31981792143728)
--(axis cs:3550,0.320322105957056)
--(axis cs:3540,0.319753925329481)
--(axis cs:3530,0.320307826319679)
--(axis cs:3520,0.320402008281307)
--(axis cs:3510,0.321138187774932)
--(axis cs:3500,0.321840995607984)
--(axis cs:3490,0.322392304997853)
--(axis cs:3480,0.321842413036394)
--(axis cs:3470,0.32142065632707)
--(axis cs:3460,0.321891255995138)
--(axis cs:3450,0.321321662450684)
--(axis cs:3440,0.320626896408938)
--(axis cs:3430,0.321802878885014)
--(axis cs:3420,0.322888304853794)
--(axis cs:3410,0.322662942588516)
--(axis cs:3400,0.3224727224868)
--(axis cs:3390,0.323667873998777)
--(axis cs:3380,0.323256510330281)
--(axis cs:3370,0.322590180395179)
--(axis cs:3360,0.322467578748663)
--(axis cs:3350,0.322286339060354)
--(axis cs:3340,0.321945551602463)
--(axis cs:3330,0.323121148816707)
--(axis cs:3320,0.323496361694864)
--(axis cs:3310,0.323708622464048)
--(axis cs:3300,0.325230855121256)
--(axis cs:3290,0.325329617485263)
--(axis cs:3280,0.325128120629408)
--(axis cs:3270,0.324901873093125)
--(axis cs:3260,0.324752654419014)
--(axis cs:3250,0.324597343311804)
--(axis cs:3240,0.324456714356137)
--(axis cs:3230,0.323629728633914)
--(axis cs:3220,0.323844925948754)
--(axis cs:3210,0.324098731236735)
--(axis cs:3200,0.322899600578438)
--(axis cs:3190,0.322455848576567)
--(axis cs:3180,0.322717480682944)
--(axis cs:3170,0.322780116432233)
--(axis cs:3160,0.322502242131307)
--(axis cs:3150,0.322501954378869)
--(axis cs:3140,0.323553994841709)
--(axis cs:3130,0.323857674711066)
--(axis cs:3120,0.324587038925709)
--(axis cs:3110,0.324830148297105)
--(axis cs:3100,0.325525104102302)
--(axis cs:3090,0.325721632523625)
--(axis cs:3080,0.324852740461783)
--(axis cs:3070,0.324546792090074)
--(axis cs:3060,0.325030019485676)
--(axis cs:3050,0.326149926027291)
--(axis cs:3040,0.32595792804395)
--(axis cs:3030,0.327639617866069)
--(axis cs:3020,0.327744731234986)
--(axis cs:3010,0.327878282265248)
--(axis cs:3000,0.32807675979191)
--(axis cs:2990,0.328704072647746)
--(axis cs:2980,0.328121528008408)
--(axis cs:2970,0.328190816869499)
--(axis cs:2960,0.329505319174073)
--(axis cs:2950,0.329197212673281)
--(axis cs:2940,0.329058328814695)
--(axis cs:2930,0.329946521530506)
--(axis cs:2920,0.330769479405907)
--(axis cs:2910,0.330335650546254)
--(axis cs:2900,0.329881929204029)
--(axis cs:2890,0.329499043094253)
--(axis cs:2880,0.32963233592404)
--(axis cs:2870,0.328656702602042)
--(axis cs:2860,0.327057929636208)
--(axis cs:2850,0.326982814179638)
--(axis cs:2840,0.327591246002837)
--(axis cs:2830,0.327374012171933)
--(axis cs:2820,0.327253198194939)
--(axis cs:2810,0.327805730464121)
--(axis cs:2800,0.327962914708204)
--(axis cs:2790,0.327474501781565)
--(axis cs:2780,0.32679234704228)
--(axis cs:2770,0.327338120105466)
--(axis cs:2760,0.327048727654265)
--(axis cs:2750,0.327760333206504)
--(axis cs:2740,0.327802867630144)
--(axis cs:2730,0.327709926577981)
--(axis cs:2720,0.327012015232912)
--(axis cs:2710,0.326708573788743)
--(axis cs:2700,0.326272122793675)
--(axis cs:2690,0.325748352016382)
--(axis cs:2680,0.324984678931096)
--(axis cs:2670,0.325400552046631)
--(axis cs:2660,0.326169791972517)
--(axis cs:2650,0.325353839179357)
--(axis cs:2640,0.325645014502761)
--(axis cs:2630,0.326571391727279)
--(axis cs:2620,0.326501423323286)
--(axis cs:2610,0.325762574545824)
--(axis cs:2600,0.325281640258765)
--(axis cs:2590,0.325391489519822)
--(axis cs:2580,0.325309477591728)
--(axis cs:2570,0.324911453534627)
--(axis cs:2560,0.32534472432027)
--(axis cs:2550,0.326136952751281)
--(axis cs:2540,0.326743284781865)
--(axis cs:2530,0.326859851999146)
--(axis cs:2520,0.327310771941664)
--(axis cs:2510,0.327768869541485)
--(axis cs:2500,0.32831245409093)
--(axis cs:2490,0.328338331718101)
--(axis cs:2480,0.328244866621035)
--(axis cs:2470,0.328459905103807)
--(axis cs:2460,0.328489623881755)
--(axis cs:2450,0.328883738874631)
--(axis cs:2440,0.328532135479894)
--(axis cs:2430,0.328987697694734)
--(axis cs:2420,0.329043531377911)
--(axis cs:2410,0.32876403495604)
--(axis cs:2400,0.328384078541172)
--(axis cs:2390,0.329218675145184)
--(axis cs:2380,0.330151109360379)
--(axis cs:2370,0.331041065506463)
--(axis cs:2360,0.331637808774737)
--(axis cs:2350,0.331526861982809)
--(axis cs:2340,0.330623389379873)
--(axis cs:2330,0.330623618591712)
--(axis cs:2320,0.329874543625555)
--(axis cs:2310,0.328915281298755)
--(axis cs:2300,0.328407485411294)
--(axis cs:2290,0.328532755746508)
--(axis cs:2280,0.327242302163584)
--(axis cs:2270,0.326144858738346)
--(axis cs:2260,0.325808773387096)
--(axis cs:2250,0.326489425672646)
--(axis cs:2240,0.325688801287644)
--(axis cs:2230,0.325369560032908)
--(axis cs:2220,0.326142535432319)
--(axis cs:2210,0.326224349789295)
--(axis cs:2200,0.325968663752801)
--(axis cs:2190,0.326064124181955)
--(axis cs:2180,0.326077256628453)
--(axis cs:2170,0.327217198527031)
--(axis cs:2160,0.32851147471629)
--(axis cs:2150,0.328639917104559)
--(axis cs:2140,0.32898413455372)
--(axis cs:2130,0.329710893737059)
--(axis cs:2120,0.329370618497679)
--(axis cs:2110,0.328619203049779)
--(axis cs:2100,0.328296108510746)
--(axis cs:2090,0.329320085443747)
--(axis cs:2080,0.329208828211001)
--(axis cs:2070,0.328462115629606)
--(axis cs:2060,0.328730869998242)
--(axis cs:2050,0.328364430782481)
--(axis cs:2040,0.327805468267746)
--(axis cs:2030,0.328143327777025)
--(axis cs:2020,0.327842403961819)
--(axis cs:2010,0.328001278982217)
--(axis cs:2000,0.328933944010308)
--(axis cs:1990,0.328620025199538)
--(axis cs:1980,0.327720065397822)
--(axis cs:1970,0.327280582688988)
--(axis cs:1960,0.328668416184543)
--(axis cs:1950,0.328673745106202)
--(axis cs:1940,0.328373945687689)
--(axis cs:1930,0.329288777507688)
--(axis cs:1920,0.329792647013402)
--(axis cs:1910,0.328810806284195)
--(axis cs:1900,0.327807991562369)
--(axis cs:1890,0.327634870221037)
--(axis cs:1880,0.32719814720572)
--(axis cs:1870,0.327656192913065)
--(axis cs:1860,0.326663184774066)
--(axis cs:1850,0.327133546349166)
--(axis cs:1840,0.327881463667129)
--(axis cs:1830,0.328792470621255)
--(axis cs:1820,0.328289599529456)
--(axis cs:1810,0.328316368144014)
--(axis cs:1800,0.327952887455379)
--(axis cs:1790,0.328164141155613)
--(axis cs:1780,0.327051344222849)
--(axis cs:1770,0.326763371972322)
--(axis cs:1760,0.327905723565607)
--(axis cs:1750,0.328403848098319)
--(axis cs:1740,0.327956956472481)
--(axis cs:1730,0.327414728588183)
--(axis cs:1720,0.32769745476972)
--(axis cs:1710,0.327470180580253)
--(axis cs:1700,0.32712020375677)
--(axis cs:1690,0.326569469009712)
--(axis cs:1680,0.3271619121898)
--(axis cs:1670,0.327072773732764)
--(axis cs:1660,0.326301448992023)
--(axis cs:1650,0.326278848680759)
--(axis cs:1640,0.325940672451165)
--(axis cs:1630,0.32581028872863)
--(axis cs:1620,0.326160077460983)
--(axis cs:1610,0.325386193775971)
--(axis cs:1600,0.325060643553283)
--(axis cs:1590,0.325478560963809)
--(axis cs:1580,0.325530925067781)
--(axis cs:1570,0.324923306844265)
--(axis cs:1560,0.324571232731432)
--(axis cs:1550,0.325085552138379)
--(axis cs:1540,0.325088849741461)
--(axis cs:1530,0.325132042122755)
--(axis cs:1520,0.324768364736798)
--(axis cs:1510,0.325679870366068)
--(axis cs:1500,0.326369528228279)
--(axis cs:1490,0.326845710765507)
--(axis cs:1480,0.327122003653073)
--(axis cs:1470,0.32730455181908)
--(axis cs:1460,0.327149075980128)
--(axis cs:1450,0.327024268710924)
--(axis cs:1440,0.326390666034612)
--(axis cs:1430,0.325953189687559)
--(axis cs:1420,0.326483790986478)
--(axis cs:1410,0.327434633566904)
--(axis cs:1400,0.32664673545138)
--(axis cs:1390,0.326654480553902)
--(axis cs:1380,0.326166585800832)
--(axis cs:1370,0.325732895156348)
--(axis cs:1360,0.324901594906978)
--(axis cs:1350,0.324488594435607)
--(axis cs:1340,0.324719339518924)
--(axis cs:1330,0.324728383448723)
--(axis cs:1320,0.326025903714947)
--(axis cs:1310,0.326794062976992)
--(axis cs:1300,0.327749653543947)
--(axis cs:1290,0.328844739418112)
--(axis cs:1280,0.330376814435121)
--(axis cs:1270,0.330444677281443)
--(axis cs:1260,0.330512810782811)
--(axis cs:1250,0.331231915519461)
--(axis cs:1240,0.331055832213096)
--(axis cs:1230,0.330511680693149)
--(axis cs:1220,0.32994024372535)
--(axis cs:1210,0.329428811168291)
--(axis cs:1200,0.329178496377225)
--(axis cs:1190,0.328646711539638)
--(axis cs:1180,0.328155659634537)
--(axis cs:1170,0.327353519725906)
--(axis cs:1160,0.32808693545458)
--(axis cs:1150,0.326761133696766)
--(axis cs:1140,0.32686898496643)
--(axis cs:1130,0.327156766008029)
--(axis cs:1120,0.328008963687286)
--(axis cs:1110,0.32734753842367)
--(axis cs:1100,0.327477195559678)
--(axis cs:1090,0.32664806700691)
--(axis cs:1080,0.327278199251753)
--(axis cs:1070,0.326418304133771)
--(axis cs:1060,0.325796242403182)
--(axis cs:1050,0.325305478038295)
--(axis cs:1040,0.325855301159598)
--(axis cs:1030,0.324852843313562)
--(axis cs:1020,0.324730110764796)
--(axis cs:1010,0.325168062803214)
--(axis cs:1000,0.325623744255111)
--(axis cs:990,0.325487536341503)
--(axis cs:980,0.325336731523147)
--(axis cs:970,0.32595219639293)
--(axis cs:960,0.324956882283743)
--(axis cs:950,0.325076168793247)
--(axis cs:940,0.324631311922157)
--(axis cs:930,0.324653890074695)
--(axis cs:920,0.323491227562161)
--(axis cs:910,0.323538625651814)
--(axis cs:900,0.322799915567141)
--(axis cs:890,0.322503538880038)
--(axis cs:880,0.321912185549172)
--(axis cs:870,0.322216809366763)
--(axis cs:860,0.322894614768084)
--(axis cs:850,0.32309902832422)
--(axis cs:840,0.323018010829484)
--(axis cs:830,0.323609722717896)
--(axis cs:820,0.323904110672147)
--(axis cs:810,0.322972724301127)
--(axis cs:800,0.322914879918102)
--(axis cs:790,0.323421317708194)
--(axis cs:780,0.322494472811533)
--(axis cs:770,0.3222256570948)
--(axis cs:760,0.322366244420837)
--(axis cs:750,0.322782410564576)
--(axis cs:740,0.322963537961407)
--(axis cs:730,0.324113410960208)
--(axis cs:720,0.324313587171921)
--(axis cs:710,0.32600937080576)
--(axis cs:700,0.327510821837403)
--(axis cs:690,0.328298758170468)
--(axis cs:680,0.328583087691706)
--(axis cs:670,0.330157790665482)
--(axis cs:660,0.331403575793101)
--(axis cs:650,0.331053650794726)
--(axis cs:640,0.331522947164994)
--(axis cs:630,0.332622364734016)
--(axis cs:620,0.33318053231638)
--(axis cs:610,0.332443030650531)
--(axis cs:600,0.333155958639972)
--(axis cs:590,0.3331991209839)
--(axis cs:580,0.333384236795557)
--(axis cs:570,0.33323352054481)
--(axis cs:560,0.33329830352951)
--(axis cs:550,0.332091285027435)
--(axis cs:540,0.332464182817348)
--(axis cs:530,0.332821923710335)
--(axis cs:520,0.332777521729867)
--(axis cs:510,0.332291938590903)
--(axis cs:500,0.333087559299811)
--(axis cs:490,0.33210862376593)
--(axis cs:480,0.330404472174596)
--(axis cs:470,0.328428197701244)
--(axis cs:460,0.326238537225902)
--(axis cs:450,0.323695980436125)
--(axis cs:440,0.32176527916288)
--(axis cs:430,0.32014957823198)
--(axis cs:420,0.317280261660463)
--(axis cs:410,0.316022825659343)
--(axis cs:400,0.3158139843092)
--(axis cs:390,0.315473620884053)
--(axis cs:380,0.31473529981879)
--(axis cs:370,0.31525713813307)
--(axis cs:360,0.316334714919966)
--(axis cs:350,0.316679588664876)
--(axis cs:340,0.315720145251681)
--(axis cs:330,0.311922050879566)
--(axis cs:320,0.313630749848656)
--(axis cs:310,0.314626279156693)
--(axis cs:300,0.31479232935704)
--(axis cs:290,0.314585341843291)
--(axis cs:280,0.319299992160462)
--(axis cs:270,0.320843977710909)
--(axis cs:260,0.319702046543234)
--(axis cs:250,0.314107858383771)
--(axis cs:240,0.31573426027335)
--(axis cs:230,0.317399942250095)
--(axis cs:220,0.315752949554979)
--(axis cs:210,0.310062647919056)
--(axis cs:200,0.311400188483775)
--(axis cs:190,0.31282742800132)
--(axis cs:180,0.311549324306533)
--(axis cs:170,0.304024135865438)
--(axis cs:160,0.308417769024968)
--(axis cs:150,0.312067328753546)
--(axis cs:140,0.310730049430979)
--(axis cs:130,0.305867627852161)
--(axis cs:120,0.309722822836682)
--(axis cs:110,0.307888122111047)
--(axis cs:100,0.305213284534381)
--(axis cs:90,0.298945963395131)
--(axis cs:80,0.265162757222783)
--(axis cs:70,0.219018054641175)
--(axis cs:60,0.164997412985509)
--(axis cs:50,0.106498831216777)
--(axis cs:40,0.0594979503840085)
--(axis cs:30,0.0370193149628726)
--(axis cs:20,0.0211308830164512)
--(axis cs:10,0.0112524610642605)
--(axis cs:0,0.00466876009011493)
--cycle;

\addplot [semithick, steelblue31119180]
table {opts_str}{rew_amp_style-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/master_cls_over_time_aligned/sgl/rew_dis_skill/rew_dis_skill.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r^{S}\)},
ymin=-0.0520231657397506, ymax=1.09248648053476,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,0.000438610234501991)
--(axis cs:0,0.000406188285498009)
--(axis cs:10,0.000554019370661627)
--(axis cs:20,0.00945322211956932)
--(axis cs:30,0.0467783342180335)
--(axis cs:40,0.1078995250553)
--(axis cs:50,0.202804232536518)
--(axis cs:60,0.390649204488046)
--(axis cs:70,0.5811236099042)
--(axis cs:80,0.718851232347794)
--(axis cs:90,0.820332148402521)
--(axis cs:100,0.905017723853348)
--(axis cs:110,0.91668782243704)
--(axis cs:120,0.90181631152686)
--(axis cs:130,0.899335058295905)
--(axis cs:140,0.926617564015092)
--(axis cs:150,0.928585504303009)
--(axis cs:160,0.891480113424468)
--(axis cs:170,0.866313062857098)
--(axis cs:180,0.882549393078975)
--(axis cs:190,0.894897738293208)
--(axis cs:200,0.87127771607824)
--(axis cs:210,0.882258090862292)
--(axis cs:220,0.913128036339506)
--(axis cs:230,0.938752385577552)
--(axis cs:240,0.925721136832092)
--(axis cs:250,0.925056326399043)
--(axis cs:260,0.943956212665837)
--(axis cs:270,0.958383362238259)
--(axis cs:280,0.95049092626726)
--(axis cs:290,0.936866090435342)
--(axis cs:300,0.939684478599082)
--(axis cs:310,0.947422945662884)
--(axis cs:320,0.944227061409129)
--(axis cs:330,0.926903438784693)
--(axis cs:340,0.94238522915602)
--(axis cs:350,0.95660171529264)
--(axis cs:360,0.955695621785261)
--(axis cs:370,0.948719784163507)
--(axis cs:380,0.944496075118743)
--(axis cs:390,0.953546489807997)
--(axis cs:400,0.961419593516504)
--(axis cs:410,0.956045786950383)
--(axis cs:420,0.958080394728358)
--(axis cs:430,0.982945079217997)
--(axis cs:440,0.988116651331072)
--(axis cs:450,0.984841803355092)
--(axis cs:460,0.987707480615374)
--(axis cs:470,0.990319456414664)
--(axis cs:480,0.995974441245556)
--(axis cs:490,0.989798532092421)
--(axis cs:500,0.979026622167639)
--(axis cs:510,0.970540218602229)
--(axis cs:520,0.980009528833894)
--(axis cs:530,0.979118891920262)
--(axis cs:540,0.973479900556443)
--(axis cs:550,0.982162133576567)
--(axis cs:560,0.996942975523405)
--(axis cs:570,0.99607493507251)
--(axis cs:580,0.985917701005487)
--(axis cs:590,0.990614949553063)
--(axis cs:600,0.992609564601593)
--(axis cs:610,0.992174132918971)
--(axis cs:620,0.984769013375708)
--(axis cs:630,0.986291657320778)
--(axis cs:640,0.989876346718029)
--(axis cs:650,0.995144398933175)
--(axis cs:660,0.981422219857947)
--(axis cs:670,0.979988184425592)
--(axis cs:680,0.979614541181465)
--(axis cs:690,0.980898587371196)
--(axis cs:700,0.971481802145049)
--(axis cs:710,0.974497661375546)
--(axis cs:720,0.975072839936223)
--(axis cs:730,0.985448996308827)
--(axis cs:740,0.978751641035137)
--(axis cs:750,0.97878242250707)
--(axis cs:760,0.972074918225355)
--(axis cs:770,0.979187964812686)
--(axis cs:780,0.978312274380543)
--(axis cs:790,0.97872490588372)
--(axis cs:800,0.982311061195121)
--(axis cs:810,0.999207298241192)
--(axis cs:820,0.997372544109129)
--(axis cs:830,0.985365984848479)
--(axis cs:840,0.985261939550465)
--(axis cs:850,0.984465550037641)
--(axis cs:860,0.98245356334119)
--(axis cs:870,0.978753792281119)
--(axis cs:880,0.982993181501505)
--(axis cs:890,0.990553804474376)
--(axis cs:900,0.997251839363728)
--(axis cs:910,0.993560755932454)
--(axis cs:920,0.985347967739703)
--(axis cs:930,0.990087819961846)
--(axis cs:940,0.990819312156909)
--(axis cs:950,0.985036788295134)
--(axis cs:960,0.986003116948665)
--(axis cs:970,0.994527980341433)
--(axis cs:980,0.998480708305125)
--(axis cs:990,0.993766254542261)
--(axis cs:1000,0.991111870603177)
--(axis cs:1010,0.991677078074249)
--(axis cs:1020,0.99754285709989)
--(axis cs:1030,0.994154539244914)
--(axis cs:1040,0.98915045757133)
--(axis cs:1050,0.989745835075694)
--(axis cs:1060,0.991776089666265)
--(axis cs:1070,0.992855986913477)
--(axis cs:1080,0.991660731035884)
--(axis cs:1090,0.994618500966886)
--(axis cs:1100,0.998983453664805)
--(axis cs:1110,1.0017307107607)
--(axis cs:1120,0.995849407596275)
--(axis cs:1130,0.992170987430708)
--(axis cs:1140,0.99552418263388)
--(axis cs:1150,0.998128701560988)
--(axis cs:1160,0.982214793759214)
--(axis cs:1170,0.979503026549917)
--(axis cs:1180,0.984000545287488)
--(axis cs:1190,0.988565751414002)
--(axis cs:1200,0.986413156000657)
--(axis cs:1210,0.990007354354666)
--(axis cs:1220,0.993847831458981)
--(axis cs:1230,0.998161604406322)
--(axis cs:1240,0.990880068292461)
--(axis cs:1250,0.988825591232326)
--(axis cs:1260,0.995786538244301)
--(axis cs:1270,0.999276845181507)
--(axis cs:1280,0.996356699860613)
--(axis cs:1290,0.986390786874428)
--(axis cs:1300,0.988210281669649)
--(axis cs:1310,0.993845347489032)
--(axis cs:1320,0.995920126564044)
--(axis cs:1330,0.991982707096811)
--(axis cs:1340,1.00085268989936)
--(axis cs:1350,1.00287080635519)
--(axis cs:1360,1.00368242834234)
--(axis cs:1370,1.00202426950026)
--(axis cs:1380,0.994947916265226)
--(axis cs:1390,1.00113696780556)
--(axis cs:1400,1.0022052171375)
--(axis cs:1410,0.996836622009511)
--(axis cs:1420,0.993184931645894)
--(axis cs:1430,1.00387096373915)
--(axis cs:1440,1.00618522237152)
--(axis cs:1450,1.00264987996556)
--(axis cs:1460,0.999062866474655)
--(axis cs:1470,0.998414822638756)
--(axis cs:1480,1.00067581412907)
--(axis cs:1490,0.997264526744013)
--(axis cs:1500,0.993569841671505)
--(axis cs:1510,0.996645916283563)
--(axis cs:1520,1.00303639958444)
--(axis cs:1530,1.0034106441119)
--(axis cs:1540,1.00029874421575)
--(axis cs:1550,1.00376929285493)
--(axis cs:1560,1.00823401153523)
--(axis cs:1570,1.00685853206607)
--(axis cs:1580,1.00193367863089)
--(axis cs:1590,0.998621054471036)
--(axis cs:1600,0.998730760088707)
--(axis cs:1610,1.00121007438754)
--(axis cs:1620,0.996458548450482)
--(axis cs:1630,0.994693858604746)
--(axis cs:1640,0.998366595207823)
--(axis cs:1650,0.999858309132809)
--(axis cs:1660,0.99435896730205)
--(axis cs:1670,0.993875131315995)
--(axis cs:1680,0.997900430752467)
--(axis cs:1690,1.00267877743411)
--(axis cs:1700,1.00033341525693)
--(axis cs:1710,0.998895267064244)
--(axis cs:1720,0.997015916027626)
--(axis cs:1730,1.00027217638732)
--(axis cs:1740,0.999306973810466)
--(axis cs:1750,0.998660141548612)
--(axis cs:1760,0.998114044753694)
--(axis cs:1770,1.00605471586781)
--(axis cs:1780,1.00418342250362)
--(axis cs:1790,0.998439249497126)
--(axis cs:1800,1.00084486634172)
--(axis cs:1810,1.00695243380537)
--(axis cs:1820,1.00653950369756)
--(axis cs:1830,1.00244794451761)
--(axis cs:1840,1.00202481540116)
--(axis cs:1850,1.00366743287035)
--(axis cs:1860,1.00510281213599)
--(axis cs:1870,1.00349833342117)
--(axis cs:1880,1.0036124286157)
--(axis cs:1890,1.01054791493213)
--(axis cs:1900,1.0129224097667)
--(axis cs:1910,1.00993891950128)
--(axis cs:1920,1.0055431755429)
--(axis cs:1930,1.0049096423823)
--(axis cs:1940,1.00703748041891)
--(axis cs:1950,1.00423122377742)
--(axis cs:1960,1.00090577543101)
--(axis cs:1970,1.0037281093556)
--(axis cs:1980,1.01039157973169)
--(axis cs:1990,1.01061556853738)
--(axis cs:2000,1.01076755412512)
--(axis cs:2010,1.0119187018574)
--(axis cs:2020,1.01507161172777)
--(axis cs:2030,1.01459151353347)
--(axis cs:2040,1.00906147209978)
--(axis cs:2050,1.00483926944282)
--(axis cs:2060,1.00631322517715)
--(axis cs:2070,1.00725163043444)
--(axis cs:2080,1.00410609818282)
--(axis cs:2090,1.00124299945477)
--(axis cs:2100,1.00680351007873)
--(axis cs:2110,1.01125378228625)
--(axis cs:2120,1.00818912566465)
--(axis cs:2130,1.00342767630715)
--(axis cs:2140,1.00653875417658)
--(axis cs:2150,1.00765665839635)
--(axis cs:2160,1.00104290143234)
--(axis cs:2170,0.996224068673262)
--(axis cs:2180,0.998353262333993)
--(axis cs:2190,1.0033391865965)
--(axis cs:2200,1.00042288728562)
--(axis cs:2210,1.00105232921215)
--(axis cs:2220,1.0034148974902)
--(axis cs:2230,1.00937196776331)
--(axis cs:2240,1.01015719817974)
--(axis cs:2250,1.00825819866292)
--(axis cs:2260,1.01069589740873)
--(axis cs:2270,1.0163629731323)
--(axis cs:2280,1.01758076903822)
--(axis cs:2290,1.01212904456589)
--(axis cs:2300,1.00910198294377)
--(axis cs:2310,1.01063209455634)
--(axis cs:2320,1.01162906659804)
--(axis cs:2330,1.00963636408465)
--(axis cs:2340,1.00778789995949)
--(axis cs:2350,1.01427201242275)
--(axis cs:2360,1.01530822484451)
--(axis cs:2370,1.01356745578047)
--(axis cs:2380,1.00764615850964)
--(axis cs:2390,1.01091462157316)
--(axis cs:2400,1.01373996028908)
--(axis cs:2410,1.01270562688956)
--(axis cs:2420,1.00988007632282)
--(axis cs:2430,1.01725331107195)
--(axis cs:2440,1.02102044680208)
--(axis cs:2450,1.01913594690761)
--(axis cs:2460,1.01738310526053)
--(axis cs:2470,1.0190905323983)
--(axis cs:2480,1.01866325602151)
--(axis cs:2490,1.01846118359815)
--(axis cs:2500,1.01812594487005)
--(axis cs:2510,1.01624978793525)
--(axis cs:2520,1.0179643018731)
--(axis cs:2530,1.01891575374295)
--(axis cs:2540,1.01583729602917)
--(axis cs:2550,1.01209017858334)
--(axis cs:2560,1.01598412749863)
--(axis cs:2570,1.01802808965476)
--(axis cs:2580,1.01662659113543)
--(axis cs:2590,1.01508339131931)
--(axis cs:2600,1.01762887506718)
--(axis cs:2610,1.01904432705011)
--(axis cs:2620,1.01860951092313)
--(axis cs:2630,1.01857288134407)
--(axis cs:2640,1.02132235957797)
--(axis cs:2650,1.0237486021109)
--(axis cs:2660,1.01700058407332)
--(axis cs:2670,1.01410302362942)
--(axis cs:2680,1.01436062683543)
--(axis cs:2690,1.0170402145447)
--(axis cs:2700,1.01835442034515)
--(axis cs:2710,1.02317764916288)
--(axis cs:2720,1.02296714897724)
--(axis cs:2730,1.02438129009781)
--(axis cs:2740,1.02260365793179)
--(axis cs:2750,1.02000062886682)
--(axis cs:2760,1.01548936550072)
--(axis cs:2770,1.01817433600968)
--(axis cs:2780,1.01827070711108)
--(axis cs:2790,1.01812027857443)
--(axis cs:2800,1.01534193567245)
--(axis cs:2810,1.01988533735792)
--(axis cs:2820,1.01919296469708)
--(axis cs:2830,1.01723562859395)
--(axis cs:2840,1.01831552040799)
--(axis cs:2850,1.02135074970458)
--(axis cs:2860,1.02451455792991)
--(axis cs:2870,1.0255518659894)
--(axis cs:2880,1.02152067409919)
--(axis cs:2890,1.02023122579783)
--(axis cs:2900,1.0217882878334)
--(axis cs:2910,1.01449603069256)
--(axis cs:2920,1.01160213154929)
--(axis cs:2930,1.01466586185453)
--(axis cs:2940,1.01674741982803)
--(axis cs:2950,1.01723512024678)
--(axis cs:2960,1.020042932443)
--(axis cs:2970,1.02120814671692)
--(axis cs:2980,1.02434463752275)
--(axis cs:2990,1.02415382272764)
--(axis cs:3000,1.01943056996014)
--(axis cs:3010,1.01980346621181)
--(axis cs:3020,1.02047092222752)
--(axis cs:3030,1.0206143019466)
--(axis cs:3040,1.01357474446231)
--(axis cs:3050,1.01412706844075)
--(axis cs:3060,1.01710748702971)
--(axis cs:3070,1.01832642180478)
--(axis cs:3080,1.01720625615215)
--(axis cs:3090,1.02225259661965)
--(axis cs:3100,1.01883398509841)
--(axis cs:3110,1.01887113665042)
--(axis cs:3120,1.01741988757558)
--(axis cs:3130,1.01095100598068)
--(axis cs:3140,1.01129644878567)
--(axis cs:3150,1.01884986847216)
--(axis cs:3160,1.01829529176485)
--(axis cs:3170,1.01671979279231)
--(axis cs:3180,1.02172286107251)
--(axis cs:3190,1.02264271586711)
--(axis cs:3200,1.02288685429257)
--(axis cs:3210,1.02343745139287)
--(axis cs:3220,1.02410361630212)
--(axis cs:3230,1.02629384777385)
--(axis cs:3240,1.02709437156157)
--(axis cs:3250,1.02031574719645)
--(axis cs:3260,1.01893212717512)
--(axis cs:3270,1.0206110247299)
--(axis cs:3280,1.02054788796595)
--(axis cs:3290,1.01966810269417)
--(axis cs:3300,1.02124096363586)
--(axis cs:3310,1.02204794344584)
--(axis cs:3320,1.0227739944003)
--(axis cs:3330,1.02116787956349)
--(axis cs:3340,1.01883743056367)
--(axis cs:3350,1.02195840542085)
--(axis cs:3360,1.02312474888145)
--(axis cs:3370,1.02080718186868)
--(axis cs:3380,1.01851423990981)
--(axis cs:3390,1.02045756874919)
--(axis cs:3400,1.02092101303606)
--(axis cs:3410,1.01868576110742)
--(axis cs:3420,1.01669724069931)
--(axis cs:3430,1.0191360678461)
--(axis cs:3440,1.02023323196429)
--(axis cs:3450,1.02222604757072)
--(axis cs:3460,1.02127864468084)
--(axis cs:3470,1.02382684877636)
--(axis cs:3480,1.02527953609989)
--(axis cs:3490,1.02616508255465)
--(axis cs:3500,1.02408473710539)
--(axis cs:3510,1.01783972500679)
--(axis cs:3520,1.0189088298587)
--(axis cs:3530,1.0197746541019)
--(axis cs:3540,1.01595344645332)
--(axis cs:3550,1.01480487961384)
--(axis cs:3560,1.02328117136493)
--(axis cs:3570,1.02394994082686)
--(axis cs:3580,1.02474178231936)
--(axis cs:3590,1.02861645144867)
--(axis cs:3600,1.03074462817256)
--(axis cs:3610,1.03187562593294)
--(axis cs:3620,1.03199243605571)
--(axis cs:3630,1.02646842293338)
--(axis cs:3640,1.0249619780866)
--(axis cs:3650,1.02593167051108)
--(axis cs:3660,1.02631857197953)
--(axis cs:3670,1.02501838156506)
--(axis cs:3680,1.02796728584425)
--(axis cs:3690,1.02958511204234)
--(axis cs:3700,1.02919530155259)
--(axis cs:3710,1.0252400964866)
--(axis cs:3720,1.02514740780421)
--(axis cs:3730,1.02617061485421)
--(axis cs:3740,1.02576671060473)
--(axis cs:3750,1.02498164289775)
--(axis cs:3760,1.02162909952525)
--(axis cs:3770,1.02155524882895)
--(axis cs:3780,1.02311516183317)
--(axis cs:3790,1.01533331820499)
--(axis cs:3800,1.0138565178926)
--(axis cs:3810,1.02067843392109)
--(axis cs:3820,1.02263504774734)
--(axis cs:3830,1.02109503083592)
--(axis cs:3840,1.02806654683031)
--(axis cs:3850,1.02891624941878)
--(axis cs:3860,1.02914516979643)
--(axis cs:3870,1.02881829570648)
--(axis cs:3880,1.02717414967057)
--(axis cs:3890,1.02437004741834)
--(axis cs:3900,1.02668426381678)
--(axis cs:3910,1.02760035766631)
--(axis cs:3920,1.02563364514462)
--(axis cs:3930,1.02764003358737)
--(axis cs:3940,1.03185087954329)
--(axis cs:3950,1.0311586569219)
--(axis cs:3960,1.02937696310814)
--(axis cs:3970,1.03039208008867)
--(axis cs:3980,1.03004002812011)
--(axis cs:3990,1.02929862207869)
--(axis cs:4000,1.0266098615922)
--(axis cs:4010,1.02397970617728)
--(axis cs:4020,1.02376110701831)
--(axis cs:4030,1.02395483143614)
--(axis cs:4040,1.02310318725271)
--(axis cs:4050,1.02377581329326)
--(axis cs:4060,1.02654304606904)
--(axis cs:4070,1.02779476377937)
--(axis cs:4080,1.0267050396899)
--(axis cs:4090,1.02415813138822)
--(axis cs:4100,1.02476087557666)
--(axis cs:4110,1.02586044300812)
--(axis cs:4120,1.02533537963797)
--(axis cs:4130,1.0234109148572)
--(axis cs:4140,1.02310625564312)
--(axis cs:4150,1.02432408703457)
--(axis cs:4160,1.02345136172662)
--(axis cs:4170,1.02140225772346)
--(axis cs:4180,1.02242269660623)
--(axis cs:4190,1.0264510132154)
--(axis cs:4200,1.02599948585097)
--(axis cs:4210,1.02568131448584)
--(axis cs:4220,1.02662284927513)
--(axis cs:4230,1.02783519572325)
--(axis cs:4240,1.02841125749457)
--(axis cs:4250,1.02762482134466)
--(axis cs:4260,1.02636724626895)
--(axis cs:4270,1.02561263109475)
--(axis cs:4280,1.02575054867636)
--(axis cs:4290,1.02523303422702)
--(axis cs:4300,1.02650388196412)
--(axis cs:4310,1.02784333188388)
--(axis cs:4320,1.03010026413091)
--(axis cs:4330,1.03078303964479)
--(axis cs:4340,1.02677457265099)
--(axis cs:4350,1.0260182163965)
--(axis cs:4360,1.02665661566683)
--(axis cs:4370,1.02694269241352)
--(axis cs:4380,1.02710571755815)
--(axis cs:4390,1.02922926346105)
--(axis cs:4400,1.02945501105137)
--(axis cs:4410,1.02978719837767)
--(axis cs:4420,1.02898016252452)
--(axis cs:4430,1.02606731206944)
--(axis cs:4440,1.02696531522866)
--(axis cs:4450,1.02781903473701)
--(axis cs:4460,1.0264203358368)
--(axis cs:4470,1.0265033904189)
--(axis cs:4480,1.02820140901194)
--(axis cs:4490,1.02822158632643)
--(axis cs:4500,1.02850299744365)
--(axis cs:4510,1.02186677981808)
--(axis cs:4520,1.02167506579427)
--(axis cs:4530,1.02299572755825)
--(axis cs:4540,1.02346240484984)
--(axis cs:4550,1.0203019374609)
--(axis cs:4560,1.02792069021029)
--(axis cs:4570,1.02885616244123)
--(axis cs:4580,1.02898668447715)
--(axis cs:4590,1.02699356505005)
--(axis cs:4600,1.02886752121159)
--(axis cs:4610,1.02885526719578)
--(axis cs:4620,1.02782299684276)
--(axis cs:4630,1.02710340222139)
--(axis cs:4640,1.02654602832149)
--(axis cs:4650,1.02728858647611)
--(axis cs:4660,1.0270819778123)
--(axis cs:4670,1.02470578586133)
--(axis cs:4680,1.02484190228254)
--(axis cs:4690,1.02669418823282)
--(axis cs:4700,1.02674677030816)
--(axis cs:4710,1.02647396581243)
--(axis cs:4720,1.02633225673645)
--(axis cs:4730,1.02693015179566)
--(axis cs:4740,1.02729889901542)
--(axis cs:4750,1.02595980206534)
--(axis cs:4760,1.01956400976054)
--(axis cs:4770,1.02046250997134)
--(axis cs:4780,1.01940685350885)
--(axis cs:4790,1.01739962189385)
--(axis cs:4800,1.01283317343784)
--(axis cs:4810,0.813512331921687)
--(axis cs:4820,0.609489426236355)
--(axis cs:4830,0.404187385893884)
--(axis cs:4840,0.200310673442439)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.208438088357561)
--(axis cs:4830,0.416276286506116)
--(axis cs:4820,0.623868770163645)
--(axis cs:4810,0.831405750478313)
--(axis cs:4800,1.03981060076216)
--(axis cs:4790,1.03914339130615)
--(axis cs:4780,1.03895858709115)
--(axis cs:4770,1.03913523062866)
--(axis cs:4760,1.03916369083946)
--(axis cs:4750,1.03840106473466)
--(axis cs:4740,1.03825058298458)
--(axis cs:4730,1.03800370420434)
--(axis cs:4720,1.03799934326355)
--(axis cs:4710,1.03836299618757)
--(axis cs:4700,1.03817642169184)
--(axis cs:4690,1.03833033176718)
--(axis cs:4680,1.03769970571746)
--(axis cs:4670,1.03757059813867)
--(axis cs:4660,1.0374432841877)
--(axis cs:4650,1.03769831552389)
--(axis cs:4640,1.03739938767851)
--(axis cs:4630,1.03872431297861)
--(axis cs:4620,1.03892337235724)
--(axis cs:4610,1.03882313200422)
--(axis cs:4600,1.03889234318841)
--(axis cs:4590,1.03910275594995)
--(axis cs:4580,1.03857037732285)
--(axis cs:4570,1.03845076735877)
--(axis cs:4560,1.03842522558971)
--(axis cs:4550,1.0391761903391)
--(axis cs:4540,1.03922013635016)
--(axis cs:4530,1.03925948164175)
--(axis cs:4520,1.03926987400573)
--(axis cs:4510,1.03924523598192)
--(axis cs:4500,1.03833256715635)
--(axis cs:4490,1.03841729027357)
--(axis cs:4480,1.03841894558806)
--(axis cs:4470,1.0385864395811)
--(axis cs:4460,1.0384038441632)
--(axis cs:4450,1.03823675126299)
--(axis cs:4440,1.03818464477134)
--(axis cs:4430,1.03853035193056)
--(axis cs:4420,1.03838376347548)
--(axis cs:4410,1.03859702762233)
--(axis cs:4400,1.03855165694863)
--(axis cs:4390,1.03851081353895)
--(axis cs:4380,1.03751535864185)
--(axis cs:4370,1.03750570778648)
--(axis cs:4360,1.03743620653317)
--(axis cs:4350,1.0374855478035)
--(axis cs:4340,1.037551022549)
--(axis cs:4330,1.03818930435521)
--(axis cs:4320,1.03802007786909)
--(axis cs:4310,1.03788543611612)
--(axis cs:4300,1.03789316603588)
--(axis cs:4290,1.03803321977298)
--(axis cs:4280,1.03810465732363)
--(axis cs:4270,1.03806042290525)
--(axis cs:4260,1.03775447973105)
--(axis cs:4250,1.03792803465534)
--(axis cs:4240,1.03758239850543)
--(axis cs:4230,1.03751651427675)
--(axis cs:4220,1.03707174072487)
--(axis cs:4210,1.03802649831416)
--(axis cs:4200,1.03819769894903)
--(axis cs:4190,1.0383185435846)
--(axis cs:4180,1.03838805219377)
--(axis cs:4170,1.03966490707654)
--(axis cs:4160,1.03941057227338)
--(axis cs:4150,1.03886229296543)
--(axis cs:4140,1.03848425835688)
--(axis cs:4130,1.0386953871428)
--(axis cs:4120,1.03839886516203)
--(axis cs:4110,1.03818633979188)
--(axis cs:4100,1.03874150122334)
--(axis cs:4090,1.03904979341178)
--(axis cs:4080,1.0387507751101)
--(axis cs:4070,1.03811221822063)
--(axis cs:4060,1.03828421193096)
--(axis cs:4050,1.03789311730674)
--(axis cs:4040,1.03854389534729)
--(axis cs:4030,1.03842886516386)
--(axis cs:4020,1.03845228758169)
--(axis cs:4010,1.03804374242272)
--(axis cs:4000,1.0382382524078)
--(axis cs:3990,1.03757647792131)
--(axis cs:3980,1.03777573387989)
--(axis cs:3970,1.03796678131133)
--(axis cs:3960,1.03847902629186)
--(axis cs:3950,1.0385700164781)
--(axis cs:3940,1.03864706185671)
--(axis cs:3930,1.03879524721263)
--(axis cs:3920,1.03779369625538)
--(axis cs:3910,1.03750776173369)
--(axis cs:3900,1.03742526758322)
--(axis cs:3890,1.03728956798166)
--(axis cs:3880,1.03705948832943)
--(axis cs:3870,1.03833039229352)
--(axis cs:3860,1.03817974020357)
--(axis cs:3850,1.03804521858122)
--(axis cs:3840,1.03822499416969)
--(axis cs:3830,1.03969512936408)
--(axis cs:3820,1.03937746645266)
--(axis cs:3810,1.03900354427891)
--(axis cs:3800,1.0402449411074)
--(axis cs:3790,1.04046331479501)
--(axis cs:3780,1.03917873596683)
--(axis cs:3770,1.03933006097105)
--(axis cs:3760,1.03970449427475)
--(axis cs:3750,1.03931316010225)
--(axis cs:3740,1.03891323139527)
--(axis cs:3730,1.03884642314579)
--(axis cs:3720,1.03892840419579)
--(axis cs:3710,1.0391301655134)
--(axis cs:3700,1.03849920044741)
--(axis cs:3690,1.03844451795765)
--(axis cs:3680,1.03853761015575)
--(axis cs:3670,1.03911738763494)
--(axis cs:3660,1.03924939522047)
--(axis cs:3650,1.03933862268892)
--(axis cs:3640,1.0392365531134)
--(axis cs:3630,1.03911911026662)
--(axis cs:3620,1.03843142394429)
--(axis cs:3610,1.03825884006706)
--(axis cs:3600,1.03824662382744)
--(axis cs:3590,1.03859142975133)
--(axis cs:3580,1.03891179888064)
--(axis cs:3570,1.03887739037314)
--(axis cs:3560,1.03861836383507)
--(axis cs:3550,1.03955726958616)
--(axis cs:3540,1.03935293354668)
--(axis cs:3530,1.0391092218981)
--(axis cs:3520,1.0387126761413)
--(axis cs:3510,1.03814106899321)
--(axis cs:3500,1.03758465289461)
--(axis cs:3490,1.03763575744535)
--(axis cs:3480,1.03697038990011)
--(axis cs:3470,1.03728026522364)
--(axis cs:3460,1.03778073051916)
--(axis cs:3450,1.03758922762928)
--(axis cs:3440,1.03736412523571)
--(axis cs:3430,1.0381299753539)
--(axis cs:3420,1.03907628050069)
--(axis cs:3410,1.03973474889258)
--(axis cs:3400,1.03919849296394)
--(axis cs:3390,1.03942197265081)
--(axis cs:3380,1.03917114349019)
--(axis cs:3370,1.03816488473132)
--(axis cs:3360,1.03771200171855)
--(axis cs:3350,1.03789067717915)
--(axis cs:3340,1.03729855743633)
--(axis cs:3330,1.03724277843651)
--(axis cs:3320,1.03728028039969)
--(axis cs:3310,1.03745371735416)
--(axis cs:3300,1.03715763916415)
--(axis cs:3290,1.03862614970583)
--(axis cs:3280,1.03871240843405)
--(axis cs:3270,1.0385982876701)
--(axis cs:3260,1.03838868022488)
--(axis cs:3250,1.03828293820355)
--(axis cs:3240,1.03761301343843)
--(axis cs:3230,1.03760763122615)
--(axis cs:3220,1.03712621549788)
--(axis cs:3210,1.03737895140713)
--(axis cs:3200,1.03787635330743)
--(axis cs:3190,1.03765641773289)
--(axis cs:3180,1.03737239052749)
--(axis cs:3170,1.03772450720769)
--(axis cs:3160,1.03712551423515)
--(axis cs:3150,1.03709773872784)
--(axis cs:3140,1.03791129381433)
--(axis cs:3130,1.03799854661932)
--(axis cs:3120,1.03857498182442)
--(axis cs:3110,1.03861792874958)
--(axis cs:3100,1.03849193630159)
--(axis cs:3090,1.03780333958035)
--(axis cs:3080,1.03504917964785)
--(axis cs:3070,1.03489401599521)
--(axis cs:3060,1.03549890477029)
--(axis cs:3050,1.03514505015925)
--(axis cs:3040,1.03469487793769)
--(axis cs:3030,1.0376335068534)
--(axis cs:3020,1.03754762057248)
--(axis cs:3010,1.03734884058819)
--(axis cs:3000,1.03729032683986)
--(axis cs:2990,1.03786876007236)
--(axis cs:2980,1.03775081527725)
--(axis cs:2970,1.03728990028308)
--(axis cs:2960,1.037620386557)
--(axis cs:2950,1.03906211075322)
--(axis cs:2940,1.03848351317197)
--(axis cs:2930,1.03887545714547)
--(axis cs:2920,1.03977899865071)
--(axis cs:2910,1.03975635950744)
--(axis cs:2900,1.0388933855666)
--(axis cs:2890,1.03955090560217)
--(axis cs:2880,1.03872187330081)
--(axis cs:2870,1.0375329560106)
--(axis cs:2860,1.03720957407009)
--(axis cs:2850,1.03715005229542)
--(axis cs:2840,1.03713399359201)
--(axis cs:2830,1.03809368340605)
--(axis cs:2820,1.03821037530292)
--(axis cs:2810,1.03771342264208)
--(axis cs:2800,1.03786799032755)
--(axis cs:2790,1.03659246742557)
--(axis cs:2780,1.03569010588892)
--(axis cs:2770,1.03610497299032)
--(axis cs:2760,1.03461248149928)
--(axis cs:2750,1.03403636613318)
--(axis cs:2740,1.03470877306821)
--(axis cs:2730,1.03487475190219)
--(axis cs:2720,1.03489288102276)
--(axis cs:2710,1.03605954683712)
--(axis cs:2700,1.03705069925485)
--(axis cs:2690,1.0370401890553)
--(axis cs:2680,1.03651685276457)
--(axis cs:2670,1.03633741597058)
--(axis cs:2660,1.03689113352668)
--(axis cs:2650,1.0358425378891)
--(axis cs:2640,1.03514152842203)
--(axis cs:2630,1.03555183405593)
--(axis cs:2620,1.03534123647687)
--(axis cs:2610,1.03554694434989)
--(axis cs:2600,1.03541739433282)
--(axis cs:2590,1.03454918088069)
--(axis cs:2580,1.03515879666457)
--(axis cs:2570,1.03566559014524)
--(axis cs:2560,1.03473889630137)
--(axis cs:2550,1.03510140861666)
--(axis cs:2540,1.03573955517083)
--(axis cs:2530,1.03510593845705)
--(axis cs:2520,1.0344681563269)
--(axis cs:2510,1.03446188226475)
--(axis cs:2500,1.03350455512995)
--(axis cs:2490,1.03462793960185)
--(axis cs:2480,1.03480628717849)
--(axis cs:2470,1.0348148828017)
--(axis cs:2460,1.03530996713947)
--(axis cs:2450,1.03647042329239)
--(axis cs:2440,1.03651057939792)
--(axis cs:2430,1.03589682312805)
--(axis cs:2420,1.03526490627718)
--(axis cs:2410,1.03535107511045)
--(axis cs:2400,1.03460818471092)
--(axis cs:2390,1.03380947342684)
--(axis cs:2380,1.03401581709036)
--(axis cs:2370,1.03498398861953)
--(axis cs:2360,1.03559419095549)
--(axis cs:2350,1.03571971537725)
--(axis cs:2340,1.03647186784051)
--(axis cs:2330,1.03691865031535)
--(axis cs:2320,1.03682716860196)
--(axis cs:2310,1.03616961064366)
--(axis cs:2300,1.03582455625623)
--(axis cs:2290,1.03496688183411)
--(axis cs:2280,1.03455551616178)
--(axis cs:2270,1.0338840620677)
--(axis cs:2260,1.03322163839127)
--(axis cs:2250,1.03270058453708)
--(axis cs:2240,1.03330985862026)
--(axis cs:2230,1.03310919903669)
--(axis cs:2220,1.0342221871098)
--(axis cs:2210,1.03217543138785)
--(axis cs:2200,1.03394332271438)
--(axis cs:2190,1.0331054886035)
--(axis cs:2180,1.03193321946601)
--(axis cs:2170,1.03064261852674)
--(axis cs:2160,1.03314239616766)
--(axis cs:2150,1.03239033040365)
--(axis cs:2140,1.03282065062342)
--(axis cs:2130,1.03436818569285)
--(axis cs:2120,1.03493166993535)
--(axis cs:2110,1.03521250231375)
--(axis cs:2100,1.03514035132127)
--(axis cs:2090,1.03684363074523)
--(axis cs:2080,1.03544897621718)
--(axis cs:2070,1.03526086316555)
--(axis cs:2060,1.03497206842285)
--(axis cs:2050,1.03209947555718)
--(axis cs:2040,1.02981828110022)
--(axis cs:2030,1.03145418366653)
--(axis cs:2020,1.03204942147223)
--(axis cs:2010,1.0319186141426)
--(axis cs:2000,1.03390132887488)
--(axis cs:1990,1.03352968226262)
--(axis cs:1980,1.03254609106831)
--(axis cs:1970,1.0294810336444)
--(axis cs:1960,1.03047193736899)
--(axis cs:1950,1.03073195082258)
--(axis cs:1940,1.03148099738109)
--(axis cs:1930,1.0316593748177)
--(axis cs:1920,1.0317697660571)
--(axis cs:1910,1.03051232649872)
--(axis cs:1900,1.0313017252333)
--(axis cs:1890,1.02958165206787)
--(axis cs:1880,1.0297482947843)
--(axis cs:1870,1.03234342717883)
--(axis cs:1860,1.03248936946401)
--(axis cs:1850,1.03197320072965)
--(axis cs:1840,1.03334511579884)
--(axis cs:1830,1.03310079268239)
--(axis cs:1820,1.03287055170244)
--(axis cs:1810,1.03287217759463)
--(axis cs:1800,1.03111986605828)
--(axis cs:1790,1.03068996750287)
--(axis cs:1780,1.03132320069638)
--(axis cs:1770,1.03072230733219)
--(axis cs:1760,1.03142288724631)
--(axis cs:1750,1.03391539445139)
--(axis cs:1740,1.03458486798953)
--(axis cs:1730,1.03473523861268)
--(axis cs:1720,1.03433707897237)
--(axis cs:1710,1.03239408793576)
--(axis cs:1700,1.03023895394307)
--(axis cs:1690,1.03032656376589)
--(axis cs:1680,1.02962231264753)
--(axis cs:1670,1.02591792768401)
--(axis cs:1660,1.02769042589795)
--(axis cs:1650,1.02830339286719)
--(axis cs:1640,1.02825144819218)
--(axis cs:1630,1.02654737719525)
--(axis cs:1620,1.02960872494952)
--(axis cs:1610,1.02872600001246)
--(axis cs:1600,1.02806660971129)
--(axis cs:1590,1.02717840752896)
--(axis cs:1580,1.02820695176911)
--(axis cs:1570,1.02948771513393)
--(axis cs:1560,1.02937290766477)
--(axis cs:1550,1.02932646594507)
--(axis cs:1540,1.02684398278425)
--(axis cs:1530,1.0272096456881)
--(axis cs:1520,1.02610686621556)
--(axis cs:1510,1.02579474351644)
--(axis cs:1500,1.02552140372849)
--(axis cs:1490,1.02879040825599)
--(axis cs:1480,1.02946515987093)
--(axis cs:1470,1.02753792476124)
--(axis cs:1460,1.02437866272535)
--(axis cs:1450,1.02644527303444)
--(axis cs:1440,1.02646244722848)
--(axis cs:1430,1.02545376906085)
--(axis cs:1420,1.02684666935411)
--(axis cs:1410,1.03001481719049)
--(axis cs:1400,1.0292380168625)
--(axis cs:1390,1.02847680319444)
--(axis cs:1380,1.02473393693477)
--(axis cs:1370,1.02430926409974)
--(axis cs:1360,1.02493786245766)
--(axis cs:1350,1.02441425524481)
--(axis cs:1340,1.02342992070064)
--(axis cs:1330,1.02421538030319)
--(axis cs:1320,1.02625194683596)
--(axis cs:1310,1.02700834751097)
--(axis cs:1300,1.02656693433035)
--(axis cs:1290,1.02648176712557)
--(axis cs:1280,1.03127215853939)
--(axis cs:1270,1.03193010521849)
--(axis cs:1260,1.0297947503557)
--(axis cs:1250,1.02906842096767)
--(axis cs:1240,1.02973417990754)
--(axis cs:1230,1.02885556319368)
--(axis cs:1220,1.02806360034102)
--(axis cs:1210,1.02698231244533)
--(axis cs:1200,1.02988989079934)
--(axis cs:1190,1.030663918186)
--(axis cs:1180,1.02960386611251)
--(axis cs:1170,1.02651140645008)
--(axis cs:1160,1.02813134224079)
--(axis cs:1150,1.02644647863901)
--(axis cs:1140,1.02763224976612)
--(axis cs:1130,1.02688831676929)
--(axis cs:1120,1.02878834980373)
--(axis cs:1110,1.0303989896393)
--(axis cs:1100,1.0309381691352)
--(axis cs:1090,1.02674539043311)
--(axis cs:1080,1.02728190236412)
--(axis cs:1070,1.02796000268652)
--(axis cs:1060,1.02634036093374)
--(axis cs:1050,1.02497448492431)
--(axis cs:1040,1.02735300422867)
--(axis cs:1030,1.02759693695509)
--(axis cs:1020,1.02816460190011)
--(axis cs:1010,1.02855440932575)
--(axis cs:1000,1.02743922579682)
--(axis cs:990,1.02717802745774)
--(axis cs:980,1.02782308169487)
--(axis cs:970,1.02743240385857)
--(axis cs:960,1.02243837805133)
--(axis cs:950,1.02382917910487)
--(axis cs:940,1.02536557624309)
--(axis cs:930,1.02490308443815)
--(axis cs:920,1.0219694182603)
--(axis cs:910,1.02518581086755)
--(axis cs:900,1.02607788083627)
--(axis cs:890,1.02543177772562)
--(axis cs:880,1.0214193486985)
--(axis cs:870,1.02182033471888)
--(axis cs:860,1.02310118285881)
--(axis cs:850,1.02298553616236)
--(axis cs:840,1.01987240864953)
--(axis cs:830,1.02301226955152)
--(axis cs:820,1.02527331769087)
--(axis cs:810,1.02535491595881)
--(axis cs:800,1.02494190140488)
--(axis cs:790,1.02585467791628)
--(axis cs:780,1.02345493521946)
--(axis cs:770,1.02327737878731)
--(axis cs:760,1.02256069597464)
--(axis cs:750,1.01945216909293)
--(axis cs:740,1.01865745236486)
--(axis cs:730,1.02162296109117)
--(axis cs:720,1.01946418426378)
--(axis cs:710,1.01958927702445)
--(axis cs:700,1.02339308425495)
--(axis cs:690,1.0266780100288)
--(axis cs:680,1.02549707301854)
--(axis cs:670,1.02674646037441)
--(axis cs:660,1.02817364394205)
--(axis cs:650,1.02737849766682)
--(axis cs:640,1.02795046468197)
--(axis cs:630,1.02849089227922)
--(axis cs:620,1.02830228362429)
--(axis cs:610,1.02695025168103)
--(axis cs:600,1.02839918799841)
--(axis cs:590,1.02555984904694)
--(axis cs:580,1.02467622479451)
--(axis cs:570,1.02598881252749)
--(axis cs:560,1.02701341207659)
--(axis cs:550,1.02233658382343)
--(axis cs:540,1.02135801444356)
--(axis cs:530,1.02294226007974)
--(axis cs:520,1.02286107856611)
--(axis cs:510,1.02156639959777)
--(axis cs:500,1.02609287423236)
--(axis cs:490,1.02853475910758)
--(axis cs:480,1.02928419675444)
--(axis cs:470,1.02825657498534)
--(axis cs:460,1.02282120298463)
--(axis cs:450,1.02003257264491)
--(axis cs:440,1.01916931746893)
--(axis cs:430,1.018552220982)
--(axis cs:420,1.01129691987164)
--(axis cs:410,1.01210782404962)
--(axis cs:400,1.0124066850835)
--(axis cs:390,1.011851570592)
--(axis cs:380,1.00878140968126)
--(axis cs:370,1.01160017363649)
--(axis cs:360,1.01490686641474)
--(axis cs:350,1.01591091570736)
--(axis cs:340,1.01354099224398)
--(axis cs:330,1.00029993501531)
--(axis cs:320,1.00144379879087)
--(axis cs:310,1.00230602673712)
--(axis cs:300,0.998769533800918)
--(axis cs:290,0.990624927164658)
--(axis cs:280,1.00044498913274)
--(axis cs:270,1.00463985796174)
--(axis cs:260,1.00221265553416)
--(axis cs:250,0.987329933400957)
--(axis cs:240,0.993545780967908)
--(axis cs:230,0.998857166822448)
--(axis cs:220,0.996804063460494)
--(axis cs:210,0.980782053937708)
--(axis cs:200,0.98403209932176)
--(axis cs:190,0.988843004506792)
--(axis cs:180,0.989580347121026)
--(axis cs:170,0.969329536942902)
--(axis cs:160,0.983856548975532)
--(axis cs:150,0.998351361896991)
--(axis cs:140,0.999916801384908)
--(axis cs:130,0.986258803104095)
--(axis cs:120,0.99741521907314)
--(axis cs:110,0.99661871336296)
--(axis cs:100,0.984231035746652)
--(axis cs:90,0.932181772397479)
--(axis cs:80,0.818768222652206)
--(axis cs:70,0.6606703316958)
--(axis cs:60,0.469687146689954)
--(axis cs:50,0.277964385863882)
--(axis cs:40,0.150990651982261)
--(axis cs:30,0.0732260931542245)
--(axis cs:20,0.021944944953764)
--(axis cs:10,0.00236369786933837)
--(axis cs:0,0.000438610234501991)
--cycle;

\addplot [semithick, steelblue31119180]
table {opts_str}{rew_dis_skill-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/predictibility/predictibility.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration $\times 10^{3}$},
xmin=0.0, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={fid},
ymin=-1.85318065174024, ymax=0.0882466977019162,
ytick style={color=black},
ytick={-1.5, 0},
]
\path [fill=black, fill opacity=0.5]
(axis cs:0,-1.71422070252016)
--(axis cs:0,-1.71811037747984)
--(axis cs:50,-1.4936780585915)
--(axis cs:100,-1.20459781214803)
--(axis cs:150,-1.07196794644013)
--(axis cs:200,-1.23014338818824)
--(axis cs:250,-1.19252910870985)
--(axis cs:300,-1.05531667937637)
--(axis cs:350,-0.960301964895022)
--(axis cs:400,-0.878152596029404)
--(axis cs:450,-0.734532430181863)
--(axis cs:500,-0.666604932079847)
--(axis cs:550,-0.66108214181742)
--(axis cs:600,-0.645281395524356)
--(axis cs:650,-0.622658611294886)
--(axis cs:700,-0.508904779415108)
--(axis cs:750,-0.393755831948074)
--(axis cs:800,-0.325428912621205)
--(axis cs:850,-0.289382023983151)
--(axis cs:900,-0.276096678514121)
--(axis cs:950,-0.229628876525394)
--(axis cs:1000,-0.204478550200127)
--(axis cs:1050,-0.180959168522558)
--(axis cs:1100,-0.147612425504106)
--(axis cs:1150,-0.131978233052192)
--(axis cs:1200,-0.117389158858767)
--(axis cs:1250,-0.108919871962888)
--(axis cs:1300,-0.117549930791432)
--(axis cs:1350,-0.122447970265366)
--(axis cs:1400,-0.107553822590861)
--(axis cs:1450,-0.116593497981394)
--(axis cs:1500,-0.0971022679630318)
--(axis cs:1550,-0.117249515704732)
--(axis cs:1600,-0.111332814358125)
--(axis cs:1650,-0.118380165322705)
--(axis cs:1700,-0.109078601138763)
--(axis cs:1750,-0.0977440306700506)
--(axis cs:1800,-0.108444315317205)
--(axis cs:1850,-0.113909298473063)
--(axis cs:1900,-0.0979055145929065)
--(axis cs:1950,-0.0916972996937012)
--(axis cs:2000,-0.0901517177481032)
--(axis cs:2050,-0.111964591436669)
--(axis cs:2100,-0.0996864580727583)
--(axis cs:2150,-0.112475794566752)
--(axis cs:2200,-0.115103183436856)
--(axis cs:2250,-0.0932594672444322)
--(axis cs:2300,-0.0983938134752575)
--(axis cs:2350,-0.0930846509577848)
--(axis cs:2400,-0.0903110689443566)
--(axis cs:2450,-0.099079016136188)
--(axis cs:2500,-0.081429995321448)
--(axis cs:2550,-0.107243066387187)
--(axis cs:2600,-0.122352802917518)
--(axis cs:2650,-0.104503564318999)
--(axis cs:2700,-0.103039143244691)
--(axis cs:2750,-0.104299328393021)
--(axis cs:2800,-0.109571606261271)
--(axis cs:2850,-0.114788505504803)
--(axis cs:2900,-0.122628711802491)
--(axis cs:2950,-0.100876055732947)
--(axis cs:3000,-0.0815559312170427)
--(axis cs:3050,-0.117839051042068)
--(axis cs:3100,-0.0964928904433416)
--(axis cs:3150,-0.0969004688895643)
--(axis cs:3200,-0.0916904519625886)
--(axis cs:3250,-0.0774494436209466)
--(axis cs:3300,-0.0775771619777943)
--(axis cs:3350,-0.0922863983744897)
--(axis cs:3400,-0.0876090554523784)
--(axis cs:3450,-0.102458017396456)
--(axis cs:3500,-0.100334219910849)
--(axis cs:3550,-0.0880508825701377)
--(axis cs:3600,-0.0929874278616462)
--(axis cs:3650,-0.0954884148412171)
--(axis cs:3700,-0.0941133803147078)
--(axis cs:3750,-0.114907810995079)
--(axis cs:3800,-0.106876312966566)
--(axis cs:3850,-0.0855358034992698)
--(axis cs:3900,-0.111303320398025)
--(axis cs:3950,-0.126934049668512)
--(axis cs:4000,-0.118446210712714)
--(axis cs:4050,-0.134334469724317)
--(axis cs:4100,-0.104740846412162)
--(axis cs:4150,-0.0944665085513073)
--(axis cs:4200,-0.079322237977046)
--(axis cs:4250,-0.0757801411680715)
--(axis cs:4300,-0.0752317154642264)
--(axis cs:4350,-0.0815210210711187)
--(axis cs:4400,-0.102810649758938)
--(axis cs:4450,-0.0993055874919595)
--(axis cs:4500,-0.0886406350895798)
--(axis cs:4550,-0.132605468491924)
--(axis cs:4600,-0.107810363454073)
--(axis cs:4650,-0.0900684565552899)
--(axis cs:4700,-0.105653089392824)
--(axis cs:4750,-0.101135082241317)
--(axis cs:4800,-0.09826726294693)
--(axis cs:4850,0)
--(axis cs:4900,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4900,0)
--(axis cs:4850,0)
--(axis cs:4800,-0.05306178297307)
--(axis cs:4750,-0.049239671366683)
--(axis cs:4700,-0.0527239478871757)
--(axis cs:4650,-0.0635475105167101)
--(axis cs:4600,-0.0550057620099267)
--(axis cs:4550,-0.0553054047560756)
--(axis cs:4500,-0.0567169364144202)
--(axis cs:4450,-0.0583579880680405)
--(axis cs:4400,-0.0604786334570623)
--(axis cs:4350,-0.0565261211448814)
--(axis cs:4300,-0.0540198536157736)
--(axis cs:4250,-0.0537544490079285)
--(axis cs:4200,-0.054685153150954)
--(axis cs:4150,-0.0558237622886927)
--(axis cs:4100,-0.0549768966198376)
--(axis cs:4050,-0.0495152793156829)
--(axis cs:4000,-0.043292288271286)
--(axis cs:3950,-0.0518630726914875)
--(axis cs:3900,-0.0592822569859753)
--(axis cs:3850,-0.0598478303407302)
--(axis cs:3800,-0.0488634411614336)
--(axis cs:3750,-0.0469903305649214)
--(axis cs:3700,-0.0555545227332922)
--(axis cs:3650,-0.0602042492707829)
--(axis cs:3600,-0.0574629932663538)
--(axis cs:3550,-0.0543748156858623)
--(axis cs:3500,-0.0514048370171512)
--(axis cs:3450,-0.0545539693315435)
--(axis cs:3400,-0.0631509768516216)
--(axis cs:3350,-0.0587345212095103)
--(axis cs:3300,-0.0563694347582057)
--(axis cs:3250,-0.0555276741550534)
--(axis cs:3200,-0.0514259960614114)
--(axis cs:3150,-0.0592860829504357)
--(axis cs:3100,-0.0600763261086584)
--(axis cs:3050,-0.0528807508299322)
--(axis cs:3000,-0.0589961766789573)
--(axis cs:2950,-0.0582355692830534)
--(axis cs:2900,-0.0667312116855089)
--(axis cs:2850,-0.065762707183197)
--(axis cs:2800,-0.0602767589147293)
--(axis cs:2750,-0.0580919803109788)
--(axis cs:2700,-0.0566966183233086)
--(axis cs:2650,-0.0611802819450013)
--(axis cs:2600,-0.0552763354744816)
--(axis cs:2550,-0.057910079740813)
--(axis cs:2500,-0.058869502366552)
--(axis cs:2450,-0.060675075623812)
--(axis cs:2400,-0.0646598064156434)
--(axis cs:2350,-0.0670467919862152)
--(axis cs:2300,-0.0593496556047425)
--(axis cs:2250,-0.0622562231475678)
--(axis cs:2200,-0.0566848048271445)
--(axis cs:2150,-0.0684389877772475)
--(axis cs:2100,-0.0707336209032417)
--(axis cs:2050,-0.0608150984353311)
--(axis cs:2000,-0.0673675993078968)
--(axis cs:1950,-0.0679984892262988)
--(axis cs:1900,-0.0727560783030934)
--(axis cs:1850,-0.0725596058069368)
--(axis cs:1800,-0.0686875926827955)
--(axis cs:1750,-0.0697186642659494)
--(axis cs:1700,-0.0683786007492365)
--(axis cs:1650,-0.0740591807572945)
--(axis cs:1600,-0.0794332878738754)
--(axis cs:1550,-0.0775423848632675)
--(axis cs:1500,-0.0701797684769682)
--(axis cs:1450,-0.073575774338606)
--(axis cs:1400,-0.0826603786651386)
--(axis cs:1350,-0.0818358394626337)
--(axis cs:1300,-0.0742264808965684)
--(axis cs:1250,-0.0796430017571124)
--(axis cs:1200,-0.0796014709172326)
--(axis cs:1150,-0.0836433373078084)
--(axis cs:1100,-0.0881205986318941)
--(axis cs:1050,-0.0742311382614416)
--(axis cs:1000,-0.0585291146638727)
--(axis cs:950,-0.0729218643306058)
--(axis cs:900,-0.0830083652058791)
--(axis cs:850,-0.0923832638888485)
--(axis cs:800,-0.114629331866795)
--(axis cs:750,-0.135129336147926)
--(axis cs:700,-0.158858350040892)
--(axis cs:650,-0.178451583265114)
--(axis cs:600,-0.224859736315644)
--(axis cs:550,-0.28179011146258)
--(axis cs:500,-0.356013278960153)
--(axis cs:450,-0.473946038138137)
--(axis cs:400,-0.599253571010596)
--(axis cs:350,-0.749117500784978)
--(axis cs:300,-0.915278035823626)
--(axis cs:250,-0.967930935290154)
--(axis cs:200,-0.911928515971759)
--(axis cs:150,-0.860773772039873)
--(axis cs:100,-1.03626980017197)
--(axis cs:50,-1.4205634238085)
--(axis cs:0,-1.71422070252016)
--cycle;

\path [fill=gray!50, fill opacity=0.5]
(axis cs:0,-1.71422741507394)
--(axis cs:0,-1.71793362492606)
--(axis cs:50,-1.71400568901373)
--(axis cs:100,-1.76493395403832)
--(axis cs:150,-1.75533425876833)
--(axis cs:200,-1.75651703375092)
--(axis cs:250,-1.76344843461657)
--(axis cs:300,-1.7546905160728)
--(axis cs:350,-1.76028204786905)
--(axis cs:400,-1.75449479874701)
--(axis cs:450,-1.75364640437572)
--(axis cs:500,-1.7537280810577)
--(axis cs:550,-1.75436070157834)
--(axis cs:600,-1.75023903034053)
--(axis cs:650,-1.75309265238695)
--(axis cs:700,-1.75734470304686)
--(axis cs:750,-1.74791955691164)
--(axis cs:800,-1.75356051596754)
--(axis cs:850,-1.738328084648)
--(axis cs:900,-1.73892376956529)
--(axis cs:950,-1.74393087314629)
--(axis cs:1000,-1.72923111267189)
--(axis cs:1050,-1.73393074310972)
--(axis cs:1100,-1.73406365745143)
--(axis cs:1150,-1.74164127005412)
--(axis cs:1200,-1.72562954603737)
--(axis cs:1250,-1.72456112678729)
--(axis cs:1300,-1.72389471841143)
--(axis cs:1350,-1.7146922587169)
--(axis cs:1400,-1.72654825557933)
--(axis cs:1450,-1.72741464943049)
--(axis cs:1500,-1.7010891887517)
--(axis cs:1550,-1.70580746878364)
--(axis cs:1600,-1.70676094644897)
--(axis cs:1650,-1.70634379852161)
--(axis cs:1700,-1.69865218690136)
--(axis cs:1750,-1.72456416071064)
--(axis cs:1800,-1.68169410515418)
--(axis cs:1850,-1.678000561862)
--(axis cs:1900,-1.66178222349545)
--(axis cs:1950,-1.68504808086638)
--(axis cs:2000,-1.66184129285163)
--(axis cs:2050,-1.64574060048023)
--(axis cs:2100,-1.65472655455788)
--(axis cs:2150,-1.66763998538075)
--(axis cs:2200,-1.66398682039471)
--(axis cs:2250,-1.65830927081221)
--(axis cs:2300,-1.66103408971618)
--(axis cs:2350,-1.62469592040924)
--(axis cs:2400,-1.65742988903973)
--(axis cs:2450,-1.65253106951512)
--(axis cs:2500,-1.62703188628945)
--(axis cs:2550,-1.62512454913266)
--(axis cs:2600,-1.64533919966322)
--(axis cs:2650,-1.62230933870367)
--(axis cs:2700,-1.60591109495354)
--(axis cs:2750,-1.62882648158212)
--(axis cs:2800,-1.65242960822589)
--(axis cs:2850,-1.66550717208846)
--(axis cs:2900,-1.64852746027276)
--(axis cs:2950,-1.60646721624833)
--(axis cs:3000,-1.62323691989938)
--(axis cs:3050,-1.64573778468081)
--(axis cs:3100,-1.59231976962687)
--(axis cs:3150,-1.64595215428549)
--(axis cs:3200,-1.62802849540337)
--(axis cs:3250,-1.6244487908454)
--(axis cs:3300,-1.62408689302066)
--(axis cs:3350,-1.60899353893738)
--(axis cs:3400,-1.63334745306525)
--(axis cs:3450,-1.61355622440089)
--(axis cs:3500,-1.61810119038948)
--(axis cs:3550,-1.60029493164174)
--(axis cs:3600,-1.6287776322059)
--(axis cs:3650,-1.61715077879372)
--(axis cs:3700,-1.58063824574317)
--(axis cs:3750,-1.62867474082476)
--(axis cs:3800,-1.59747125849676)
--(axis cs:3850,-1.61408754787946)
--(axis cs:3900,-1.60633234052661)
--(axis cs:3950,-1.60736815308013)
--(axis cs:4000,-1.59322073900181)
--(axis cs:4050,-1.60148644167396)
--(axis cs:4100,-1.58592128499589)
--(axis cs:4150,-1.58904574452645)
--(axis cs:4200,-1.60194437662977)
--(axis cs:4250,-1.58792353198464)
--(axis cs:4300,-1.57898580818021)
--(axis cs:4350,-1.62344245083485)
--(axis cs:4400,-1.60581978765417)
--(axis cs:4450,-1.61594908050788)
--(axis cs:4500,-1.60354023230531)
--(axis cs:4550,-1.58475891617394)
--(axis cs:4600,-1.6045199828928)
--(axis cs:4650,-1.61280629991193)
--(axis cs:4700,-1.57949899382011)
--(axis cs:4750,-1.61311017902291)
--(axis cs:4800,-1.59848201415592)
--(axis cs:4850,0)
--(axis cs:4900,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4950,0)
--(axis cs:4900,0)
--(axis cs:4850,0)
--(axis cs:4800,-1.39865111144408)
--(axis cs:4750,-1.42094813617709)
--(axis cs:4700,-1.44071180537989)
--(axis cs:4650,-1.44861419848807)
--(axis cs:4600,-1.4385237275072)
--(axis cs:4550,-1.40270186222606)
--(axis cs:4500,-1.42843192049469)
--(axis cs:4450,-1.39691184669212)
--(axis cs:4400,-1.44441274194583)
--(axis cs:4350,-1.43875857556515)
--(axis cs:4300,-1.42867575021979)
--(axis cs:4250,-1.41851012801536)
--(axis cs:4200,-1.46134728497023)
--(axis cs:4150,-1.40739062747355)
--(axis cs:4100,-1.45457198060411)
--(axis cs:4050,-1.45414115752604)
--(axis cs:4000,-1.45081772499819)
--(axis cs:3950,-1.43559059571987)
--(axis cs:3900,-1.45696019787339)
--(axis cs:3850,-1.47123313052053)
--(axis cs:3800,-1.47455472310324)
--(axis cs:3750,-1.37592771037524)
--(axis cs:3700,-1.44096210385683)
--(axis cs:3650,-1.41349279960628)
--(axis cs:3600,-1.4456527565941)
--(axis cs:3550,-1.45561352355826)
--(axis cs:3500,-1.48625473121052)
--(axis cs:3450,-1.44439481479911)
--(axis cs:3400,-1.42310296373475)
--(axis cs:3350,-1.46314880906262)
--(axis cs:3300,-1.41947260697934)
--(axis cs:3250,-1.4536641115546)
--(axis cs:3200,-1.50137390219663)
--(axis cs:3150,-1.49687351771451)
--(axis cs:3100,-1.44204589277313)
--(axis cs:3050,-1.43547621531919)
--(axis cs:3000,-1.47844019290062)
--(axis cs:2950,-1.44557937495167)
--(axis cs:2900,-1.49794808452724)
--(axis cs:2850,-1.49192183111154)
--(axis cs:2800,-1.51270068217411)
--(axis cs:2750,-1.47081670161787)
--(axis cs:2700,-1.46495770424646)
--(axis cs:2650,-1.41347668609633)
--(axis cs:2600,-1.47130822273678)
--(axis cs:2550,-1.44166013006734)
--(axis cs:2500,-1.47660837531055)
--(axis cs:2450,-1.51911045288488)
--(axis cs:2400,-1.53935092776027)
--(axis cs:2350,-1.45659164839076)
--(axis cs:2300,-1.50457699028382)
--(axis cs:2250,-1.48382143718779)
--(axis cs:2200,-1.47594711160529)
--(axis cs:2150,-1.50144035381925)
--(axis cs:2100,-1.52960076544212)
--(axis cs:2050,-1.51261657871977)
--(axis cs:2000,-1.47301663914837)
--(axis cs:1950,-1.51974561753362)
--(axis cs:1900,-1.52702706450455)
--(axis cs:1850,-1.538846672538)
--(axis cs:1800,-1.51411663964582)
--(axis cs:1750,-1.50186605288936)
--(axis cs:1700,-1.53535260109864)
--(axis cs:1650,-1.53685471907839)
--(axis cs:1600,-1.54982387835103)
--(axis cs:1550,-1.57568680401636)
--(axis cs:1500,-1.5731338360483)
--(axis cs:1450,-1.56740420496951)
--(axis cs:1400,-1.58356991402067)
--(axis cs:1350,-1.5709805388831)
--(axis cs:1300,-1.60968103198857)
--(axis cs:1250,-1.60839225401271)
--(axis cs:1200,-1.60178974596263)
--(axis cs:1150,-1.59279282834588)
--(axis cs:1100,-1.62756427614857)
--(axis cs:1050,-1.63060514969028)
--(axis cs:1000,-1.64740974892811)
--(axis cs:950,-1.61109522285371)
--(axis cs:900,-1.66542981603471)
--(axis cs:850,-1.647395204152)
--(axis cs:800,-1.66395340323246)
--(axis cs:750,-1.68035757988836)
--(axis cs:700,-1.67884728415314)
--(axis cs:650,-1.69836774121305)
--(axis cs:600,-1.69503108405947)
--(axis cs:550,-1.68712822962166)
--(axis cs:500,-1.7024470757423)
--(axis cs:450,-1.70836118282428)
--(axis cs:400,-1.69839410285299)
--(axis cs:350,-1.69908290013095)
--(axis cs:300,-1.7037862871272)
--(axis cs:250,-1.69891618378343)
--(axis cs:200,-1.70072601664908)
--(axis cs:150,-1.64110991643167)
--(axis cs:100,-1.68689058836168)
--(axis cs:50,-1.70379439098627)
--(axis cs:0,-1.71422741507394)
--cycle;

\addplot [black]
table {plots/sgl/predictibility/predictibility-000.dat};
\addplot [gray!50]
table {plots/sgl/predictibility/predictibility-001.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/rew_amp_style/rew_amp_style.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \rI\)},
ymin=-0.0166692118397779, ymax=0.350053448635335,
ytick style={color=black}
]
\path [fill_between]
(axis cs:0,0.00466876009011493)
--(axis cs:0,0.00332078220988507)
--(axis cs:10,0.0042897210084668)
--(axis cs:20,0.00772520594069162)
--(axis cs:30,0.0190605904919662)
--(axis cs:40,0.037701741667211)
--(axis cs:50,0.0673837018192228)
--(axis cs:60,0.126398575440491)
--(axis cs:70,0.183226176478825)
--(axis cs:80,0.223685268277217)
--(axis cs:90,0.253842390004869)
--(axis cs:100,0.279214289065619)
--(axis cs:110,0.280812592488953)
--(axis cs:120,0.276039513563318)
--(axis cs:130,0.275038086147839)
--(axis cs:140,0.28454863596902)
--(axis cs:150,0.283743121246454)
--(axis cs:160,0.273064989975032)
--(axis cs:170,0.266653587734562)
--(axis cs:180,0.274953542893467)
--(axis cs:190,0.27873145799868)
--(axis cs:200,0.273392446916225)
--(axis cs:210,0.277421562280944)
--(axis cs:220,0.287923514845021)
--(axis cs:230,0.294849402749905)
--(axis cs:240,0.29116718092665)
--(axis cs:250,0.290830228416229)
--(axis cs:260,0.296641345056766)
--(axis cs:270,0.300841031089091)
--(axis cs:280,0.298411253439538)
--(axis cs:290,0.294141141356709)
--(axis cs:300,0.29516416064296)
--(axis cs:310,0.296660331243307)
--(axis cs:320,0.295188978751344)
--(axis cs:330,0.290143526320434)
--(axis cs:340,0.294919264548319)
--(axis cs:350,0.298847916935124)
--(axis cs:360,0.298830347080034)
--(axis cs:370,0.29731064866693)
--(axis cs:380,0.29585554678121)
--(axis cs:390,0.298638854315947)
--(axis cs:400,0.3009463016908)
--(axis cs:410,0.299833738940657)
--(axis cs:420,0.300428441939537)
--(axis cs:430,0.30888827256802)
--(axis cs:440,0.31161082103712)
--(axis cs:450,0.312462389963875)
--(axis cs:460,0.315605945374098)
--(axis cs:470,0.318221034098756)
--(axis cs:480,0.321101527025404)
--(axis cs:490,0.32023156923407)
--(axis cs:500,0.317939725500189)
--(axis cs:510,0.315207786209097)
--(axis cs:520,0.318091421870134)
--(axis cs:530,0.318068360489665)
--(axis cs:540,0.316545896782652)
--(axis cs:550,0.319245128772565)
--(axis cs:560,0.32308765587049)
--(axis cs:570,0.32303965705519)
--(axis cs:580,0.319803660204443)
--(axis cs:590,0.3214520782161)
--(axis cs:600,0.321293622960028)
--(axis cs:610,0.320984151149469)
--(axis cs:620,0.31813734268362)
--(axis cs:630,0.318569131665984)
--(axis cs:640,0.318119705035006)
--(axis cs:650,0.319189485405274)
--(axis cs:660,0.3148240264069)
--(axis cs:670,0.314233103334518)
--(axis cs:680,0.312899282508294)
--(axis cs:690,0.312974433629531)
--(axis cs:700,0.309427466762597)
--(axis cs:710,0.30996826739424)
--(axis cs:720,0.309580022628079)
--(axis cs:730,0.311825305639792)
--(axis cs:740,0.309247723238593)
--(axis cs:750,0.309434425435424)
--(axis cs:760,0.306997693179163)
--(axis cs:770,0.3075816397052)
--(axis cs:780,0.307365186988467)
--(axis cs:790,0.308249395891806)
--(axis cs:800,0.309530464081898)
--(axis cs:810,0.314293611098873)
--(axis cs:820,0.314773833927853)
--(axis cs:830,0.311960503082104)
--(axis cs:840,0.311780799970516)
--(axis cs:850,0.31064582007578)
--(axis cs:860,0.309870847431916)
--(axis cs:870,0.308925919433237)
--(axis cs:880,0.310017057650828)
--(axis cs:890,0.311163923119962)
--(axis cs:900,0.313616297232859)
--(axis cs:910,0.313275426948186)
--(axis cs:920,0.311533103237839)
--(axis cs:930,0.312775779125305)
--(axis cs:940,0.313521105077843)
--(axis cs:950,0.311626993006753)
--(axis cs:960,0.311382114716257)
--(axis cs:970,0.31288056980707)
--(axis cs:980,0.313230690076853)
--(axis cs:990,0.311508574658497)
--(axis cs:1000,0.311524184944889)
--(axis cs:1010,0.312067046596786)
--(axis cs:1020,0.313583662435204)
--(axis cs:1030,0.313262479286438)
--(axis cs:1040,0.312386773840402)
--(axis cs:1050,0.312461707561705)
--(axis cs:1060,0.312180123796818)
--(axis cs:1070,0.312898083066229)
--(axis cs:1080,0.312952542548247)
--(axis cs:1090,0.31438200899309)
--(axis cs:1100,0.315117555640322)
--(axis cs:1110,0.31668814637633)
--(axis cs:1120,0.315189962312714)
--(axis cs:1130,0.314292600591971)
--(axis cs:1140,0.31495179703357)
--(axis cs:1150,0.315548568903234)
--(axis cs:1160,0.31119725214542)
--(axis cs:1170,0.311304973874094)
--(axis cs:1180,0.312453820965463)
--(axis cs:1190,0.313055787660362)
--(axis cs:1200,0.312972750222775)
--(axis cs:1210,0.314439737831709)
--(axis cs:1220,0.31549880507465)
--(axis cs:1230,0.316523487306851)
--(axis cs:1240,0.315101202586904)
--(axis cs:1250,0.314935534680539)
--(axis cs:1260,0.316582005617189)
--(axis cs:1270,0.316373982918557)
--(axis cs:1280,0.315605014364879)
--(axis cs:1290,0.312825960781888)
--(axis cs:1300,0.313291527456053)
--(axis cs:1310,0.314177103223008)
--(axis cs:1320,0.314502011685053)
--(axis cs:1330,0.313562488551277)
--(axis cs:1340,0.316013987281076)
--(axis cs:1350,0.315752255364393)
--(axis cs:1360,0.316232231293022)
--(axis cs:1370,0.316373009243652)
--(axis cs:1380,0.314860209999168)
--(axis cs:1390,0.316074843646098)
--(axis cs:1400,0.31647043394862)
--(axis cs:1410,0.315291554433096)
--(axis cs:1420,0.314185627213522)
--(axis cs:1430,0.315615846312441)
--(axis cs:1440,0.316070287565388)
--(axis cs:1450,0.314705782689076)
--(axis cs:1460,0.313264310819872)
--(axis cs:1470,0.31289523618092)
--(axis cs:1480,0.313881426346927)
--(axis cs:1490,0.313288764834493)
--(axis cs:1500,0.313080265771721)
--(axis cs:1510,0.313904183833932)
--(axis cs:1520,0.315134705463202)
--(axis cs:1530,0.315040020677245)
--(axis cs:1540,0.314372529658539)
--(axis cs:1550,0.314888020461621)
--(axis cs:1560,0.315461480468568)
--(axis cs:1570,0.314978740355735)
--(axis cs:1580,0.313849892132218)
--(axis cs:1590,0.312571501036191)
--(axis cs:1600,0.311888564246717)
--(axis cs:1610,0.312331150824029)
--(axis cs:1620,0.311981842339017)
--(axis cs:1630,0.31127562427137)
--(axis cs:1640,0.312119173548835)
--(axis cs:1650,0.312664203119241)
--(axis cs:1660,0.311025738607977)
--(axis cs:1670,0.310419401267236)
--(axis cs:1680,0.3106442270102)
--(axis cs:1690,0.311047709790288)
--(axis cs:1700,0.30985970884323)
--(axis cs:1710,0.310429291819747)
--(axis cs:1720,0.30901575923028)
--(axis cs:1730,0.310285500411817)
--(axis cs:1740,0.311445256527519)
--(axis cs:1750,0.313346398101681)
--(axis cs:1760,0.313725485634393)
--(axis cs:1770,0.317003702027678)
--(axis cs:1780,0.317481035777151)
--(axis cs:1790,0.316022019444387)
--(axis cs:1800,0.316382307144621)
--(axis cs:1810,0.317597572055986)
--(axis cs:1820,0.317441093470544)
--(axis cs:1830,0.317061228578745)
--(axis cs:1840,0.317437924732871)
--(axis cs:1850,0.317380248850834)
--(axis cs:1860,0.317876552025934)
--(axis cs:1870,0.318162614886935)
--(axis cs:1880,0.31809332319428)
--(axis cs:1890,0.319515935778963)
--(axis cs:1900,0.320038838237631)
--(axis cs:1910,0.319746187515805)
--(axis cs:1920,0.317945846186598)
--(axis cs:1930,0.317474513492312)
--(axis cs:1940,0.317515514112311)
--(axis cs:1950,0.316782756893798)
--(axis cs:1960,0.315502714415457)
--(axis cs:1970,0.316300174911012)
--(axis cs:1980,0.316977618002178)
--(axis cs:1990,0.317498627400462)
--(axis cs:2000,0.317498856389692)
--(axis cs:2010,0.318103337417783)
--(axis cs:2020,0.318684337638181)
--(axis cs:2030,0.319302209622975)
--(axis cs:2040,0.317943416332254)
--(axis cs:2050,0.316798609017519)
--(axis cs:2060,0.317170370201758)
--(axis cs:2070,0.317045872970394)
--(axis cs:2080,0.317030796788999)
--(axis cs:2090,0.316517521756253)
--(axis cs:2100,0.318054596489254)
--(axis cs:2110,0.318322939750221)
--(axis cs:2120,0.31789880290232)
--(axis cs:2130,0.316508721662941)
--(axis cs:2140,0.31709310504628)
--(axis cs:2150,0.317173019295441)
--(axis cs:2160,0.31599058588371)
--(axis cs:2170,0.314316649072969)
--(axis cs:2180,0.313963918971547)
--(axis cs:2190,0.314177729618045)
--(axis cs:2200,0.313043027847199)
--(axis cs:2210,0.312733354010705)
--(axis cs:2220,0.313772246767681)
--(axis cs:2230,0.315002521567092)
--(axis cs:2240,0.315393350312356)
--(axis cs:2250,0.314710748927354)
--(axis cs:2260,0.315846173412904)
--(axis cs:2270,0.317150068461654)
--(axis cs:2280,0.317848315036416)
--(axis cs:2290,0.317422663453492)
--(axis cs:2300,0.317300436788707)
--(axis cs:2310,0.317610056101245)
--(axis cs:2320,0.317909776174445)
--(axis cs:2330,0.317487374608288)
--(axis cs:2340,0.317366278220127)
--(axis cs:2350,0.319966373217191)
--(axis cs:2360,0.319946128225263)
--(axis cs:2370,0.319705957693537)
--(axis cs:2380,0.318525171639621)
--(axis cs:2390,0.318246518454816)
--(axis cs:2400,0.317367411458828)
--(axis cs:2410,0.31686760824396)
--(axis cs:2420,0.316873331022089)
--(axis cs:2430,0.318522168305266)
--(axis cs:2440,0.319820829120106)
--(axis cs:2450,0.320200674925369)
--(axis cs:2460,0.320353301118245)
--(axis cs:2470,0.320194971496193)
--(axis cs:2480,0.319878517778965)
--(axis cs:2490,0.319721317481899)
--(axis cs:2500,0.31952967450907)
--(axis cs:2510,0.319728410658515)
--(axis cs:2520,0.319489565658336)
--(axis cs:2530,0.319359995200854)
--(axis cs:2540,0.318233380818135)
--(axis cs:2550,0.316873134648719)
--(axis cs:2560,0.31646817247973)
--(axis cs:2570,0.316731954265373)
--(axis cs:2580,0.315879856808272)
--(axis cs:2590,0.315870679680178)
--(axis cs:2600,0.316354516141235)
--(axis cs:2610,0.316816910654176)
--(axis cs:2620,0.317325662076714)
--(axis cs:2630,0.317178669472721)
--(axis cs:2640,0.31743548129724)
--(axis cs:2650,0.317679770220643)
--(axis cs:2660,0.315623757627483)
--(axis cs:2670,0.314391155153369)
--(axis cs:2680,0.315504016068904)
--(axis cs:2690,0.315697129783618)
--(axis cs:2700,0.316219058406325)
--(axis cs:2710,0.318323374611257)
--(axis cs:2720,0.318269802367088)
--(axis cs:2730,0.318010344022019)
--(axis cs:2740,0.318366632569856)
--(axis cs:2750,0.318540680993496)
--(axis cs:2760,0.316883123545735)
--(axis cs:2770,0.317542620494534)
--(axis cs:2780,0.31754559255772)
--(axis cs:2790,0.317748683018435)
--(axis cs:2800,0.316499239891796)
--(axis cs:2810,0.317751171535879)
--(axis cs:2820,0.317546496205061)
--(axis cs:2830,0.317937287228067)
--(axis cs:2840,0.318245614797164)
--(axis cs:2850,0.318876313220361)
--(axis cs:2860,0.319311383363793)
--(axis cs:2870,0.320053227197958)
--(axis cs:2880,0.31782352907596)
--(axis cs:2890,0.316597600705747)
--(axis cs:2900,0.317190651395971)
--(axis cs:2910,0.315186669253746)
--(axis cs:2920,0.313624033594093)
--(axis cs:2930,0.314990687869494)
--(axis cs:2940,0.315428493185305)
--(axis cs:2950,0.315367956526719)
--(axis cs:2960,0.316748689425927)
--(axis cs:2970,0.317508244730501)
--(axis cs:2980,0.318069153191592)
--(axis cs:2990,0.319008288952254)
--(axis cs:3000,0.31750628500809)
--(axis cs:3010,0.317471406534752)
--(axis cs:3020,0.317123583765014)
--(axis cs:3030,0.317218493933931)
--(axis cs:3040,0.31412145295605)
--(axis cs:3050,0.314324558172709)
--(axis cs:3060,0.314481924914324)
--(axis cs:3070,0.315080369509926)
--(axis cs:3080,0.315185115738217)
--(axis cs:3090,0.316722905076375)
--(axis cs:3100,0.316012623697698)
--(axis cs:3110,0.315934823902895)
--(axis cs:3120,0.314799893074291)
--(axis cs:3130,0.312888716688934)
--(axis cs:3140,0.312675784358291)
--(axis cs:3150,0.313900258621131)
--(axis cs:3160,0.312901744468693)
--(axis cs:3170,0.312673626167767)
--(axis cs:3180,0.313248090517056)
--(axis cs:3190,0.313864142823433)
--(axis cs:3200,0.313557381021562)
--(axis cs:3210,0.314623945563265)
--(axis cs:3220,0.315045148651246)
--(axis cs:3230,0.315707135966086)
--(axis cs:3240,0.315813974443863)
--(axis cs:3250,0.314030840488196)
--(axis cs:3260,0.313070325780986)
--(axis cs:3270,0.313372421506875)
--(axis cs:3280,0.313075133970592)
--(axis cs:3290,0.312327748114737)
--(axis cs:3300,0.312824291878744)
--(axis cs:3310,0.313131399335952)
--(axis cs:3320,0.312620066905136)
--(axis cs:3330,0.311496131183293)
--(axis cs:3340,0.310695857197537)
--(axis cs:3350,0.311176733539646)
--(axis cs:3360,0.310467652251337)
--(axis cs:3370,0.309936076604821)
--(axis cs:3380,0.309783865669719)
--(axis cs:3390,0.309458695601223)
--(axis cs:3400,0.3101035055132)
--(axis cs:3410,0.310902136411484)
--(axis cs:3420,0.309613762946206)
--(axis cs:3430,0.310014886714987)
--(axis cs:3440,0.310168531991062)
--(axis cs:3450,0.309987672149316)
--(axis cs:3460,0.308797763404862)
--(axis cs:3470,0.31063164227293)
--(axis cs:3480,0.310822646563606)
--(axis cs:3490,0.311531415802147)
--(axis cs:3500,0.310770666192016)
--(axis cs:3510,0.309468635425068)
--(axis cs:3520,0.308516708318693)
--(axis cs:3530,0.308316955880321)
--(axis cs:3540,0.307612907270519)
--(axis cs:3550,0.306982058242944)
--(axis cs:3560,0.30942798176272)
--(axis cs:3570,0.310124876100207)
--(axis cs:3580,0.310899732476876)
--(axis cs:3590,0.311260576182683)
--(axis cs:3600,0.312213039637245)
--(axis cs:3610,0.312177296142438)
--(axis cs:3620,0.312297040071761)
--(axis cs:3630,0.310246245861086)
--(axis cs:3640,0.310024266127732)
--(axis cs:3650,0.310284422485057)
--(axis cs:3660,0.310607230258851)
--(axis cs:3670,0.310307579147461)
--(axis cs:3680,0.311504054356342)
--(axis cs:3690,0.31257380730544)
--(axis cs:3700,0.312814743949694)
--(axis cs:3710,0.312229353546478)
--(axis cs:3720,0.312286497324672)
--(axis cs:3730,0.313273061323654)
--(axis cs:3740,0.313398415076682)
--(axis cs:3750,0.313487047684615)
--(axis cs:3760,0.310740644565866)
--(axis cs:3770,0.310473562517403)
--(axis cs:3780,0.30966626217159)
--(axis cs:3790,0.306772325650478)
--(axis cs:3800,0.305459916327181)
--(axis cs:3810,0.307699505892398)
--(axis cs:3820,0.308422761487464)
--(axis cs:3830,0.308506334631613)
--(axis cs:3840,0.310475005115313)
--(axis cs:3850,0.31111007672803)
--(axis cs:3860,0.312154801474227)
--(axis cs:3870,0.312474950557234)
--(axis cs:3880,0.312555434622527)
--(axis cs:3890,0.312173458737667)
--(axis cs:3900,0.312993733028193)
--(axis cs:3910,0.312894289785095)
--(axis cs:3920,0.31236800576031)
--(axis cs:3930,0.312814537432746)
--(axis cs:3940,0.31416473602308)
--(axis cs:3950,0.314140633728174)
--(axis cs:3960,0.312985678431338)
--(axis cs:3970,0.312106588286403)
--(axis cs:3980,0.311009150114351)
--(axis cs:3990,0.309662788812116)
--(axis cs:4000,0.30818955540795)
--(axis cs:4010,0.306999218638469)
--(axis cs:4020,0.306493002877404)
--(axis cs:4030,0.306331964839573)
--(axis cs:4040,0.30595241160819)
--(axis cs:4050,0.305706997366669)
--(axis cs:4060,0.305881183895092)
--(axis cs:4070,0.306183219550814)
--(axis cs:4080,0.305710426013546)
--(axis cs:4090,0.304303975519814)
--(axis cs:4100,0.303852217583141)
--(axis cs:4110,0.304598131880034)
--(axis cs:4120,0.304570000264326)
--(axis cs:4130,0.303893042687741)
--(axis cs:4140,0.304566197404244)
--(axis cs:4150,0.304855832772422)
--(axis cs:4160,0.304256364798501)
--(axis cs:4170,0.30343525072537)
--(axis cs:4180,0.303420097877794)
--(axis cs:4190,0.30444489177621)
--(axis cs:4200,0.304160691089958)
--(axis cs:4210,0.303904473626403)
--(axis cs:4220,0.304339201353451)
--(axis cs:4230,0.30499910092055)
--(axis cs:4240,0.304541065974603)
--(axis cs:4250,0.304547243488954)
--(axis cs:4260,0.304439596547398)
--(axis cs:4270,0.303800385372044)
--(axis cs:4280,0.303521886669893)
--(axis cs:4290,0.303711875318826)
--(axis cs:4300,0.304170025822383)
--(axis cs:4310,0.304835418973063)
--(axis cs:4320,0.30566858985156)
--(axis cs:4330,0.305505391187329)
--(axis cs:4340,0.304334571835764)
--(axis cs:4350,0.304264638754352)
--(axis cs:4360,0.3041211139075)
--(axis cs:4370,0.304453257163693)
--(axis cs:4380,0.303899646651185)
--(axis cs:4390,0.303291461181166)
--(axis cs:4400,0.302983532733439)
--(axis cs:4410,0.302389015862774)
--(axis cs:4420,0.301186657563594)
--(axis cs:4430,0.300846439986696)
--(axis cs:4440,0.301331735070812)
--(axis cs:4450,0.301456171422933)
--(axis cs:4460,0.301291849058526)
--(axis cs:4470,0.301499689541102)
--(axis cs:4480,0.301725208695338)
--(axis cs:4490,0.301548141254688)
--(axis cs:4500,0.301561825262676)
--(axis cs:4510,0.300184290131121)
--(axis cs:4520,0.299815210977277)
--(axis cs:4530,0.30098941620186)
--(axis cs:4540,0.301729679908164)
--(axis cs:4550,0.300084194127798)
--(axis cs:4560,0.301237163077868)
--(axis cs:4570,0.302030752623369)
--(axis cs:4580,0.301651148330013)
--(axis cs:4590,0.300596298379567)
--(axis cs:4600,0.301147775564028)
--(axis cs:4610,0.301993348910176)
--(axis cs:4620,0.301518082925199)
--(axis cs:4630,0.301308425639021)
--(axis cs:4640,0.302213444760669)
--(axis cs:4650,0.302996057778019)
--(axis cs:4660,0.302072641787995)
--(axis cs:4670,0.300198900535424)
--(axis cs:4680,0.299522025874315)
--(axis cs:4690,0.298878185690612)
--(axis cs:4700,0.298783493827645)
--(axis cs:4710,0.299242069878462)
--(axis cs:4720,0.299722579993936)
--(axis cs:4730,0.300084961325739)
--(axis cs:4740,0.30058371669486)
--(axis cs:4750,0.299897571246362)
--(axis cs:4760,0.297649782340169)
--(axis cs:4770,0.297604865927028)
--(axis cs:4780,0.296908066692256)
--(axis cs:4790,0.295635394982871)
--(axis cs:4800,0.293655660042407)
--(axis cs:4810,0.235456400421815)
--(axis cs:4820,0.176457791700292)
--(axis cs:4830,0.11696080490319)
--(axis cs:4840,0.0578261952885566)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.0625933723114434)
--(axis cs:4830,0.12476797709681)
--(axis cs:4820,0.186875244899708)
--(axis cs:4810,0.249499445778185)
--(axis cs:4800,0.312612013957593)
--(axis cs:4790,0.312965653617129)
--(axis cs:4780,0.313568972107745)
--(axis cs:4770,0.315091195472972)
--(axis cs:4760,0.315262630259831)
--(axis cs:4750,0.315073927753638)
--(axis cs:4740,0.31495969790514)
--(axis cs:4730,0.315036055674261)
--(axis cs:4720,0.314952826806064)
--(axis cs:4710,0.314818582921538)
--(axis cs:4700,0.315101153772355)
--(axis cs:4690,0.315265011709388)
--(axis cs:4680,0.315245772125685)
--(axis cs:4670,0.314754892464576)
--(axis cs:4660,0.315379006612005)
--(axis cs:4650,0.315607613821981)
--(axis cs:4640,0.316579797439331)
--(axis cs:4630,0.317611859160979)
--(axis cs:4620,0.318944531274801)
--(axis cs:4610,0.318641236489824)
--(axis cs:4600,0.318991500635972)
--(axis cs:4590,0.318292620820433)
--(axis cs:4580,0.317826713469987)
--(axis cs:4570,0.316334377576631)
--(axis cs:4560,0.316189460922132)
--(axis cs:4550,0.314740353672202)
--(axis cs:4540,0.315518559691836)
--(axis cs:4530,0.31554510039814)
--(axis cs:4520,0.316664086022723)
--(axis cs:4510,0.317142406668879)
--(axis cs:4500,0.318636709737324)
--(axis cs:4490,0.317845020745312)
--(axis cs:4480,0.317812164304662)
--(axis cs:4470,0.316965087258898)
--(axis cs:4460,0.317476988141474)
--(axis cs:4450,0.317261961577067)
--(axis cs:4440,0.317115769529188)
--(axis cs:4430,0.317168318813304)
--(axis cs:4420,0.318419110036406)
--(axis cs:4410,0.318482871137226)
--(axis cs:4400,0.318402820866561)
--(axis cs:4390,0.318389156018834)
--(axis cs:4380,0.318272627748815)
--(axis cs:4370,0.317691355636307)
--(axis cs:4360,0.3166890244925)
--(axis cs:4350,0.316208850045648)
--(axis cs:4340,0.316674432564236)
--(axis cs:4330,0.317278746812671)
--(axis cs:4320,0.31647059854844)
--(axis cs:4310,0.316494140426937)
--(axis cs:4300,0.316281212177617)
--(axis cs:4290,0.315801025681174)
--(axis cs:4280,0.315809603930107)
--(axis cs:4270,0.315801123627956)
--(axis cs:4260,0.316031174252602)
--(axis cs:4250,0.316943902711046)
--(axis cs:4240,0.317823721225397)
--(axis cs:4230,0.31744207987945)
--(axis cs:4220,0.318146936846549)
--(axis cs:4210,0.320164011373597)
--(axis cs:4200,0.320361902710042)
--(axis cs:4190,0.31976544602379)
--(axis cs:4180,0.320431229322206)
--(axis cs:4170,0.32142300807463)
--(axis cs:4160,0.320202936801499)
--(axis cs:4150,0.319310624427578)
--(axis cs:4140,0.319283035195756)
--(axis cs:4130,0.318694635712259)
--(axis cs:4120,0.318270471335674)
--(axis cs:4110,0.317867783719966)
--(axis cs:4100,0.319356952216859)
--(axis cs:4090,0.320128459880186)
--(axis cs:4080,0.321272297986454)
--(axis cs:4070,0.320263578649186)
--(axis cs:4060,0.318873210904908)
--(axis cs:4050,0.317940154833331)
--(axis cs:4040,0.31803980099181)
--(axis cs:4030,0.316675411960427)
--(axis cs:4020,0.316873773922596)
--(axis cs:4010,0.318717625561531)
--(axis cs:4000,0.31910941759205)
--(axis cs:3990,0.318813561187884)
--(axis cs:3980,0.319492473085649)
--(axis cs:3970,0.320959713113597)
--(axis cs:3960,0.321073177168662)
--(axis cs:3950,0.321845294671826)
--(axis cs:3940,0.32222491837692)
--(axis cs:3930,0.322689320967254)
--(axis cs:3920,0.32282393263969)
--(axis cs:3910,0.322941929814905)
--(axis cs:3900,0.322158407971807)
--(axis cs:3890,0.322270872862333)
--(axis cs:3880,0.323113146977474)
--(axis cs:3870,0.322694710842766)
--(axis cs:3860,0.322831303525773)
--(axis cs:3850,0.32352809227197)
--(axis cs:3840,0.323940476884687)
--(axis cs:3830,0.323070633368387)
--(axis cs:3820,0.322498397112536)
--(axis cs:3810,0.321851888907602)
--(axis cs:3800,0.322648772272819)
--(axis cs:3790,0.323086120549522)
--(axis cs:3780,0.32268704862841)
--(axis cs:3770,0.323103294882597)
--(axis cs:3760,0.324967365434134)
--(axis cs:3750,0.324060858315385)
--(axis cs:3740,0.323289929323318)
--(axis cs:3730,0.323611628276346)
--(axis cs:3720,0.323734548475328)
--(axis cs:3710,0.322584607653522)
--(axis cs:3700,0.322423233050306)
--(axis cs:3690,0.32169838929456)
--(axis cs:3680,0.321904104243658)
--(axis cs:3670,0.322571624452539)
--(axis cs:3660,0.322545681741149)
--(axis cs:3650,0.322358304714943)
--(axis cs:3640,0.322915818072268)
--(axis cs:3630,0.323092456138914)
--(axis cs:3620,0.322686942128239)
--(axis cs:3610,0.322321210457562)
--(axis cs:3600,0.321838569162755)
--(axis cs:3590,0.322036140217317)
--(axis cs:3580,0.320657354923124)
--(axis cs:3570,0.320078074099793)
--(axis cs:3560,0.31981792143728)
--(axis cs:3550,0.320322105957056)
--(axis cs:3540,0.319753925329481)
--(axis cs:3530,0.320307826319679)
--(axis cs:3520,0.320402008281307)
--(axis cs:3510,0.321138187774932)
--(axis cs:3500,0.321840995607984)
--(axis cs:3490,0.322392304997853)
--(axis cs:3480,0.321842413036394)
--(axis cs:3470,0.32142065632707)
--(axis cs:3460,0.321891255995138)
--(axis cs:3450,0.321321662450684)
--(axis cs:3440,0.320626896408938)
--(axis cs:3430,0.321802878885014)
--(axis cs:3420,0.322888304853794)
--(axis cs:3410,0.322662942588516)
--(axis cs:3400,0.3224727224868)
--(axis cs:3390,0.323667873998777)
--(axis cs:3380,0.323256510330281)
--(axis cs:3370,0.322590180395179)
--(axis cs:3360,0.322467578748663)
--(axis cs:3350,0.322286339060354)
--(axis cs:3340,0.321945551602463)
--(axis cs:3330,0.323121148816707)
--(axis cs:3320,0.323496361694864)
--(axis cs:3310,0.323708622464048)
--(axis cs:3300,0.325230855121256)
--(axis cs:3290,0.325329617485263)
--(axis cs:3280,0.325128120629408)
--(axis cs:3270,0.324901873093125)
--(axis cs:3260,0.324752654419014)
--(axis cs:3250,0.324597343311804)
--(axis cs:3240,0.324456714356137)
--(axis cs:3230,0.323629728633914)
--(axis cs:3220,0.323844925948754)
--(axis cs:3210,0.324098731236735)
--(axis cs:3200,0.322899600578438)
--(axis cs:3190,0.322455848576567)
--(axis cs:3180,0.322717480682944)
--(axis cs:3170,0.322780116432233)
--(axis cs:3160,0.322502242131307)
--(axis cs:3150,0.322501954378869)
--(axis cs:3140,0.323553994841709)
--(axis cs:3130,0.323857674711066)
--(axis cs:3120,0.324587038925709)
--(axis cs:3110,0.324830148297105)
--(axis cs:3100,0.325525104102302)
--(axis cs:3090,0.325721632523625)
--(axis cs:3080,0.324852740461783)
--(axis cs:3070,0.324546792090074)
--(axis cs:3060,0.325030019485676)
--(axis cs:3050,0.326149926027291)
--(axis cs:3040,0.32595792804395)
--(axis cs:3030,0.327639617866069)
--(axis cs:3020,0.327744731234986)
--(axis cs:3010,0.327878282265248)
--(axis cs:3000,0.32807675979191)
--(axis cs:2990,0.328704072647746)
--(axis cs:2980,0.328121528008408)
--(axis cs:2970,0.328190816869499)
--(axis cs:2960,0.329505319174073)
--(axis cs:2950,0.329197212673281)
--(axis cs:2940,0.329058328814695)
--(axis cs:2930,0.329946521530506)
--(axis cs:2920,0.330769479405907)
--(axis cs:2910,0.330335650546254)
--(axis cs:2900,0.329881929204029)
--(axis cs:2890,0.329499043094253)
--(axis cs:2880,0.32963233592404)
--(axis cs:2870,0.328656702602042)
--(axis cs:2860,0.327057929636208)
--(axis cs:2850,0.326982814179638)
--(axis cs:2840,0.327591246002837)
--(axis cs:2830,0.327374012171933)
--(axis cs:2820,0.327253198194939)
--(axis cs:2810,0.327805730464121)
--(axis cs:2800,0.327962914708204)
--(axis cs:2790,0.327474501781565)
--(axis cs:2780,0.32679234704228)
--(axis cs:2770,0.327338120105466)
--(axis cs:2760,0.327048727654265)
--(axis cs:2750,0.327760333206504)
--(axis cs:2740,0.327802867630144)
--(axis cs:2730,0.327709926577981)
--(axis cs:2720,0.327012015232912)
--(axis cs:2710,0.326708573788743)
--(axis cs:2700,0.326272122793675)
--(axis cs:2690,0.325748352016382)
--(axis cs:2680,0.324984678931096)
--(axis cs:2670,0.325400552046631)
--(axis cs:2660,0.326169791972517)
--(axis cs:2650,0.325353839179357)
--(axis cs:2640,0.325645014502761)
--(axis cs:2630,0.326571391727279)
--(axis cs:2620,0.326501423323286)
--(axis cs:2610,0.325762574545824)
--(axis cs:2600,0.325281640258765)
--(axis cs:2590,0.325391489519822)
--(axis cs:2580,0.325309477591728)
--(axis cs:2570,0.324911453534627)
--(axis cs:2560,0.32534472432027)
--(axis cs:2550,0.326136952751281)
--(axis cs:2540,0.326743284781865)
--(axis cs:2530,0.326859851999146)
--(axis cs:2520,0.327310771941664)
--(axis cs:2510,0.327768869541485)
--(axis cs:2500,0.32831245409093)
--(axis cs:2490,0.328338331718101)
--(axis cs:2480,0.328244866621035)
--(axis cs:2470,0.328459905103807)
--(axis cs:2460,0.328489623881755)
--(axis cs:2450,0.328883738874631)
--(axis cs:2440,0.328532135479894)
--(axis cs:2430,0.328987697694734)
--(axis cs:2420,0.329043531377911)
--(axis cs:2410,0.32876403495604)
--(axis cs:2400,0.328384078541172)
--(axis cs:2390,0.329218675145184)
--(axis cs:2380,0.330151109360379)
--(axis cs:2370,0.331041065506463)
--(axis cs:2360,0.331637808774737)
--(axis cs:2350,0.331526861982809)
--(axis cs:2340,0.330623389379873)
--(axis cs:2330,0.330623618591712)
--(axis cs:2320,0.329874543625555)
--(axis cs:2310,0.328915281298755)
--(axis cs:2300,0.328407485411294)
--(axis cs:2290,0.328532755746508)
--(axis cs:2280,0.327242302163584)
--(axis cs:2270,0.326144858738346)
--(axis cs:2260,0.325808773387096)
--(axis cs:2250,0.326489425672646)
--(axis cs:2240,0.325688801287644)
--(axis cs:2230,0.325369560032908)
--(axis cs:2220,0.326142535432319)
--(axis cs:2210,0.326224349789295)
--(axis cs:2200,0.325968663752801)
--(axis cs:2190,0.326064124181955)
--(axis cs:2180,0.326077256628453)
--(axis cs:2170,0.327217198527031)
--(axis cs:2160,0.32851147471629)
--(axis cs:2150,0.328639917104559)
--(axis cs:2140,0.32898413455372)
--(axis cs:2130,0.329710893737059)
--(axis cs:2120,0.329370618497679)
--(axis cs:2110,0.328619203049779)
--(axis cs:2100,0.328296108510746)
--(axis cs:2090,0.329320085443747)
--(axis cs:2080,0.329208828211001)
--(axis cs:2070,0.328462115629606)
--(axis cs:2060,0.328730869998242)
--(axis cs:2050,0.328364430782481)
--(axis cs:2040,0.327805468267746)
--(axis cs:2030,0.328143327777025)
--(axis cs:2020,0.327842403961819)
--(axis cs:2010,0.328001278982217)
--(axis cs:2000,0.328933944010308)
--(axis cs:1990,0.328620025199538)
--(axis cs:1980,0.327720065397822)
--(axis cs:1970,0.327280582688988)
--(axis cs:1960,0.328668416184543)
--(axis cs:1950,0.328673745106202)
--(axis cs:1940,0.328373945687689)
--(axis cs:1930,0.329288777507688)
--(axis cs:1920,0.329792647013402)
--(axis cs:1910,0.328810806284195)
--(axis cs:1900,0.327807991562369)
--(axis cs:1890,0.327634870221037)
--(axis cs:1880,0.32719814720572)
--(axis cs:1870,0.327656192913065)
--(axis cs:1860,0.326663184774066)
--(axis cs:1850,0.327133546349166)
--(axis cs:1840,0.327881463667129)
--(axis cs:1830,0.328792470621255)
--(axis cs:1820,0.328289599529456)
--(axis cs:1810,0.328316368144014)
--(axis cs:1800,0.327952887455379)
--(axis cs:1790,0.328164141155613)
--(axis cs:1780,0.327051344222849)
--(axis cs:1770,0.326763371972322)
--(axis cs:1760,0.327905723565607)
--(axis cs:1750,0.328403848098319)
--(axis cs:1740,0.327956956472481)
--(axis cs:1730,0.327414728588183)
--(axis cs:1720,0.32769745476972)
--(axis cs:1710,0.327470180580253)
--(axis cs:1700,0.32712020375677)
--(axis cs:1690,0.326569469009712)
--(axis cs:1680,0.3271619121898)
--(axis cs:1670,0.327072773732764)
--(axis cs:1660,0.326301448992023)
--(axis cs:1650,0.326278848680759)
--(axis cs:1640,0.325940672451165)
--(axis cs:1630,0.32581028872863)
--(axis cs:1620,0.326160077460983)
--(axis cs:1610,0.325386193775971)
--(axis cs:1600,0.325060643553283)
--(axis cs:1590,0.325478560963809)
--(axis cs:1580,0.325530925067781)
--(axis cs:1570,0.324923306844265)
--(axis cs:1560,0.324571232731432)
--(axis cs:1550,0.325085552138379)
--(axis cs:1540,0.325088849741461)
--(axis cs:1530,0.325132042122755)
--(axis cs:1520,0.324768364736798)
--(axis cs:1510,0.325679870366068)
--(axis cs:1500,0.326369528228279)
--(axis cs:1490,0.326845710765507)
--(axis cs:1480,0.327122003653073)
--(axis cs:1470,0.32730455181908)
--(axis cs:1460,0.327149075980128)
--(axis cs:1450,0.327024268710924)
--(axis cs:1440,0.326390666034612)
--(axis cs:1430,0.325953189687559)
--(axis cs:1420,0.326483790986478)
--(axis cs:1410,0.327434633566904)
--(axis cs:1400,0.32664673545138)
--(axis cs:1390,0.326654480553902)
--(axis cs:1380,0.326166585800832)
--(axis cs:1370,0.325732895156348)
--(axis cs:1360,0.324901594906978)
--(axis cs:1350,0.324488594435607)
--(axis cs:1340,0.324719339518924)
--(axis cs:1330,0.324728383448723)
--(axis cs:1320,0.326025903714947)
--(axis cs:1310,0.326794062976992)
--(axis cs:1300,0.327749653543947)
--(axis cs:1290,0.328844739418112)
--(axis cs:1280,0.330376814435121)
--(axis cs:1270,0.330444677281443)
--(axis cs:1260,0.330512810782811)
--(axis cs:1250,0.331231915519461)
--(axis cs:1240,0.331055832213096)
--(axis cs:1230,0.330511680693149)
--(axis cs:1220,0.32994024372535)
--(axis cs:1210,0.329428811168291)
--(axis cs:1200,0.329178496377225)
--(axis cs:1190,0.328646711539638)
--(axis cs:1180,0.328155659634537)
--(axis cs:1170,0.327353519725906)
--(axis cs:1160,0.32808693545458)
--(axis cs:1150,0.326761133696766)
--(axis cs:1140,0.32686898496643)
--(axis cs:1130,0.327156766008029)
--(axis cs:1120,0.328008963687286)
--(axis cs:1110,0.32734753842367)
--(axis cs:1100,0.327477195559678)
--(axis cs:1090,0.32664806700691)
--(axis cs:1080,0.327278199251753)
--(axis cs:1070,0.326418304133771)
--(axis cs:1060,0.325796242403182)
--(axis cs:1050,0.325305478038295)
--(axis cs:1040,0.325855301159598)
--(axis cs:1030,0.324852843313562)
--(axis cs:1020,0.324730110764796)
--(axis cs:1010,0.325168062803214)
--(axis cs:1000,0.325623744255111)
--(axis cs:990,0.325487536341503)
--(axis cs:980,0.325336731523147)
--(axis cs:970,0.32595219639293)
--(axis cs:960,0.324956882283743)
--(axis cs:950,0.325076168793247)
--(axis cs:940,0.324631311922157)
--(axis cs:930,0.324653890074695)
--(axis cs:920,0.323491227562161)
--(axis cs:910,0.323538625651814)
--(axis cs:900,0.322799915567141)
--(axis cs:890,0.322503538880038)
--(axis cs:880,0.321912185549172)
--(axis cs:870,0.322216809366763)
--(axis cs:860,0.322894614768084)
--(axis cs:850,0.32309902832422)
--(axis cs:840,0.323018010829484)
--(axis cs:830,0.323609722717896)
--(axis cs:820,0.323904110672147)
--(axis cs:810,0.322972724301127)
--(axis cs:800,0.322914879918102)
--(axis cs:790,0.323421317708194)
--(axis cs:780,0.322494472811533)
--(axis cs:770,0.3222256570948)
--(axis cs:760,0.322366244420837)
--(axis cs:750,0.322782410564576)
--(axis cs:740,0.322963537961407)
--(axis cs:730,0.324113410960208)
--(axis cs:720,0.324313587171921)
--(axis cs:710,0.32600937080576)
--(axis cs:700,0.327510821837403)
--(axis cs:690,0.328298758170468)
--(axis cs:680,0.328583087691706)
--(axis cs:670,0.330157790665482)
--(axis cs:660,0.331403575793101)
--(axis cs:650,0.331053650794726)
--(axis cs:640,0.331522947164994)
--(axis cs:630,0.332622364734016)
--(axis cs:620,0.33318053231638)
--(axis cs:610,0.332443030650531)
--(axis cs:600,0.333155958639972)
--(axis cs:590,0.3331991209839)
--(axis cs:580,0.333384236795557)
--(axis cs:570,0.33323352054481)
--(axis cs:560,0.33329830352951)
--(axis cs:550,0.332091285027435)
--(axis cs:540,0.332464182817348)
--(axis cs:530,0.332821923710335)
--(axis cs:520,0.332777521729867)
--(axis cs:510,0.332291938590903)
--(axis cs:500,0.333087559299811)
--(axis cs:490,0.33210862376593)
--(axis cs:480,0.330404472174596)
--(axis cs:470,0.328428197701244)
--(axis cs:460,0.326238537225902)
--(axis cs:450,0.323695980436125)
--(axis cs:440,0.32176527916288)
--(axis cs:430,0.32014957823198)
--(axis cs:420,0.317280261660463)
--(axis cs:410,0.316022825659343)
--(axis cs:400,0.3158139843092)
--(axis cs:390,0.315473620884053)
--(axis cs:380,0.31473529981879)
--(axis cs:370,0.31525713813307)
--(axis cs:360,0.316334714919966)
--(axis cs:350,0.316679588664876)
--(axis cs:340,0.315720145251681)
--(axis cs:330,0.311922050879566)
--(axis cs:320,0.313630749848656)
--(axis cs:310,0.314626279156693)
--(axis cs:300,0.31479232935704)
--(axis cs:290,0.314585341843291)
--(axis cs:280,0.319299992160462)
--(axis cs:270,0.320843977710909)
--(axis cs:260,0.319702046543234)
--(axis cs:250,0.314107858383771)
--(axis cs:240,0.31573426027335)
--(axis cs:230,0.317399942250095)
--(axis cs:220,0.315752949554979)
--(axis cs:210,0.310062647919056)
--(axis cs:200,0.311400188483775)
--(axis cs:190,0.31282742800132)
--(axis cs:180,0.311549324306533)
--(axis cs:170,0.304024135865438)
--(axis cs:160,0.308417769024968)
--(axis cs:150,0.312067328753546)
--(axis cs:140,0.310730049430979)
--(axis cs:130,0.305867627852161)
--(axis cs:120,0.309722822836682)
--(axis cs:110,0.307888122111047)
--(axis cs:100,0.305213284534381)
--(axis cs:90,0.298945963395131)
--(axis cs:80,0.265162757222783)
--(axis cs:70,0.219018054641175)
--(axis cs:60,0.164997412985509)
--(axis cs:50,0.106498831216777)
--(axis cs:40,0.0594979503840085)
--(axis cs:30,0.0370193149628726)
--(axis cs:20,0.0211308830164512)
--(axis cs:10,0.0112524610642605)
--(axis cs:0,0.00466876009011493)
--cycle;

\addplot
table {plots/sgl/rew_amp_style/rew_amp_style-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/rew_dis_skill/rew_dis_skill.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-249.5, xmax=4500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \rS\)},
ymin=-0.0520231657397506, ymax=1.09248648053476,
ytick style={color=black}
]
\path [fill_between]
(axis cs:0,0.000438610234501991)
--(axis cs:0,0.000406188285498009)
--(axis cs:10,0.000554019370661627)
--(axis cs:20,0.00945322211956932)
--(axis cs:30,0.0467783342180335)
--(axis cs:40,0.1078995250553)
--(axis cs:50,0.202804232536518)
--(axis cs:60,0.390649204488046)
--(axis cs:70,0.5811236099042)
--(axis cs:80,0.718851232347794)
--(axis cs:90,0.820332148402521)
--(axis cs:100,0.905017723853348)
--(axis cs:110,0.91668782243704)
--(axis cs:120,0.90181631152686)
--(axis cs:130,0.899335058295905)
--(axis cs:140,0.926617564015092)
--(axis cs:150,0.928585504303009)
--(axis cs:160,0.891480113424468)
--(axis cs:170,0.866313062857098)
--(axis cs:180,0.882549393078975)
--(axis cs:190,0.894897738293208)
--(axis cs:200,0.87127771607824)
--(axis cs:210,0.882258090862292)
--(axis cs:220,0.913128036339506)
--(axis cs:230,0.938752385577552)
--(axis cs:240,0.925721136832092)
--(axis cs:250,0.925056326399043)
--(axis cs:260,0.943956212665837)
--(axis cs:270,0.958383362238259)
--(axis cs:280,0.95049092626726)
--(axis cs:290,0.936866090435342)
--(axis cs:300,0.939684478599082)
--(axis cs:310,0.947422945662884)
--(axis cs:320,0.944227061409129)
--(axis cs:330,0.926903438784693)
--(axis cs:340,0.94238522915602)
--(axis cs:350,0.95660171529264)
--(axis cs:360,0.955695621785261)
--(axis cs:370,0.948719784163507)
--(axis cs:380,0.944496075118743)
--(axis cs:390,0.953546489807997)
--(axis cs:400,0.961419593516504)
--(axis cs:410,0.956045786950383)
--(axis cs:420,0.958080394728358)
--(axis cs:430,0.982945079217997)
--(axis cs:440,0.988116651331072)
--(axis cs:450,0.984841803355092)
--(axis cs:460,0.987707480615374)
--(axis cs:470,0.990319456414664)
--(axis cs:480,0.995974441245556)
--(axis cs:490,0.989798532092421)
--(axis cs:500,0.979026622167639)
--(axis cs:510,0.970540218602229)
--(axis cs:520,0.980009528833894)
--(axis cs:530,0.979118891920262)
--(axis cs:540,0.973479900556443)
--(axis cs:550,0.982162133576567)
--(axis cs:560,0.996942975523405)
--(axis cs:570,0.99607493507251)
--(axis cs:580,0.985917701005487)
--(axis cs:590,0.990614949553063)
--(axis cs:600,0.992609564601593)
--(axis cs:610,0.992174132918971)
--(axis cs:620,0.984769013375708)
--(axis cs:630,0.986291657320778)
--(axis cs:640,0.989876346718029)
--(axis cs:650,0.995144398933175)
--(axis cs:660,0.981422219857947)
--(axis cs:670,0.979988184425592)
--(axis cs:680,0.979614541181465)
--(axis cs:690,0.980898587371196)
--(axis cs:700,0.971481802145049)
--(axis cs:710,0.974497661375546)
--(axis cs:720,0.975072839936223)
--(axis cs:730,0.985448996308827)
--(axis cs:740,0.978751641035137)
--(axis cs:750,0.97878242250707)
--(axis cs:760,0.972074918225355)
--(axis cs:770,0.979187964812686)
--(axis cs:780,0.978312274380543)
--(axis cs:790,0.97872490588372)
--(axis cs:800,0.982311061195121)
--(axis cs:810,0.999207298241192)
--(axis cs:820,0.997372544109129)
--(axis cs:830,0.985365984848479)
--(axis cs:840,0.985261939550465)
--(axis cs:850,0.984465550037641)
--(axis cs:860,0.98245356334119)
--(axis cs:870,0.978753792281119)
--(axis cs:880,0.982993181501505)
--(axis cs:890,0.990553804474376)
--(axis cs:900,0.997251839363728)
--(axis cs:910,0.993560755932454)
--(axis cs:920,0.985347967739703)
--(axis cs:930,0.990087819961846)
--(axis cs:940,0.990819312156909)
--(axis cs:950,0.985036788295134)
--(axis cs:960,0.986003116948665)
--(axis cs:970,0.994527980341433)
--(axis cs:980,0.998480708305125)
--(axis cs:990,0.993766254542261)
--(axis cs:1000,0.991111870603177)
--(axis cs:1010,0.991677078074249)
--(axis cs:1020,0.99754285709989)
--(axis cs:1030,0.994154539244914)
--(axis cs:1040,0.98915045757133)
--(axis cs:1050,0.989745835075694)
--(axis cs:1060,0.991776089666265)
--(axis cs:1070,0.992855986913477)
--(axis cs:1080,0.991660731035884)
--(axis cs:1090,0.994618500966886)
--(axis cs:1100,0.998983453664805)
--(axis cs:1110,1.0017307107607)
--(axis cs:1120,0.995849407596275)
--(axis cs:1130,0.992170987430708)
--(axis cs:1140,0.99552418263388)
--(axis cs:1150,0.998128701560988)
--(axis cs:1160,0.982214793759214)
--(axis cs:1170,0.979503026549917)
--(axis cs:1180,0.984000545287488)
--(axis cs:1190,0.988565751414002)
--(axis cs:1200,0.986413156000657)
--(axis cs:1210,0.990007354354666)
--(axis cs:1220,0.993847831458981)
--(axis cs:1230,0.998161604406322)
--(axis cs:1240,0.990880068292461)
--(axis cs:1250,0.988825591232326)
--(axis cs:1260,0.995786538244301)
--(axis cs:1270,0.999276845181507)
--(axis cs:1280,0.996356699860613)
--(axis cs:1290,0.986390786874428)
--(axis cs:1300,0.988210281669649)
--(axis cs:1310,0.993845347489032)
--(axis cs:1320,0.995920126564044)
--(axis cs:1330,0.991982707096811)
--(axis cs:1340,1.00085268989936)
--(axis cs:1350,1.00287080635519)
--(axis cs:1360,1.00368242834234)
--(axis cs:1370,1.00202426950026)
--(axis cs:1380,0.994947916265226)
--(axis cs:1390,1.00113696780556)
--(axis cs:1400,1.0022052171375)
--(axis cs:1410,0.996836622009511)
--(axis cs:1420,0.993184931645894)
--(axis cs:1430,1.00387096373915)
--(axis cs:1440,1.00618522237152)
--(axis cs:1450,1.00264987996556)
--(axis cs:1460,0.999062866474655)
--(axis cs:1470,0.998414822638756)
--(axis cs:1480,1.00067581412907)
--(axis cs:1490,0.997264526744013)
--(axis cs:1500,0.993569841671505)
--(axis cs:1510,0.996645916283563)
--(axis cs:1520,1.00303639958444)
--(axis cs:1530,1.0034106441119)
--(axis cs:1540,1.00029874421575)
--(axis cs:1550,1.00376929285493)
--(axis cs:1560,1.00823401153523)
--(axis cs:1570,1.00685853206607)
--(axis cs:1580,1.00193367863089)
--(axis cs:1590,0.998621054471036)
--(axis cs:1600,0.998730760088707)
--(axis cs:1610,1.00121007438754)
--(axis cs:1620,0.996458548450482)
--(axis cs:1630,0.994693858604746)
--(axis cs:1640,0.998366595207823)
--(axis cs:1650,0.999858309132809)
--(axis cs:1660,0.99435896730205)
--(axis cs:1670,0.993875131315995)
--(axis cs:1680,0.997900430752467)
--(axis cs:1690,1.00267877743411)
--(axis cs:1700,1.00033341525693)
--(axis cs:1710,0.998895267064244)
--(axis cs:1720,0.997015916027626)
--(axis cs:1730,1.00027217638732)
--(axis cs:1740,0.999306973810466)
--(axis cs:1750,0.998660141548612)
--(axis cs:1760,0.998114044753694)
--(axis cs:1770,1.00605471586781)
--(axis cs:1780,1.00418342250362)
--(axis cs:1790,0.998439249497126)
--(axis cs:1800,1.00084486634172)
--(axis cs:1810,1.00695243380537)
--(axis cs:1820,1.00653950369756)
--(axis cs:1830,1.00244794451761)
--(axis cs:1840,1.00202481540116)
--(axis cs:1850,1.00366743287035)
--(axis cs:1860,1.00510281213599)
--(axis cs:1870,1.00349833342117)
--(axis cs:1880,1.0036124286157)
--(axis cs:1890,1.01054791493213)
--(axis cs:1900,1.0129224097667)
--(axis cs:1910,1.00993891950128)
--(axis cs:1920,1.0055431755429)
--(axis cs:1930,1.0049096423823)
--(axis cs:1940,1.00703748041891)
--(axis cs:1950,1.00423122377742)
--(axis cs:1960,1.00090577543101)
--(axis cs:1970,1.0037281093556)
--(axis cs:1980,1.01039157973169)
--(axis cs:1990,1.01061556853738)
--(axis cs:2000,1.01076755412512)
--(axis cs:2010,1.0119187018574)
--(axis cs:2020,1.01507161172777)
--(axis cs:2030,1.01459151353347)
--(axis cs:2040,1.00906147209978)
--(axis cs:2050,1.00483926944282)
--(axis cs:2060,1.00631322517715)
--(axis cs:2070,1.00725163043444)
--(axis cs:2080,1.00410609818282)
--(axis cs:2090,1.00124299945477)
--(axis cs:2100,1.00680351007873)
--(axis cs:2110,1.01125378228625)
--(axis cs:2120,1.00818912566465)
--(axis cs:2130,1.00342767630715)
--(axis cs:2140,1.00653875417658)
--(axis cs:2150,1.00765665839635)
--(axis cs:2160,1.00104290143234)
--(axis cs:2170,0.996224068673262)
--(axis cs:2180,0.998353262333993)
--(axis cs:2190,1.0033391865965)
--(axis cs:2200,1.00042288728562)
--(axis cs:2210,1.00105232921215)
--(axis cs:2220,1.0034148974902)
--(axis cs:2230,1.00937196776331)
--(axis cs:2240,1.01015719817974)
--(axis cs:2250,1.00825819866292)
--(axis cs:2260,1.01069589740873)
--(axis cs:2270,1.0163629731323)
--(axis cs:2280,1.01758076903822)
--(axis cs:2290,1.01212904456589)
--(axis cs:2300,1.00910198294377)
--(axis cs:2310,1.01063209455634)
--(axis cs:2320,1.01162906659804)
--(axis cs:2330,1.00963636408465)
--(axis cs:2340,1.00778789995949)
--(axis cs:2350,1.01427201242275)
--(axis cs:2360,1.01530822484451)
--(axis cs:2370,1.01356745578047)
--(axis cs:2380,1.00764615850964)
--(axis cs:2390,1.01091462157316)
--(axis cs:2400,1.01373996028908)
--(axis cs:2410,1.01270562688956)
--(axis cs:2420,1.00988007632282)
--(axis cs:2430,1.01725331107195)
--(axis cs:2440,1.02102044680208)
--(axis cs:2450,1.01913594690761)
--(axis cs:2460,1.01738310526053)
--(axis cs:2470,1.0190905323983)
--(axis cs:2480,1.01866325602151)
--(axis cs:2490,1.01846118359815)
--(axis cs:2500,1.01812594487005)
--(axis cs:2510,1.01624978793525)
--(axis cs:2520,1.0179643018731)
--(axis cs:2530,1.01891575374295)
--(axis cs:2540,1.01583729602917)
--(axis cs:2550,1.01209017858334)
--(axis cs:2560,1.01598412749863)
--(axis cs:2570,1.01802808965476)
--(axis cs:2580,1.01662659113543)
--(axis cs:2590,1.01508339131931)
--(axis cs:2600,1.01762887506718)
--(axis cs:2610,1.01904432705011)
--(axis cs:2620,1.01860951092313)
--(axis cs:2630,1.01857288134407)
--(axis cs:2640,1.02132235957797)
--(axis cs:2650,1.0237486021109)
--(axis cs:2660,1.01700058407332)
--(axis cs:2670,1.01410302362942)
--(axis cs:2680,1.01436062683543)
--(axis cs:2690,1.0170402145447)
--(axis cs:2700,1.01835442034515)
--(axis cs:2710,1.02317764916288)
--(axis cs:2720,1.02296714897724)
--(axis cs:2730,1.02438129009781)
--(axis cs:2740,1.02260365793179)
--(axis cs:2750,1.02000062886682)
--(axis cs:2760,1.01548936550072)
--(axis cs:2770,1.01817433600968)
--(axis cs:2780,1.01827070711108)
--(axis cs:2790,1.01812027857443)
--(axis cs:2800,1.01534193567245)
--(axis cs:2810,1.01988533735792)
--(axis cs:2820,1.01919296469708)
--(axis cs:2830,1.01723562859395)
--(axis cs:2840,1.01831552040799)
--(axis cs:2850,1.02135074970458)
--(axis cs:2860,1.02451455792991)
--(axis cs:2870,1.0255518659894)
--(axis cs:2880,1.02152067409919)
--(axis cs:2890,1.02023122579783)
--(axis cs:2900,1.0217882878334)
--(axis cs:2910,1.01449603069256)
--(axis cs:2920,1.01160213154929)
--(axis cs:2930,1.01466586185453)
--(axis cs:2940,1.01674741982803)
--(axis cs:2950,1.01723512024678)
--(axis cs:2960,1.020042932443)
--(axis cs:2970,1.02120814671692)
--(axis cs:2980,1.02434463752275)
--(axis cs:2990,1.02415382272764)
--(axis cs:3000,1.01943056996014)
--(axis cs:3010,1.01980346621181)
--(axis cs:3020,1.02047092222752)
--(axis cs:3030,1.0206143019466)
--(axis cs:3040,1.01357474446231)
--(axis cs:3050,1.01412706844075)
--(axis cs:3060,1.01710748702971)
--(axis cs:3070,1.01832642180478)
--(axis cs:3080,1.01720625615215)
--(axis cs:3090,1.02225259661965)
--(axis cs:3100,1.01883398509841)
--(axis cs:3110,1.01887113665042)
--(axis cs:3120,1.01741988757558)
--(axis cs:3130,1.01095100598068)
--(axis cs:3140,1.01129644878567)
--(axis cs:3150,1.01884986847216)
--(axis cs:3160,1.01829529176485)
--(axis cs:3170,1.01671979279231)
--(axis cs:3180,1.02172286107251)
--(axis cs:3190,1.02264271586711)
--(axis cs:3200,1.02288685429257)
--(axis cs:3210,1.02343745139287)
--(axis cs:3220,1.02410361630212)
--(axis cs:3230,1.02629384777385)
--(axis cs:3240,1.02709437156157)
--(axis cs:3250,1.02031574719645)
--(axis cs:3260,1.01893212717512)
--(axis cs:3270,1.0206110247299)
--(axis cs:3280,1.02054788796595)
--(axis cs:3290,1.01966810269417)
--(axis cs:3300,1.02124096363586)
--(axis cs:3310,1.02204794344584)
--(axis cs:3320,1.0227739944003)
--(axis cs:3330,1.02116787956349)
--(axis cs:3340,1.01883743056367)
--(axis cs:3350,1.02195840542085)
--(axis cs:3360,1.02312474888145)
--(axis cs:3370,1.02080718186868)
--(axis cs:3380,1.01851423990981)
--(axis cs:3390,1.02045756874919)
--(axis cs:3400,1.02092101303606)
--(axis cs:3410,1.01868576110742)
--(axis cs:3420,1.01669724069931)
--(axis cs:3430,1.0191360678461)
--(axis cs:3440,1.02023323196429)
--(axis cs:3450,1.02222604757072)
--(axis cs:3460,1.02127864468084)
--(axis cs:3470,1.02382684877636)
--(axis cs:3480,1.02527953609989)
--(axis cs:3490,1.02616508255465)
--(axis cs:3500,1.02408473710539)
--(axis cs:3510,1.01783972500679)
--(axis cs:3520,1.0189088298587)
--(axis cs:3530,1.0197746541019)
--(axis cs:3540,1.01595344645332)
--(axis cs:3550,1.01480487961384)
--(axis cs:3560,1.02328117136493)
--(axis cs:3570,1.02394994082686)
--(axis cs:3580,1.02474178231936)
--(axis cs:3590,1.02861645144867)
--(axis cs:3600,1.03074462817256)
--(axis cs:3610,1.03187562593294)
--(axis cs:3620,1.03199243605571)
--(axis cs:3630,1.02646842293338)
--(axis cs:3640,1.0249619780866)
--(axis cs:3650,1.02593167051108)
--(axis cs:3660,1.02631857197953)
--(axis cs:3670,1.02501838156506)
--(axis cs:3680,1.02796728584425)
--(axis cs:3690,1.02958511204234)
--(axis cs:3700,1.02919530155259)
--(axis cs:3710,1.0252400964866)
--(axis cs:3720,1.02514740780421)
--(axis cs:3730,1.02617061485421)
--(axis cs:3740,1.02576671060473)
--(axis cs:3750,1.02498164289775)
--(axis cs:3760,1.02162909952525)
--(axis cs:3770,1.02155524882895)
--(axis cs:3780,1.02311516183317)
--(axis cs:3790,1.01533331820499)
--(axis cs:3800,1.0138565178926)
--(axis cs:3810,1.02067843392109)
--(axis cs:3820,1.02263504774734)
--(axis cs:3830,1.02109503083592)
--(axis cs:3840,1.02806654683031)
--(axis cs:3850,1.02891624941878)
--(axis cs:3860,1.02914516979643)
--(axis cs:3870,1.02881829570648)
--(axis cs:3880,1.02717414967057)
--(axis cs:3890,1.02437004741834)
--(axis cs:3900,1.02668426381678)
--(axis cs:3910,1.02760035766631)
--(axis cs:3920,1.02563364514462)
--(axis cs:3930,1.02764003358737)
--(axis cs:3940,1.03185087954329)
--(axis cs:3950,1.0311586569219)
--(axis cs:3960,1.02937696310814)
--(axis cs:3970,1.03039208008867)
--(axis cs:3980,1.03004002812011)
--(axis cs:3990,1.02929862207869)
--(axis cs:4000,1.0266098615922)
--(axis cs:4010,1.02397970617728)
--(axis cs:4020,1.02376110701831)
--(axis cs:4030,1.02395483143614)
--(axis cs:4040,1.02310318725271)
--(axis cs:4050,1.02377581329326)
--(axis cs:4060,1.02654304606904)
--(axis cs:4070,1.02779476377937)
--(axis cs:4080,1.0267050396899)
--(axis cs:4090,1.02415813138822)
--(axis cs:4100,1.02476087557666)
--(axis cs:4110,1.02586044300812)
--(axis cs:4120,1.02533537963797)
--(axis cs:4130,1.0234109148572)
--(axis cs:4140,1.02310625564312)
--(axis cs:4150,1.02432408703457)
--(axis cs:4160,1.02345136172662)
--(axis cs:4170,1.02140225772346)
--(axis cs:4180,1.02242269660623)
--(axis cs:4190,1.0264510132154)
--(axis cs:4200,1.02599948585097)
--(axis cs:4210,1.02568131448584)
--(axis cs:4220,1.02662284927513)
--(axis cs:4230,1.02783519572325)
--(axis cs:4240,1.02841125749457)
--(axis cs:4250,1.02762482134466)
--(axis cs:4260,1.02636724626895)
--(axis cs:4270,1.02561263109475)
--(axis cs:4280,1.02575054867636)
--(axis cs:4290,1.02523303422702)
--(axis cs:4300,1.02650388196412)
--(axis cs:4310,1.02784333188388)
--(axis cs:4320,1.03010026413091)
--(axis cs:4330,1.03078303964479)
--(axis cs:4340,1.02677457265099)
--(axis cs:4350,1.0260182163965)
--(axis cs:4360,1.02665661566683)
--(axis cs:4370,1.02694269241352)
--(axis cs:4380,1.02710571755815)
--(axis cs:4390,1.02922926346105)
--(axis cs:4400,1.02945501105137)
--(axis cs:4410,1.02978719837767)
--(axis cs:4420,1.02898016252452)
--(axis cs:4430,1.02606731206944)
--(axis cs:4440,1.02696531522866)
--(axis cs:4450,1.02781903473701)
--(axis cs:4460,1.0264203358368)
--(axis cs:4470,1.0265033904189)
--(axis cs:4480,1.02820140901194)
--(axis cs:4490,1.02822158632643)
--(axis cs:4500,1.02850299744365)
--(axis cs:4510,1.02186677981808)
--(axis cs:4520,1.02167506579427)
--(axis cs:4530,1.02299572755825)
--(axis cs:4540,1.02346240484984)
--(axis cs:4550,1.0203019374609)
--(axis cs:4560,1.02792069021029)
--(axis cs:4570,1.02885616244123)
--(axis cs:4580,1.02898668447715)
--(axis cs:4590,1.02699356505005)
--(axis cs:4600,1.02886752121159)
--(axis cs:4610,1.02885526719578)
--(axis cs:4620,1.02782299684276)
--(axis cs:4630,1.02710340222139)
--(axis cs:4640,1.02654602832149)
--(axis cs:4650,1.02728858647611)
--(axis cs:4660,1.0270819778123)
--(axis cs:4670,1.02470578586133)
--(axis cs:4680,1.02484190228254)
--(axis cs:4690,1.02669418823282)
--(axis cs:4700,1.02674677030816)
--(axis cs:4710,1.02647396581243)
--(axis cs:4720,1.02633225673645)
--(axis cs:4730,1.02693015179566)
--(axis cs:4740,1.02729889901542)
--(axis cs:4750,1.02595980206534)
--(axis cs:4760,1.01956400976054)
--(axis cs:4770,1.02046250997134)
--(axis cs:4780,1.01940685350885)
--(axis cs:4790,1.01739962189385)
--(axis cs:4800,1.01283317343784)
--(axis cs:4810,0.813512331921687)
--(axis cs:4820,0.609489426236355)
--(axis cs:4830,0.404187385893884)
--(axis cs:4840,0.200310673442439)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0.208438088357561)
--(axis cs:4830,0.416276286506116)
--(axis cs:4820,0.623868770163645)
--(axis cs:4810,0.831405750478313)
--(axis cs:4800,1.03981060076216)
--(axis cs:4790,1.03914339130615)
--(axis cs:4780,1.03895858709115)
--(axis cs:4770,1.03913523062866)
--(axis cs:4760,1.03916369083946)
--(axis cs:4750,1.03840106473466)
--(axis cs:4740,1.03825058298458)
--(axis cs:4730,1.03800370420434)
--(axis cs:4720,1.03799934326355)
--(axis cs:4710,1.03836299618757)
--(axis cs:4700,1.03817642169184)
--(axis cs:4690,1.03833033176718)
--(axis cs:4680,1.03769970571746)
--(axis cs:4670,1.03757059813867)
--(axis cs:4660,1.0374432841877)
--(axis cs:4650,1.03769831552389)
--(axis cs:4640,1.03739938767851)
--(axis cs:4630,1.03872431297861)
--(axis cs:4620,1.03892337235724)
--(axis cs:4610,1.03882313200422)
--(axis cs:4600,1.03889234318841)
--(axis cs:4590,1.03910275594995)
--(axis cs:4580,1.03857037732285)
--(axis cs:4570,1.03845076735877)
--(axis cs:4560,1.03842522558971)
--(axis cs:4550,1.0391761903391)
--(axis cs:4540,1.03922013635016)
--(axis cs:4530,1.03925948164175)
--(axis cs:4520,1.03926987400573)
--(axis cs:4510,1.03924523598192)
--(axis cs:4500,1.03833256715635)
--(axis cs:4490,1.03841729027357)
--(axis cs:4480,1.03841894558806)
--(axis cs:4470,1.0385864395811)
--(axis cs:4460,1.0384038441632)
--(axis cs:4450,1.03823675126299)
--(axis cs:4440,1.03818464477134)
--(axis cs:4430,1.03853035193056)
--(axis cs:4420,1.03838376347548)
--(axis cs:4410,1.03859702762233)
--(axis cs:4400,1.03855165694863)
--(axis cs:4390,1.03851081353895)
--(axis cs:4380,1.03751535864185)
--(axis cs:4370,1.03750570778648)
--(axis cs:4360,1.03743620653317)
--(axis cs:4350,1.0374855478035)
--(axis cs:4340,1.037551022549)
--(axis cs:4330,1.03818930435521)
--(axis cs:4320,1.03802007786909)
--(axis cs:4310,1.03788543611612)
--(axis cs:4300,1.03789316603588)
--(axis cs:4290,1.03803321977298)
--(axis cs:4280,1.03810465732363)
--(axis cs:4270,1.03806042290525)
--(axis cs:4260,1.03775447973105)
--(axis cs:4250,1.03792803465534)
--(axis cs:4240,1.03758239850543)
--(axis cs:4230,1.03751651427675)
--(axis cs:4220,1.03707174072487)
--(axis cs:4210,1.03802649831416)
--(axis cs:4200,1.03819769894903)
--(axis cs:4190,1.0383185435846)
--(axis cs:4180,1.03838805219377)
--(axis cs:4170,1.03966490707654)
--(axis cs:4160,1.03941057227338)
--(axis cs:4150,1.03886229296543)
--(axis cs:4140,1.03848425835688)
--(axis cs:4130,1.0386953871428)
--(axis cs:4120,1.03839886516203)
--(axis cs:4110,1.03818633979188)
--(axis cs:4100,1.03874150122334)
--(axis cs:4090,1.03904979341178)
--(axis cs:4080,1.0387507751101)
--(axis cs:4070,1.03811221822063)
--(axis cs:4060,1.03828421193096)
--(axis cs:4050,1.03789311730674)
--(axis cs:4040,1.03854389534729)
--(axis cs:4030,1.03842886516386)
--(axis cs:4020,1.03845228758169)
--(axis cs:4010,1.03804374242272)
--(axis cs:4000,1.0382382524078)
--(axis cs:3990,1.03757647792131)
--(axis cs:3980,1.03777573387989)
--(axis cs:3970,1.03796678131133)
--(axis cs:3960,1.03847902629186)
--(axis cs:3950,1.0385700164781)
--(axis cs:3940,1.03864706185671)
--(axis cs:3930,1.03879524721263)
--(axis cs:3920,1.03779369625538)
--(axis cs:3910,1.03750776173369)
--(axis cs:3900,1.03742526758322)
--(axis cs:3890,1.03728956798166)
--(axis cs:3880,1.03705948832943)
--(axis cs:3870,1.03833039229352)
--(axis cs:3860,1.03817974020357)
--(axis cs:3850,1.03804521858122)
--(axis cs:3840,1.03822499416969)
--(axis cs:3830,1.03969512936408)
--(axis cs:3820,1.03937746645266)
--(axis cs:3810,1.03900354427891)
--(axis cs:3800,1.0402449411074)
--(axis cs:3790,1.04046331479501)
--(axis cs:3780,1.03917873596683)
--(axis cs:3770,1.03933006097105)
--(axis cs:3760,1.03970449427475)
--(axis cs:3750,1.03931316010225)
--(axis cs:3740,1.03891323139527)
--(axis cs:3730,1.03884642314579)
--(axis cs:3720,1.03892840419579)
--(axis cs:3710,1.0391301655134)
--(axis cs:3700,1.03849920044741)
--(axis cs:3690,1.03844451795765)
--(axis cs:3680,1.03853761015575)
--(axis cs:3670,1.03911738763494)
--(axis cs:3660,1.03924939522047)
--(axis cs:3650,1.03933862268892)
--(axis cs:3640,1.0392365531134)
--(axis cs:3630,1.03911911026662)
--(axis cs:3620,1.03843142394429)
--(axis cs:3610,1.03825884006706)
--(axis cs:3600,1.03824662382744)
--(axis cs:3590,1.03859142975133)
--(axis cs:3580,1.03891179888064)
--(axis cs:3570,1.03887739037314)
--(axis cs:3560,1.03861836383507)
--(axis cs:3550,1.03955726958616)
--(axis cs:3540,1.03935293354668)
--(axis cs:3530,1.0391092218981)
--(axis cs:3520,1.0387126761413)
--(axis cs:3510,1.03814106899321)
--(axis cs:3500,1.03758465289461)
--(axis cs:3490,1.03763575744535)
--(axis cs:3480,1.03697038990011)
--(axis cs:3470,1.03728026522364)
--(axis cs:3460,1.03778073051916)
--(axis cs:3450,1.03758922762928)
--(axis cs:3440,1.03736412523571)
--(axis cs:3430,1.0381299753539)
--(axis cs:3420,1.03907628050069)
--(axis cs:3410,1.03973474889258)
--(axis cs:3400,1.03919849296394)
--(axis cs:3390,1.03942197265081)
--(axis cs:3380,1.03917114349019)
--(axis cs:3370,1.03816488473132)
--(axis cs:3360,1.03771200171855)
--(axis cs:3350,1.03789067717915)
--(axis cs:3340,1.03729855743633)
--(axis cs:3330,1.03724277843651)
--(axis cs:3320,1.03728028039969)
--(axis cs:3310,1.03745371735416)
--(axis cs:3300,1.03715763916415)
--(axis cs:3290,1.03862614970583)
--(axis cs:3280,1.03871240843405)
--(axis cs:3270,1.0385982876701)
--(axis cs:3260,1.03838868022488)
--(axis cs:3250,1.03828293820355)
--(axis cs:3240,1.03761301343843)
--(axis cs:3230,1.03760763122615)
--(axis cs:3220,1.03712621549788)
--(axis cs:3210,1.03737895140713)
--(axis cs:3200,1.03787635330743)
--(axis cs:3190,1.03765641773289)
--(axis cs:3180,1.03737239052749)
--(axis cs:3170,1.03772450720769)
--(axis cs:3160,1.03712551423515)
--(axis cs:3150,1.03709773872784)
--(axis cs:3140,1.03791129381433)
--(axis cs:3130,1.03799854661932)
--(axis cs:3120,1.03857498182442)
--(axis cs:3110,1.03861792874958)
--(axis cs:3100,1.03849193630159)
--(axis cs:3090,1.03780333958035)
--(axis cs:3080,1.03504917964785)
--(axis cs:3070,1.03489401599521)
--(axis cs:3060,1.03549890477029)
--(axis cs:3050,1.03514505015925)
--(axis cs:3040,1.03469487793769)
--(axis cs:3030,1.0376335068534)
--(axis cs:3020,1.03754762057248)
--(axis cs:3010,1.03734884058819)
--(axis cs:3000,1.03729032683986)
--(axis cs:2990,1.03786876007236)
--(axis cs:2980,1.03775081527725)
--(axis cs:2970,1.03728990028308)
--(axis cs:2960,1.037620386557)
--(axis cs:2950,1.03906211075322)
--(axis cs:2940,1.03848351317197)
--(axis cs:2930,1.03887545714547)
--(axis cs:2920,1.03977899865071)
--(axis cs:2910,1.03975635950744)
--(axis cs:2900,1.0388933855666)
--(axis cs:2890,1.03955090560217)
--(axis cs:2880,1.03872187330081)
--(axis cs:2870,1.0375329560106)
--(axis cs:2860,1.03720957407009)
--(axis cs:2850,1.03715005229542)
--(axis cs:2840,1.03713399359201)
--(axis cs:2830,1.03809368340605)
--(axis cs:2820,1.03821037530292)
--(axis cs:2810,1.03771342264208)
--(axis cs:2800,1.03786799032755)
--(axis cs:2790,1.03659246742557)
--(axis cs:2780,1.03569010588892)
--(axis cs:2770,1.03610497299032)
--(axis cs:2760,1.03461248149928)
--(axis cs:2750,1.03403636613318)
--(axis cs:2740,1.03470877306821)
--(axis cs:2730,1.03487475190219)
--(axis cs:2720,1.03489288102276)
--(axis cs:2710,1.03605954683712)
--(axis cs:2700,1.03705069925485)
--(axis cs:2690,1.0370401890553)
--(axis cs:2680,1.03651685276457)
--(axis cs:2670,1.03633741597058)
--(axis cs:2660,1.03689113352668)
--(axis cs:2650,1.0358425378891)
--(axis cs:2640,1.03514152842203)
--(axis cs:2630,1.03555183405593)
--(axis cs:2620,1.03534123647687)
--(axis cs:2610,1.03554694434989)
--(axis cs:2600,1.03541739433282)
--(axis cs:2590,1.03454918088069)
--(axis cs:2580,1.03515879666457)
--(axis cs:2570,1.03566559014524)
--(axis cs:2560,1.03473889630137)
--(axis cs:2550,1.03510140861666)
--(axis cs:2540,1.03573955517083)
--(axis cs:2530,1.03510593845705)
--(axis cs:2520,1.0344681563269)
--(axis cs:2510,1.03446188226475)
--(axis cs:2500,1.03350455512995)
--(axis cs:2490,1.03462793960185)
--(axis cs:2480,1.03480628717849)
--(axis cs:2470,1.0348148828017)
--(axis cs:2460,1.03530996713947)
--(axis cs:2450,1.03647042329239)
--(axis cs:2440,1.03651057939792)
--(axis cs:2430,1.03589682312805)
--(axis cs:2420,1.03526490627718)
--(axis cs:2410,1.03535107511045)
--(axis cs:2400,1.03460818471092)
--(axis cs:2390,1.03380947342684)
--(axis cs:2380,1.03401581709036)
--(axis cs:2370,1.03498398861953)
--(axis cs:2360,1.03559419095549)
--(axis cs:2350,1.03571971537725)
--(axis cs:2340,1.03647186784051)
--(axis cs:2330,1.03691865031535)
--(axis cs:2320,1.03682716860196)
--(axis cs:2310,1.03616961064366)
--(axis cs:2300,1.03582455625623)
--(axis cs:2290,1.03496688183411)
--(axis cs:2280,1.03455551616178)
--(axis cs:2270,1.0338840620677)
--(axis cs:2260,1.03322163839127)
--(axis cs:2250,1.03270058453708)
--(axis cs:2240,1.03330985862026)
--(axis cs:2230,1.03310919903669)
--(axis cs:2220,1.0342221871098)
--(axis cs:2210,1.03217543138785)
--(axis cs:2200,1.03394332271438)
--(axis cs:2190,1.0331054886035)
--(axis cs:2180,1.03193321946601)
--(axis cs:2170,1.03064261852674)
--(axis cs:2160,1.03314239616766)
--(axis cs:2150,1.03239033040365)
--(axis cs:2140,1.03282065062342)
--(axis cs:2130,1.03436818569285)
--(axis cs:2120,1.03493166993535)
--(axis cs:2110,1.03521250231375)
--(axis cs:2100,1.03514035132127)
--(axis cs:2090,1.03684363074523)
--(axis cs:2080,1.03544897621718)
--(axis cs:2070,1.03526086316555)
--(axis cs:2060,1.03497206842285)
--(axis cs:2050,1.03209947555718)
--(axis cs:2040,1.02981828110022)
--(axis cs:2030,1.03145418366653)
--(axis cs:2020,1.03204942147223)
--(axis cs:2010,1.0319186141426)
--(axis cs:2000,1.03390132887488)
--(axis cs:1990,1.03352968226262)
--(axis cs:1980,1.03254609106831)
--(axis cs:1970,1.0294810336444)
--(axis cs:1960,1.03047193736899)
--(axis cs:1950,1.03073195082258)
--(axis cs:1940,1.03148099738109)
--(axis cs:1930,1.0316593748177)
--(axis cs:1920,1.0317697660571)
--(axis cs:1910,1.03051232649872)
--(axis cs:1900,1.0313017252333)
--(axis cs:1890,1.02958165206787)
--(axis cs:1880,1.0297482947843)
--(axis cs:1870,1.03234342717883)
--(axis cs:1860,1.03248936946401)
--(axis cs:1850,1.03197320072965)
--(axis cs:1840,1.03334511579884)
--(axis cs:1830,1.03310079268239)
--(axis cs:1820,1.03287055170244)
--(axis cs:1810,1.03287217759463)
--(axis cs:1800,1.03111986605828)
--(axis cs:1790,1.03068996750287)
--(axis cs:1780,1.03132320069638)
--(axis cs:1770,1.03072230733219)
--(axis cs:1760,1.03142288724631)
--(axis cs:1750,1.03391539445139)
--(axis cs:1740,1.03458486798953)
--(axis cs:1730,1.03473523861268)
--(axis cs:1720,1.03433707897237)
--(axis cs:1710,1.03239408793576)
--(axis cs:1700,1.03023895394307)
--(axis cs:1690,1.03032656376589)
--(axis cs:1680,1.02962231264753)
--(axis cs:1670,1.02591792768401)
--(axis cs:1660,1.02769042589795)
--(axis cs:1650,1.02830339286719)
--(axis cs:1640,1.02825144819218)
--(axis cs:1630,1.02654737719525)
--(axis cs:1620,1.02960872494952)
--(axis cs:1610,1.02872600001246)
--(axis cs:1600,1.02806660971129)
--(axis cs:1590,1.02717840752896)
--(axis cs:1580,1.02820695176911)
--(axis cs:1570,1.02948771513393)
--(axis cs:1560,1.02937290766477)
--(axis cs:1550,1.02932646594507)
--(axis cs:1540,1.02684398278425)
--(axis cs:1530,1.0272096456881)
--(axis cs:1520,1.02610686621556)
--(axis cs:1510,1.02579474351644)
--(axis cs:1500,1.02552140372849)
--(axis cs:1490,1.02879040825599)
--(axis cs:1480,1.02946515987093)
--(axis cs:1470,1.02753792476124)
--(axis cs:1460,1.02437866272535)
--(axis cs:1450,1.02644527303444)
--(axis cs:1440,1.02646244722848)
--(axis cs:1430,1.02545376906085)
--(axis cs:1420,1.02684666935411)
--(axis cs:1410,1.03001481719049)
--(axis cs:1400,1.0292380168625)
--(axis cs:1390,1.02847680319444)
--(axis cs:1380,1.02473393693477)
--(axis cs:1370,1.02430926409974)
--(axis cs:1360,1.02493786245766)
--(axis cs:1350,1.02441425524481)
--(axis cs:1340,1.02342992070064)
--(axis cs:1330,1.02421538030319)
--(axis cs:1320,1.02625194683596)
--(axis cs:1310,1.02700834751097)
--(axis cs:1300,1.02656693433035)
--(axis cs:1290,1.02648176712557)
--(axis cs:1280,1.03127215853939)
--(axis cs:1270,1.03193010521849)
--(axis cs:1260,1.0297947503557)
--(axis cs:1250,1.02906842096767)
--(axis cs:1240,1.02973417990754)
--(axis cs:1230,1.02885556319368)
--(axis cs:1220,1.02806360034102)
--(axis cs:1210,1.02698231244533)
--(axis cs:1200,1.02988989079934)
--(axis cs:1190,1.030663918186)
--(axis cs:1180,1.02960386611251)
--(axis cs:1170,1.02651140645008)
--(axis cs:1160,1.02813134224079)
--(axis cs:1150,1.02644647863901)
--(axis cs:1140,1.02763224976612)
--(axis cs:1130,1.02688831676929)
--(axis cs:1120,1.02878834980373)
--(axis cs:1110,1.0303989896393)
--(axis cs:1100,1.0309381691352)
--(axis cs:1090,1.02674539043311)
--(axis cs:1080,1.02728190236412)
--(axis cs:1070,1.02796000268652)
--(axis cs:1060,1.02634036093374)
--(axis cs:1050,1.02497448492431)
--(axis cs:1040,1.02735300422867)
--(axis cs:1030,1.02759693695509)
--(axis cs:1020,1.02816460190011)
--(axis cs:1010,1.02855440932575)
--(axis cs:1000,1.02743922579682)
--(axis cs:990,1.02717802745774)
--(axis cs:980,1.02782308169487)
--(axis cs:970,1.02743240385857)
--(axis cs:960,1.02243837805133)
--(axis cs:950,1.02382917910487)
--(axis cs:940,1.02536557624309)
--(axis cs:930,1.02490308443815)
--(axis cs:920,1.0219694182603)
--(axis cs:910,1.02518581086755)
--(axis cs:900,1.02607788083627)
--(axis cs:890,1.02543177772562)
--(axis cs:880,1.0214193486985)
--(axis cs:870,1.02182033471888)
--(axis cs:860,1.02310118285881)
--(axis cs:850,1.02298553616236)
--(axis cs:840,1.01987240864953)
--(axis cs:830,1.02301226955152)
--(axis cs:820,1.02527331769087)
--(axis cs:810,1.02535491595881)
--(axis cs:800,1.02494190140488)
--(axis cs:790,1.02585467791628)
--(axis cs:780,1.02345493521946)
--(axis cs:770,1.02327737878731)
--(axis cs:760,1.02256069597464)
--(axis cs:750,1.01945216909293)
--(axis cs:740,1.01865745236486)
--(axis cs:730,1.02162296109117)
--(axis cs:720,1.01946418426378)
--(axis cs:710,1.01958927702445)
--(axis cs:700,1.02339308425495)
--(axis cs:690,1.0266780100288)
--(axis cs:680,1.02549707301854)
--(axis cs:670,1.02674646037441)
--(axis cs:660,1.02817364394205)
--(axis cs:650,1.02737849766682)
--(axis cs:640,1.02795046468197)
--(axis cs:630,1.02849089227922)
--(axis cs:620,1.02830228362429)
--(axis cs:610,1.02695025168103)
--(axis cs:600,1.02839918799841)
--(axis cs:590,1.02555984904694)
--(axis cs:580,1.02467622479451)
--(axis cs:570,1.02598881252749)
--(axis cs:560,1.02701341207659)
--(axis cs:550,1.02233658382343)
--(axis cs:540,1.02135801444356)
--(axis cs:530,1.02294226007974)
--(axis cs:520,1.02286107856611)
--(axis cs:510,1.02156639959777)
--(axis cs:500,1.02609287423236)
--(axis cs:490,1.02853475910758)
--(axis cs:480,1.02928419675444)
--(axis cs:470,1.02825657498534)
--(axis cs:460,1.02282120298463)
--(axis cs:450,1.02003257264491)
--(axis cs:440,1.01916931746893)
--(axis cs:430,1.018552220982)
--(axis cs:420,1.01129691987164)
--(axis cs:410,1.01210782404962)
--(axis cs:400,1.0124066850835)
--(axis cs:390,1.011851570592)
--(axis cs:380,1.00878140968126)
--(axis cs:370,1.01160017363649)
--(axis cs:360,1.01490686641474)
--(axis cs:350,1.01591091570736)
--(axis cs:340,1.01354099224398)
--(axis cs:330,1.00029993501531)
--(axis cs:320,1.00144379879087)
--(axis cs:310,1.00230602673712)
--(axis cs:300,0.998769533800918)
--(axis cs:290,0.990624927164658)
--(axis cs:280,1.00044498913274)
--(axis cs:270,1.00463985796174)
--(axis cs:260,1.00221265553416)
--(axis cs:250,0.987329933400957)
--(axis cs:240,0.993545780967908)
--(axis cs:230,0.998857166822448)
--(axis cs:220,0.996804063460494)
--(axis cs:210,0.980782053937708)
--(axis cs:200,0.98403209932176)
--(axis cs:190,0.988843004506792)
--(axis cs:180,0.989580347121026)
--(axis cs:170,0.969329536942902)
--(axis cs:160,0.983856548975532)
--(axis cs:150,0.998351361896991)
--(axis cs:140,0.999916801384908)
--(axis cs:130,0.986258803104095)
--(axis cs:120,0.99741521907314)
--(axis cs:110,0.99661871336296)
--(axis cs:100,0.984231035746652)
--(axis cs:90,0.932181772397479)
--(axis cs:80,0.818768222652206)
--(axis cs:70,0.6606703316958)
--(axis cs:60,0.469687146689954)
--(axis cs:50,0.277964385863882)
--(axis cs:40,0.150990651982261)
--(axis cs:30,0.0732260931542245)
--(axis cs:20,0.021944944953764)
--(axis cs:10,0.00236369786933837)
--(axis cs:0,0.000438610234501991)
--cycle;

\addplot
table {plots/sgl/rew_dis_skill/rew_dis_skill-000.dat};
\end{axis}

\end{tikzpicture}


==> plots/sgl/skill_switch/skill_switch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) [sec]},
xmin=-26.25, xmax=551.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(c \mid \mathbf{o}^{C}_{z})\)},
% ymin=-0.0599999999944802, ymax=1.25999999999974,
ymin=-0.0599999999944802, ymax=1.1,
ytick style={color=black},
clip=false,
xtick={100, 200, 300, 400, 500},
xticklabels={2, 4, 6, 8, 10},
ytick={0.2,0.6,1.0}
]
\addplot [c0]
table {plots/sgl/skill_switch/skill_switch-000.dat};
\addplot [c1]
table {plots/sgl/skill_switch/skill_switch-001.dat};
\addplot [c2]
table {plots/sgl/skill_switch/skill_switch-002.dat};
\addplot [c3]
table {plots/sgl/skill_switch/skill_switch-003.dat};
\addplot [c4]
table {plots/sgl/skill_switch/skill_switch-004.dat};
\addplot [c5]
table {plots/sgl/skill_switch/skill_switch-005.dat};

\path [z0]
(axis cs:0,1.2)
--(axis cs:75,1.2);

\path [z1]
(axis cs:75,1.2)
--(axis cs:150,1.2);

\path [z5]
(axis cs:150,1.2)
--(axis cs:225,1.2);

\path [z4]
(axis cs:225,1.2)
--(axis cs:300,1.2);

\path [z3]
(axis cs:300,1.2)
--(axis cs:375,1.2);

\path [z2]
(axis cs:375,1.2)
--(axis cs:450,1.2);

\path [z0]
(axis cs:450,1.2)
--(axis cs:525,1.2);

\node[] at (axis cs:35,1.3){$0$};
\node at (axis cs:110,1.3){$1$};
\node at (axis cs:185,1.3){$5$};
\node at (axis cs:260,1.3){$4$};
\node at (axis cs:335,1.3){$3$};
\node at (axis cs:410,1.3){$2$};
\node at (axis cs:485,1.3){$0$};

\node at (axis cs:-70,1.3){$z=$};

\end{axis}

\end{tikzpicture}

